Profit Shifting of Multinational Corporations Worldwide

We exploit the new country-by-country reporting data of multinational corporations, with unparalleled country coverage, to reveal the distributional consequences of profit shifting. We estimate that multinational corporations worldwide shifted over \$850 billion in profits in 2017, primarily to countries with effective tax rates below 10\%. Countries with lower incomes lose a larger share of their total tax revenue due to profit shifting. We further show that a logarithmic function is better suited for capturing the non-linear relationship between profits and tax rates than linear or quadratic functions. Our findings highlight effective tax rates' importance for profit shifting and tax reforms.

==> Tables/app_n_reporting.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
r\_iso3 &  JPN &  IND &  DEU &  USA &  ZAF &  CHN &  CHE &  ESP &  DNK &  ITA \\
\midrule
All Sub-Groups               &  198 &  163 &  159 &  145 &  138 &  124 &  119 &  119 &  114 &  109 \\
Sub-Groups with pos. profits &  183 &  134 &  119 &   97 &  114 &   91 &   96 &   79 &  114 &   80 \\
\bottomrule
\end{tabular}

\begin{tabular}{lrrrrrrrrrr}
\toprule
r\_iso3 &  BMU &  MEX &  LUX &  FRA &  AUS &  IDN &  BRA &  MYS &  SGP &  BEL \\
\midrule
All Sub-Groups               &   98 &   96 &   90 &   89 &   80 &   41 &   41 &   35 &   28 &   20 \\
Sub-Groups with pos. profits &   67 &   60 &   90 &   39 &   55 &   29 &   29 &   26 &   37 &   20 \\
\bottomrule
\end{tabular}

\begin{tabular}{lrrrrrrrrrr}
\toprule
r\_iso3 &  PER &  ARG &  CAN &  LVA &  CHL &  ROU &  IMN &  NOR &  GBR &  SVN \\
\midrule
All Sub-Groups               &   19 &   18 &   13 &   13 &    9 &    6 &    5 &    5 &    5 &    5 \\
Sub-Groups with pos. profits &   11 &   14 &    7 &    0 &    6 &    6 &    5 &    5 &    5 &    4 \\
\bottomrule
\end{tabular}

\begin{tabular}{lrrrrrrrr}
\toprule
r\_iso3 &  SWE &  AUT &  GRC &  POL &  KOR &  FIN &  NLD &  IRL \\
\midrule
All Sub-Groups               &    5 &    5 &    5 &    3 &    1 &    1 &    1 &    1 \\
Sub-Groups with pos. profits &    5 &    4 &    5 &    0 &    1 &    1 &    1 &    1 \\
\bottomrule
\end{tabular}



==> Tables/breakdown_taxrate.tex <==
\begin{tabular}{lllll}
\toprule
Model &  D\_mis &  D\_log & D\_quad &  D\_lin \\
etr\_cut &        &        &        &        \\
\midrule
<5\%     &  40.0\% &  40.6\% &  33.5\% &  31.6\% \\
5-10\%   &  30.0\% &  43.1\% &  40.6\% &  39.8\% \\
10-15\%  &  15.4\% &  11.8\% &  16.4\% &  17.2\% \\
15-25\%  &   9.7\% &   2.7\% &   4.1\% &   6.1\% \\
>25\%    &   4.9\% &   1.7\% &   5.4\% &   5.3\% \\
\bottomrule
\end{tabular}


==> Tables/edit_app_n_reporting.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
 &  JPN &  IND &  DEU &  USA &  ZAF &  CHN &  CHE &  ESP &  DNK &  ITA \\
\midrule
All Sub-Groups               &  198 &  163 &  159 &  145 &  138 &  124 &  119 &  119 &  114 &  109 \\
Sub-Groups with pos. profits &  183 &  134 &  119 &   97 &  114 &   91 &   96 &   79 &  114 &   80 \\
\bottomrule
\end{tabular}

\begin{tabular}{lrrrrrrrrrr}
\toprule
 &  BMU &  MEX &  LUX &  FRA &  AUS &  IDN &  BRA &  MYS &  SGP &  BEL \\
\midrule
All Sub-Groups               &   98 &   96 &   90 &   89 &   80 &   41 &   41 &   35 &   28 &   20 \\
Sub-Groups with pos. profits &   67 &   60 &   90 &   39 &   55 &   29 &   29 &   26 &   37 &   20 \\
\bottomrule
\end{tabular}

\begin{tabular}{lrrrrrrrrrr}
\toprule
 &  PER &  ARG &  CAN &  LVA &  CHL &  ROU &  IMN &  NOR &  GBR &  SVN \\
\midrule
All Sub-Groups               &   19 &   18 &   13 &   13 &    9 &    6 &    5 &    5 &    5 &    5 \\
Sub-Groups with pos. profits &   11 &   14 &    7 &    0 &    6 &    6 &    5 &    5 &    5 &    4 \\
\bottomrule
\end{tabular}

\begin{tabular}{lrrrrrrrr}
\toprule
 &  SWE &  AUT &  GRC &  POL &  KOR &  FIN &  NLD &  IRL \\
\midrule
All Sub-Groups               &    5 &    5 &    5 &    3 &    1 &    1 &    1 &    1 \\
Sub-Groups with pos. profits &    5 &    4 &    5 &    0 &    1 &    1 &    1 &    1 \\
\bottomrule
\end{tabular}



==> Tables/edit_breakdown_taxrate.tex <==
\begin{tabular}{lrrrr}
\toprule
ETR &      Misalignment &      Logarithmic &     Quadratic &      Linear \\
\midrule
Below 5\%     &  40.0\% &  40.6\% &  33.5\% &  31.6\% \\
5-10\%   &  30.0\% &  43.1\% &  40.6\% &  39.8\% \\
10-15\%  &  15.4\% &  11.8\% &  16.4\% &  17.2\% \\
15-25\%  &   9.7\% &   2.7\% &   4.1\% &   6.1\% \\
Above 25\%    &   4.9\% &   1.7\% &   5.4\% &   5.3\% \\
\bottomrule
\end{tabular}


==> Tables/edit_max_losers.tex <==
\begin{tabular}{l|l|lll|lll}
                &  ETR  & \multicolumn{3}{l}{Misalignment}  &  \multicolumn{3}{l}{Logarithmic}  \\ 
Country       & (\%)  & P (all groups) & PS (B) & PS (\%) & P (groups>0) & PS (B) & PS (\%) \\ \hline
\multicolumn{8}{l}{Sorted by total profit shifted (average of the two models)} \\
United States &     29.6 &        954,310 &  287,971 &    23.2 &      997,467 &  259,263 &    20.6 \\
Japan         &     27.4 &        346,261 &   71,961 &    17.2 &      414,662 &  104,218 &    20.1 \\
Germany       &     18.3 &        175,971 &   82,717 &    32.0 &      223,988 &   51,277 &    18.6 \\
France        &     25.0 &         92,626 &   82,377 &    47.1 &      122,962 &   45,784 &    27.1 \\
China         &     25.9 &        583,000 &  -15,511 &    -2.7 &      683,371 &  139,404 &    16.9 \\
India         &     41.7 &         70,523 &   33,269 &    32.1 &       88,394 &   28,086 &    24.1 \\
Mexico        &     33.9 &         56,136 &   19,479 &    25.8 &       49,351 &   17,762 &    26.5 \\
South Korea   &     23.0 &        102,984 &      441 &     0.4 &      130,052 &   26,236 &    16.8 \\
Italy         &     21.1 &         54,621 &   13,024 &    19.3 &       71,412 &    9,984 &    12.3 \\
Spain         &     14.8 &         63,375 &    7,923 &    11.1 &       72,889 &   10,976 &    13.1 \\
Brazil        &     22.7 &         80,658 &   14,666 &    15.4 &      113,266 &   -5,332 &    -4.9 \\
Taiwan        &     13.1 &         58,112 &   -7,240 &   -14.2 &       15,269 &   10,320 &    40.3 \\
\hline
\multicolumn{8}{l}{Sorted by percentage of total profits shifted (average of the two models)} \\
Kenya        &     37.3 &            714 &   1,412 &    66.4 &          727 &     509 &    41.2 \\
Greece       &     23.9 &          2,485 &   3,266 &    56.8 &        2,013 &   1,599 &    44.3 \\
Colombia     &     34.0 &          5,258 &   8,241 &    61.0 &        5,052 &   3,143 &    38.3 \\
Nigeria      &     47.8 &         10,061 &   5,627 &    35.9 &        1,269 &   2,129 &    62.6 \\
Iran         &     11.1 &          4,968 &     940 &    15.9 &          487 &   1,504 &    75.5 \\
Saudi Arabia &     17.8 &         10,737 &   3,826 &    26.3 &        3,304 &   3,362 &    50.4 \\
France       &     25.0 &         92,626 &  82,377 &    47.1 &      122,962 &  45,784 &    27.1 \\
Romania      &     14.8 &          5,500 &   4,232 &    43.5 &        6,223 &   1,893 &    23.3 \\
Philippines  &     20.5 &         13,304 &   5,276 &    28.4 &        7,714 &   4,261 &    35.6 \\
Pakistan     &     41.9 &          4,501 &   1,603 &    26.3 &        2,285 &   1,379 &    37.6 \\
Egypt        &     27.2 &          6,514 &   2,079 &    24.2 &        2,963 &   1,444 &    32.8 \\
India        &     41.7 &         70,523 &  33,269 &    32.1 &       88,394 &  28,086 &    24.1 \\
Ukraine      &     12.8 &          2,277 &   1,015 &    30.8 &        1,985 &     590 &    22.9 \\
Poland       &     16.6 &         20,457 &   9,799 &    32.4 &       23,370 &   6,286 &    21.2 \\
Germany      &     18.3 &        175,971 &  82,717 &    32.0 &      223,988 &  51,277 &    18.6 \\
Kazakhstan   &     25.3 &         11,566 &     657 &     5.4 &        2,466 &   1,676 &    40.5 \\
Russia       &     22.9 &         35,355 &   3,514 &     9.0 &       18,552 &   9,032 &    32.7 \\
Turkey       &     17.1 &         18,641 &   1,432 &     7.1 &        9,695 &   4,909 &    33.6 \\
Taiwan       &     13.1 &         58,112 &  -7,240 &   -14.2 &       15,269 &  10,320 &    40.3 \\
\bottomrule
\end{tabular}


==> Tables/edit_max_winners.tex <==
\begin{tabular}{l|l|lll|lll}
                &  ETR  & \multicolumn{3}{l}{Misalignment}  &  \multicolumn{3}{l}{Logarithmic}  \\ 
Country       & (\%)  & P (all groups) & PS (B) & PS (\%) & P (groups>0) & PS (B) & PS (\%) \\ \hline
United Kingdom         &      7.3 &        260,194 &    6,041 &     2.3 &      441,372 &   190,160 &    43.1 \\
Cayman Islands         &      0.2 &        136,292 &  130,276 &    95.6 &      159,811 &   149,000 &    93.2 \\
Luxembourg             &      1.8 &         48,845 &   41,520 &    85.0 &      116,346 &    83,360 &    71.6 \\
Singapore              &      5.3 &        121,237 &   59,602 &    49.2 &      151,568 &    79,058 &    52.2 \\
Canada                 &     12.9 &        162,820 &   51,011 &    31.3 &      215,831 &    59,342 &    27.5 \\
Netherlands            &      6.0 &        114,845 &   54,029 &    47.0 &      172,608 &    59,256 &    34.3 \\
Switzerland            &      8.1 &        107,476 &   47,639 &    44.3 &      136,177 &    32,231 &    23.7 \\
Hong Kong              &      7.8 &         91,630 &   46,727 &    51.0 &       86,695 &     8,567 &     9.9 \\
Bermuda                &      1.8 &         58,903 &   55,853 &    96.0 &       43,618 &    35,089 &    80.4 \\
Puerto Rico            &      1.6 &         36,570 &   33,815 &    92.5 &       38,546 &    31,090 &    80.7 \\
Ireland                &     10.6 &         51,363 &   24,163 &    47.0 &       65,284 &    18,124 &    27.8 \\
Malaysia               &     18.7 &         44,027 &   19,628 &    44.6 &       50,721 &    -4,513 &    -8.9 \\
Sweden                 &     10.9 &         52,014 &   18,785 &    36.1 &       61,060 &     7,729 &    12.7 \\
Australia              &     19.7 &        111,334 &   17,055 &    15.3 &      126,229 &    -9,854 &    -7.8 \\
China                  &     25.9 &        583,000 &   15,511 &     2.7 &      683,371 &  -139,394 &   -20.4 \\
Jersey                 &      0.9 &         16,493 &   15,329 &    92.9 &       15,989 &    14,529 &    90.9 \\
Norway                 &     26.5 &         41,225 &   15,037 &    36.5 &       47,853 &    -5,859 &   -12.2 \\
Gibraltar              &      0.0 &         12,373 &   12,248 &    99.0 &        5,511 &     5,082 &    92.2 \\
Isle of Man            &      0.6 &         11,624 &   11,486 &    98.8 &        8,639 &     7,954 &    92.1 \\
British Virgin Islands &      0.4 &         12,480 &   11,100 &    88.9 &       13,759 &     7,868 &    57.2 \\
Barbados               &      1.0 &         10,540 &   10,441 &    99.1 &        6,842 &     4,776 &    69.8 \\
\bottomrule
\end{tabular}


==> Tables/edit_models_regression_appendix_us_data.tex <==
\begin{tabular}{llllll}
\hline
                                        &    $log(ETR)$     &   $1/(ETR)$   &   $1/(ETR)^2$   &   $1/(ETR)^3$  &     $coth(ETR))$    \\
\midrule
$1/(0.024 + ETR)$ &             &  0.1445*** &            &            &            \\
                                       &             &   (0.0204) &            &            &            \\
$1/(0.056 + ETR)^2$ &             &            &  0.0164*** &            &            \\
                                       &             &            &   (0.0023) &            &            \\
$1/(0.090 + ETR)^3$ &             &            &            &  0.0036*** &            \\
                                       &             &            &            &   (0.0005) &            \\
$(oth(0.026 + ETR)$    &             &            &            &            &  0.1563*** \\
                                       &             &            &            &            &   (0.0221) \\
$ETR$                                 &             &    1.8455* &     1.1830 &     0.9029 &    1.9697* \\
                                       &             &   (1.0685) &   (1.0083) &   (0.9846) &   (1.0799) \\
Intercept                              &     -3.0012 &    -0.5952 &    -0.0397 &     0.1316 &    -0.6994 \\
                                       &    (1.8341) &   (1.7340) &   (1.7198) &   (1.7162) &   (1.7366) \\
R-squared                              &      0.8850 &     0.8854 &     0.8855 &     0.8856 &     0.8855 \\
R-squared Adj.                         &      0.8768 &     0.8773 &     0.8774 &     0.8774 &     0.8773 \\
ETR                                    &   5.1998*** &            &            &            &            \\
                                       &    (1.4324) &            &            &            &            \\
log(0.0011 + ETR)                      &  -1.3813*** &            &            &            &            \\
                                       &    (0.1959) &            &            &            &            \\
log(Population)                           &     0.1638* &    0.1653* &    0.1643* &    0.1634* &    0.1658* \\
                                       &    (0.0859) &   (0.0857) &   (0.0857) &   (0.0856) &   (0.0858) \\
log(GDPpc)                             &      0.1664 &     0.1646 &     0.1648 &     0.1650 &     0.1653 \\
                                       &    (0.1316) &   (0.1314) &   (0.1314) &   (0.1313) &   (0.1314) \\
log(Tangible Assets)                              &   0.5456*** &  0.5276*** &  0.5257*** &  0.5256*** &  0.5278*** \\
                                       &    (0.0751) &   (0.0760) &   (0.0760) &   (0.0760) &   (0.0759) \\
log(Wages)                             &   0.2481*** &  0.2622*** &  0.2638*** &  0.2640*** &  0.2618*** \\
                                       &    (0.0885) &   (0.0890) &   (0.0890) &   (0.0890) &   (0.0889) \\
N                                      &          91 &         91 &         91 &         91 &         91 \\
R2                                     &       0.885 &      0.885 &      0.886 &      0.886 &      0.885 \\
BIC                                    &      230.48 &     230.15 &     230.07 &     230.05 &     230.12 \\
\bottomrule
\end{tabular}


==> Tables/edit_models_regression_oecd_data.tex <==
\begin{tabular}{llllll}
\toprule
{} & Logarithmic &   Quadratic & Log*FE + Quad & Log + Quad*FE &      Linear \\
\midrule
ETR                    &      0.9313 &  -8.5950*** &        1.5638 &        0.6666 &  -3.7698*** \\
                       &    (0.7316) &    (2.0412) &      (1.8934) &      (2.0052) &    (0.3623) \\
ETR\textsuperscript{2} &             &  13.0086*** &       -1.1865 &       -1.2082 &             \\
                       &             &    (3.9734) &      (3.2164) &      (3.5384) &             \\
log(0.0023 + ETR)      &  -0.7626*** &             &    -0.7817*** &    -0.4012*** &             \\
                       &    (0.0788) &             &      (0.0848) &      (0.0930) &             \\
Australia:tax          &   0.3816*** &   4.2074*** &     0.3807*** &      2.7669** &   1.6438*** \\
                       &    (0.0471) &    (1.2526) &      (0.0484) &      (1.2730) &    (0.4634) \\
Bermuda:tax            &   0.2434*** &     -0.9764 &     0.2439*** &       -1.3191 &  -0.9521*** \\
                       &    (0.0259) &    (1.0674) &      (0.0262) &      (1.1076) &    (0.3177) \\
Brazil:tax             &     -0.0517 &     -1.5007 &       -0.0505 &      -2.8834* &  -2.0144*** \\
                       &    (0.0341) &    (1.5443) &      (0.0346) &      (1.4777) &    (0.3989) \\
Switzerland:tax        &   0.4475*** &   2.7625*** &     0.4485*** &     2.7460*** &   2.9171*** \\
                       &    (0.0244) &    (0.3537) &      (0.0235) &      (0.3293) &    (0.1867) \\
China:tax              &   0.4961*** &   3.3578*** &     0.4957*** &     2.5759*** &   1.8940*** \\
                       &    (0.0192) &    (0.6916) &      (0.0196) &      (0.6705) &    (0.1017) \\
Germany:tax            &   0.2750*** &   0.8763*** &     0.2765*** &     0.7850*** &   1.3159*** \\
                       &    (0.0294) &    (0.2102) &      (0.0291) &      (0.2001) &    (0.1539) \\
Denmark:tax            &   0.6250*** &   8.0680*** &     0.6245*** &     7.5109*** &   3.6067*** \\
                       &    (0.0350) &    (0.7957) &      (0.0351) &      (0.7826) &    (0.1935) \\
Spain:tax              &   0.5907*** &   3.9825*** &     0.5889*** &     2.8803*** &   2.4847*** \\
                       &    (0.0235) &    (0.8224) &      (0.0257) &      (0.7778) &    (0.1168) \\
France:tax             &   0.4934*** &   3.0331*** &     0.4952*** &     2.4200*** &   3.5035*** \\
                       &    (0.0721) &    (0.4119) &      (0.0734) &      (0.4265) &    (0.1727) \\
Indonesia:tax          &   0.5351*** &      0.7934 &     0.5397*** &        2.4612 &    1.9278** \\
                       &    (0.0453) &    (1.5095) &      (0.0481) &      (1.5396) &    (0.7508) \\
India:tax              &   0.1467*** &  -3.3621*** &     0.1489*** &    -2.8247*** &  -1.5550*** \\
                       &    (0.0416) &    (0.8267) &      (0.0415) &      (0.9031) &    (0.3596) \\
Italy:tax              &   0.2978*** &    3.3342** &     0.2930*** &        0.4478 &    0.4584** \\
                       &    (0.0352) &    (1.6581) &      (0.0425) &      (1.4797) &    (0.1807) \\
Japan:tax              &   0.2457*** &    -1.7402* &     0.2462*** &     -2.1359** &   -0.6353** \\
                       &    (0.0315) &    (1.0264) &      (0.0311) &      (1.0368) &    (0.2695) \\
Luxembourg:tax         &   0.4013*** &  11.3447*** &     0.4014*** &     9.5510*** &   1.7322*** \\
                       &    (0.0385) &    (2.3111) &      (0.0387) &      (2.3102) &    (0.2663) \\
Mexico:tax             &   0.4254*** &     3.0125* &     0.4268*** &      3.3186** &    1.9125** \\
                       &    (0.0843) &    (1.6854) &      (0.0837) &      (1.6929) &    (0.8231) \\
Malaysia:tax           &   0.6954*** &  19.4704*** &     0.6960*** &    19.3316*** &    4.0391** \\
                       &    (0.0805) &    (7.2946) &      (0.0801) &      (7.3789) &    (1.5871) \\
Singapore:tax          &  -0.4671*** &  -6.1132*** &    -0.4660*** &    -5.6146*** &  -4.2840*** \\
                       &    (0.0361) &    (0.7610) &      (0.0352) &      (0.7757) &    (0.3474) \\
South Africa:tax       &   0.7822*** &  12.0999*** &     0.7831*** &    12.2542*** &   5.0063*** \\
                       &    (0.0497) &    (1.4844) &      (0.0491) &      (1.5910) &    (0.3831) \\
log(Tangible assets)              &   0.3379*** &   0.3389*** &     0.3381*** &     0.3416*** &   0.3395*** \\
                       &    (0.0454) &    (0.0439) &      (0.0453) &      (0.0440) &    (0.0455) \\
log(wages)             &   0.1847*** &   0.1623*** &     0.1847*** &     0.1744*** &   0.1544*** \\
                       &    (0.0462) &    (0.0455) &      (0.0464) &      (0.0465) &    (0.0472) \\
log(Population)           &    0.1668** &    0.1588** &      0.1661** &      0.1596** &     0.1396* \\
                       &    (0.0768) &    (0.0776) &      (0.0776) &      (0.0773) &    (0.0748) \\
log(GDPpc)             &   0.3505*** &   0.3686*** &     0.3503*** &     0.3618*** &   0.3679*** \\
                       &    (0.0957) &    (0.0940) &      (0.0960) &      (0.0918) &    (0.0970) \\
N                      &        1430 &        1430 &          1430 &          1430 &        1430 \\
R-squared              &      0.7314 &      0.7142 &        0.7314 &        0.7196 &      0.7115 \\
R-squared Adj.         &      0.7178 &      0.6997 &        0.7176 &        0.7051 &      0.6971 \\
BIC                    &     5267.72 &     5356.36 &       5274.88 &       5336.68 &     5362.54 \\
\bottomrule
\end{tabular}


==> Tables/edit_models_regression_oecd_data_rob_cit.tex <==
\begin{longtable}{llllll}
\caption{Regressions using statutory corporate income tax rates and OECD data}\label{tab:cit_etr_oecd}\\
\toprule
{} & Logarithmic &     Quadratic & Log*FE + Quad & Log + Quad*FE &       Linear \\
\midrule
CIT                    &     1.4400* &    -6.0996*** &     6.5629*** &       4.9875* &   -0.8741*** \\
                       &    (0.7389) &      (1.4248) &      (1.9323) &      (2.5680) &     (0.3089) \\
CIT\textsuperscript{2} &             &    12.9445*** &    -8.7991*** &       -3.8842 &              \\
                       &             &      (3.0646) &      (2.5242) &      (4.0846) &              \\
log(0.0005 + CIT)      &  -0.2870*** &               &    -0.3942*** &    -0.3273*** &              \\
                       &    (0.0422) &               &      (0.0579) &      (0.0856) &              \\
Argentina:tax          &    0.1784** &       -1.8552 &      0.1729** &       -3.4651 &       0.0148 \\
                       &    (0.0837) &      (3.1993) &      (0.0834) &      (3.1576) &     (1.2826) \\
Australia:tax          &     -0.0555 &    -3.0180*** &       -0.0547 &     -1.9923** &      -0.6364 \\
                       &    (0.0596) &      (0.9052) &      (0.0594) &      (0.8625) &     (0.7150) \\
Austria:tax            &   -0.1838** &     0.0280*** &      -0.1601* &      0.0230** &     0.0842** \\
                       &    (0.0832) &      (0.0102) &      (0.0838) &      (0.0103) &     (0.0393) \\
Belgium:tax            &     -0.2060 &     -4.5750** &       -0.2885 &    -7.2173*** &      -0.3114 \\
                       &    (0.3384) &      (1.9331) &      (0.3424) &      (2.2415) &     (1.0478) \\
Bermuda:tax            &      0.0258 &    -8.2589*** &        0.0282 &    -6.6941*** &   -2.9980*** \\
                       &    (0.0247) &      (0.9314) &      (0.0248) &      (1.0994) &     (0.4516) \\
Brazil:tax             &  -0.2865*** &   -15.4299*** &    -0.2855*** &   -15.0876*** &   -7.0702*** \\
                       &    (0.0325) &      (1.5946) &      (0.0325) &      (1.5675) &     (0.5483) \\
Canada:tax             &  -4.1645*** &   -29.8828*** &    -4.0443*** &   -30.1732*** &  -14.0172*** \\
                       &    (0.4603) &      (3.1078) &      (0.4562) &      (3.0135) &     (1.7158) \\
Switzerland:tax        &   0.6349*** &       -0.1547 &     0.6370*** &        0.2988 &    3.3283*** \\
                       &    (0.1236) &      (0.7724) &      (0.1141) &      (0.7087) &     (0.2306) \\
Chile:tax              &   -0.5576** &    -4.2302*** &       -0.3607 &     -3.7424** &      -0.0929 \\
                       &    (0.2365) &      (1.5347) &      (0.2251) &      (1.4717) &     (0.8219) \\
China:tax              &     -0.0257 &     4.3893*** &      -0.0345* &      1.7466** &    1.0688*** \\
                       &    (0.0217) &      (0.6979) &      (0.0209) &      (0.8025) &     (0.2697) \\
Germany:tax            &   0.1298*** &    -0.8652*** &     0.1278*** &    -1.3857*** &    0.5984*** \\
                       &    (0.0139) &      (0.2567) &      (0.0139) &      (0.2772) &     (0.0798) \\
Denmark:tax            &   0.1589*** &     2.3131*** &     0.1544*** &     2.4513*** &    2.2991*** \\
                       &    (0.0427) &      (0.6745) &      (0.0426) &      (0.6567) &     (0.3410) \\
Spain:tax              &   0.1762*** &     7.8377*** &     0.1630*** &     4.6676*** &    2.9896*** \\
                       &    (0.0355) &      (0.8336) &      (0.0362) &      (1.2133) &     (0.3920) \\
Finland:tax            &  -0.2649*** &     0.0245*** &    -0.2557*** &     0.0254*** &    0.0933*** \\
                       &    (0.0578) &      (0.0054) &      (0.0578) &      (0.0052) &     (0.0257) \\
France:tax             &   0.3319*** &     2.3248*** &     0.3321*** &     2.4562*** &    3.4236*** \\
                       &    (0.0229) &      (0.4968) &      (0.0223) &      (0.4728) &     (0.2220) \\
United Kingdom:tax     &  -0.5178*** &     0.0446*** &    -0.5237*** &     0.0462*** &    0.2140*** \\
                       &    (0.0865) &      (0.0077) &      (0.0869) &      (0.0076) &     (0.0384) \\
Indonesia:tax          &     -0.0010 &     -9.2248** &       -0.0004 &     -9.2873** &   -3.5780*** \\
                       &    (0.0273) &      (3.9045) &      (0.0273) &      (3.9394) &     (0.9895) \\
Isle of Man:tax        &   0.2576*** &     0.0000*** &     0.2624*** &    -0.0000*** &    0.0000*** \\
                       &    (0.0302) &      (0.0000) &      (0.0299) &      (0.0000) &     (0.0000) \\
India:tax              &   0.1126*** &    -3.7260*** &     0.1130*** &    -2.4655*** &   -1.0597*** \\
                       &    (0.0139) &      (0.1967) &      (0.0138) &      (0.4332) &     (0.1291) \\
Ireland:tax            &  -0.3042*** &     0.0105*** &    -0.3431*** &     0.0152*** &    0.0747*** \\
                       &    (0.0582) &      (0.0025) &      (0.0622) &      (0.0026) &     (0.0195) \\
Italy:tax              &   0.1800*** &     5.0378*** &     0.1759*** &      2.9227** &    2.0950*** \\
                       &    (0.0295) &      (1.1037) &      (0.0294) &      (1.2110) &     (0.4338) \\
Japan:tax              &    0.0424** &    -2.3018*** &      0.0356** &    -3.8152*** &   -0.9882*** \\
                       &    (0.0178) &      (0.8259) &      (0.0180) &      (0.8002) &     (0.2574) \\
South Korea:tax        &  -0.5353*** &     0.0610*** &    -0.5281*** &     0.0598*** &    0.2491*** \\
                       &    (0.1000) &      (0.0106) &      (0.0995) &      (0.0105) &     (0.0452) \\
Luxembourg:tax         &   0.1734*** &       -0.2131 &     0.1746*** &        0.1675 &    1.8387*** \\
                       &    (0.0256) &      (0.4265) &      (0.0252) &      (0.3849) &     (0.0727) \\
Latvia:tax             &  -7.5951*** &  -118.2983*** &    -7.8002*** &  -125.6481*** &  -42.7990*** \\
                       &    (0.6161) &      (9.5601) &      (0.5894) &      (8.9389) &     (3.4427) \\
Mexico:tax             &  -0.9016*** &   -13.3302*** &    -0.8906*** &   -11.5343*** &   -8.6175*** \\
                       &    (0.1279) &      (1.0489) &      (0.1257) &      (0.9735) &     (1.0678) \\
Malaysia:tax           &     -0.0710 &   -11.6447*** &       -0.0556 &    -8.3263*** &   -4.5282*** \\
                       &    (0.0500) &      (0.8000) &      (0.0502) &      (1.0041) &     (0.3671) \\
Netherlands:tax        &  -0.5055*** &     0.0702*** &    -0.4837*** &     0.0648*** &    0.2490*** \\
                       &    (0.0738) &      (0.0094) &      (0.0738) &      (0.0096) &     (0.0355) \\
Norway:tax             &  -0.4280*** &     0.0551*** &    -0.4040*** &     0.0517*** &    0.1906*** \\
                       &    (0.0931) &      (0.0109) &      (0.0935) &      (0.0108) &     (0.0442) \\
Peru:tax               &   0.2547*** &    -6.7245*** &     0.2541*** &     -4.5420** &     -0.7834* \\
                       &    (0.0175) &      (2.2672) &      (0.0173) &      (2.2654) &     (0.4263) \\
Poland:tax             &   4.7008*** &   127.3540*** &     4.4729*** &   113.4746*** &   35.6456*** \\
                       &    (0.5889) &     (12.1894) &      (0.6008) &     (13.2754) &     (3.5864) \\
Romania:tax            &   1.6906*** &    23.2113*** &     1.4667*** &      13.9686* &    9.2136*** \\
                       &    (0.3623) &      (7.9435) &      (0.3391) &      (7.4518) &     (2.4834) \\
Singapore:tax          &  -0.7700*** &   -21.2715*** &    -0.7596*** &   -18.9783*** &  -13.1173*** \\
                       &    (0.0252) &      (0.7085) &      (0.0256) &      (0.7767) &     (0.3378) \\
Slovenia:tax           &   0.8917*** &    28.7474*** &      0.6390** &     15.8622** &    7.0300*** \\
                       &    (0.2854) &      (5.6210) &      (0.3042) &      (6.5613) &     (1.7270) \\
Sweden:tax             &  -0.4611*** &     0.0510*** &    -0.4454*** &     0.0496*** &    0.1983*** \\
                       &    (0.0736) &      (0.0079) &      (0.0737) &      (0.0078) &     (0.0339) \\
South Africa:tax       &   0.1750*** &     8.4991*** &     0.1620*** &     6.1626*** &    3.5149*** \\
                       &    (0.0041) &      (0.8727) &      (0.0065) &      (1.0879) &     (0.2805) \\
log(Tangible assets)              &   0.3389*** &     0.3296*** &     0.3364*** &     0.3206*** &    0.3366*** \\
                       &    (0.0502) &      (0.0461) &      (0.0497) &      (0.0453) &     (0.0477) \\
log(wages)             &   0.1813*** &     0.1649*** &     0.1839*** &     0.1792*** &    0.1596*** \\
                       &    (0.0472) &      (0.0433) &      (0.0472) &      (0.0429) &     (0.0458) \\
log(Population)           &     0.1274* &       0.1365* &        0.1185 &       0.1332* &       0.1113 \\
                       &    (0.0717) &      (0.0699) &      (0.0726) &      (0.0690) &     (0.0715) \\
log(GDPpc)             &   0.3529*** &     0.3899*** &     0.3548*** &     0.3809*** &    0.3947*** \\
                       &    (0.1058) &      (0.0988) &      (0.1046) &      (0.0964) &     (0.1012) \\
N                      &        1430 &          1430 &          1430 &          1430 &         1430 \\
R-squared              &      0.7192 &        0.7055 &        0.7201 &        0.7101 &       0.7079 \\
R-squared Adj.         &      0.7050 &        0.6906 &        0.7057 &        0.6952 &       0.6933 \\
BIC                    &     5331.26 &       5399.41 &       5333.74 &       5384.01 &      5380.58 \\
\bottomrule
\end{longtable}


==> Tables/edit_models_regression_us_data.tex <==
\begin{tabular}{lllll}
\toprule
{} &         Log &         Quad &    Log+Quad &         Linear \\
\midrule
ETR                    &   5.1998*** &  -15.1545*** &      8.4752 &  -3.1654*** \\
                       &    (1.4324) &     (3.0356) &    (5.2472) &    (1.0062) \\
ETR\textsuperscript{2} &             &   24.9745*** &     -5.0609 &             \\
                       &             &     (6.0246) &    (7.7973) &             \\
log(0.0011 + ETR)      &  -1.3813*** &              &  -1.5210*** &             \\
                       &    (0.1959) &              &    (0.2915) &             \\
log(Tangible assets)   &   0.5456*** &    0.6745*** &   0.5412*** &   0.7595*** \\
                       &    (0.0751) &     (0.0815) &    (0.0756) &    (0.0861) \\
log(Wages)             &   0.2481*** &       0.1163 &   0.2541*** &      0.0442 \\
                       &    (0.0885) &     (0.0977) &    (0.0893) &    (0.1049) \\
log(Population)        &     0.1638* &       0.1094 &     0.1602* &      0.0200 \\
                       &    (0.0859) &     (0.0983) &    (0.0863) &    (0.1046) \\
log(GDP per capita)   &      0.1664 &       0.2132 &      0.1638 &      0.2347 \\
                       &    (0.1316) &     (0.1510) &    (0.1322) &    (0.1646) \\
N                      &          91 &           91 &          91 &          91 \\
R-squared              &      0.8850 &       0.8481 &      0.8856 &      0.8170 \\
R-squared Adj.         &      0.8768 &       0.8372 &      0.8759 &      0.8062 \\
BIC                    &      230.48 &       255.83 &      234.53 &      268.26 \\
\bottomrule
\end{tabular}

==> Tables/edit_models_regression_us_data_rob_cit.tex <==
\begin{tabular}{lllll}
\toprule
{} &  Logarithmic (CIT) & Quadratic (CIT) & Log + Quad (CIT) &  Linear (CIT) \\
\midrule
I(CIT ** 2)     &            &    10.1173 &           3.9315 &            \\
                &            &   (7.5504) &        (13.7265) &            \\
Intercept       &     2.9519 &   5.1495** &           3.6572 &   4.7595** \\
                &   (2.4645) &   (2.1322) &         (3.4936) &   (2.1223) \\
R-squared       &     0.8135 &     0.8130 &           0.8137 &     0.8090 \\
R-squared Adj.  &     0.8000 &     0.7995 &           0.7978 &     0.7976 \\
CIT             &     2.4111 &    -5.7256 &          -0.4890 &    -0.7712 \\
                &   (2.6177) &   (3.9366) &        (10.4620) &   (1.3576) \\
log(0.02 + CIT) &    -0.6100 &            &          -0.4231 &            \\
                &   (0.4299) &            &         (0.7826) &            \\
log(Population)    &    -0.1368 &    -0.1425 &          -0.1365 &   -0.1668* \\
                &   (0.1017) &   (0.1013) &         (0.1023) &   (0.1001) \\
log(GDPpc)      &     0.1237 &     0.1072 &           0.1173 &     0.1236 \\
                &   (0.1636) &   (0.1642) &         (0.1660) &   (0.1646) \\
log(Tangible assets)       &  0.6697*** &  0.6867*** &        0.6734*** &  0.7048*** \\
                &   (0.0887) &   (0.0864) &         (0.0902) &   (0.0857) \\
log(wages)      &    0.1826* &    0.1739* &          0.1814* &     0.1564 \\
                &   (0.1032) &   (0.1025) &         (0.1039) &   (0.1022) \\
N               &         90 &         90 &               90 &         90 \\
R2              &      0.814 &      0.813 &            0.814 &      0.809 \\
BIC             &     268.46 &     268.69 &           272.87 &     266.12 \\
\bottomrule
\end{tabular}


==> Tables/edit_shifted_us_summary.tex <==
\begin{tabular}{llllp{1cm}p{1cm}p{1cm}p{1cm}}
\toprule
Country &    ETR & Profits (+) & Profits (all) & Misal. & Log & Quad & Linear  \\
\midrule
Jersey         &   0.1\% &   \$12.8 bn &   \$10.5 bn &              97.3\% &                   99.4\% &                    89.0\% &                   54.5\% \\
Cayman Islands &   0.6\% &   \$56.1 bn &   \$52.7 bn &              98.8\% &                   97.6\% &                    88.3\% &                   53.9\% \\
Other Europe   &   0.8\% &   \$13.6 bn &    \$0.0 bn &                  - &                   96.5\% &                    87.9\% &                   53.6\% \\
Luxembourg     &   1.0\% &   \$54.4 bn &   \$22.4 bn &              92.0\% &                   95.2\% &                    87.5\% &                   53.2\% \\
Puerto Rico    &   1.6\% &   \$31.7 bn &   \$30.9 bn &              94.9\% &                   91.8\% &                    86.4\% &                   52.3\% \\
Bermuda        &   1.7\% &   \$31.9 bn &   \$29.2 bn &              98.5\% &                   91.4\% &                    86.2\% &                   52.2\% \\
Other America  &   2.4\% &   \$12.2 bn &   \$-0.1 bn &                  - &                   86.4\% &                    84.7\% &                   51.1\% \\
Singapore      &   5.0\% &   \$51.1 bn &   \$49.2 bn &              78.2\% &                   68.6\% &                    78.4\% &                   46.9\% \\
Switzerland    &   6.1\% &   \$53.3 bn &   \$44.4 bn &              79.4\% &                   61.3\% &                    75.3\% &                   45.0\% \\
Netherlands    &   7.5\% &   \$63.0 bn &   \$36.0 bn &              79.2\% &                   51.9\% &                    70.7\% &                   42.4\% \\
United Kingdom &  11.6\% &   \$81.7 bn &   \$18.1 bn &                  - &                   29.8\% &                    55.2\% &                   34.5\% \\
Hong Kong      &  12.3\% &   \$12.2 bn &   \$11.1 bn &              48.0\% &                   26.8\% &                    52.3\% &                   33.1\% \\
Ireland        &  13.8\% &   \$30.8 bn &   \$26.5 bn &              54.3\% &                   20.9\% &                    45.8\% &                   29.9\% \\
Canada         &  15.2\% &   \$40.1 bn &   \$31.7 bn &               7.5\% &                   15.8\% &                    39.2\% &                   26.6\% \\
Australia      &  15.3\% &   \$18.1 bn &   \$14.8 bn &              27.8\% &                   15.6\% &                    38.9\% &                   26.4\% \\
Japan          &  20.5\% &   \$25.5 bn &   \$24.9 bn &              44.9\% &                    3.8\% &                    15.6\% &                   13.2\% \\
China          &  23.0\% &   \$28.5 bn &   \$26.8 bn &                  - &                    1.1\% &                     6.1\% &                    6.1\% \\
Germany        &  24.9\% &   \$19.8 bn &    \$6.8 bn &                  - &                       - &                     0.3\% &                    0.4\% \\
Brazil         &  25.5\% &   \$12.0 bn &    \$5.9 bn &                  - &                       - &                        - &                       - \\
Nicaragua      &  26.7\% &   \$17.7 bn &    \$0.1 bn &                  - &                       - &                        - &                       - \\
India          &  33.0\% &   \$13.7 bn &   \$11.8 bn &                  - &                    3.3\% &                        - &                       - \\
United States  &  42.8\% &  \$602.8 bn &  \$542.8 bn &                  - &                   16.9\% &                    27.0\% &                       - \\
\bottomrule
\end{tabular}


==> Tables/edit_stats_profit_comps.tex <==
\begin{longtable}{llrrrrrrrll}
\caption{Summary statistics for the 36 countries of the sample used in the log-model, for the 2017 OECD data containing ``Sub-Groups with positive profits''} \label{tab:stats}\\
\toprule
&         &  Firms &  Profits &  Tax accrued &  Tax paid  &  Employees  &  Revenue &  Assets & ETR  & ETR  \\
Reporting & Partner & profits>0  &   US\$bn     &   US\$bn     &   US\$bn   & Thousands  &    US\$bn         &         US\$bn                 &       accrued          &    cash           \\
\midrule
Argentina & Dom. &               15 &          2.9 &              1.6 &           1.2 &           143.7 &         43.5 &                 34.8 &            54.9\% &         42.2\% \\
             & For. &               15 &          0.8 &              0.0 &           0.0 &             8.5 &          2.3 &                  3.4 &             4.0\% &          3.9\% \\
Australia & Dom. &              112 &         59.6 &             20.8 &          16.9 &          1079.0 &        438.9 &                447.9 &            34.9\% &         28.4\% \\
             & For. &              112 &         31.0 &              4.8 &           3.8 &           384.5 &        135.0 &                103.1 &            15.4\% &         12.2\% \\
Austria & For. &               76 &         13.4 &              2.5 &           1.6 &           577.6 &        172.6 &                 79.4 &            18.9\% &         11.6\% \\
Belgium & Dom. &               46 &          6.7 &              1.2 &           1.0 &           146.1 &         89.0 &                 74.6 &            17.7\% &         14.1\% \\
             & For. &               54 &        151.5 &              5.5 &          -0.6 &           450.8 &        163.8 &                101.2 &             3.6\% &         -0.4\% \\
Bermuda & Dom. &               29 &          3.5 &              0.0 &           0.1 &             2.4 &         10.5 &                 31.2 &             1.3\% &          1.6\% \\
             & For. &               29 &         28.0 &              4.2 &           3.7 &           585.7 &        181.3 &                209.1 &            15.0\% &         13.2\% \\
Brazil & Dom. &               71 &         59.4 &              6.5 &          13.3 &          1128.7 &        707.8 &                574.2 &            11.0\% &         22.4\% \\
             & For. &               71 &         21.3 &              2.6 &           2.1 &           250.9 &        142.0 &                169.3 &            12.2\% &         10.1\% \\
Canada & Dom. &              180 &        126.7 &             13.5 &          14.6 &          1472.8 &        615.6 &                643.2 &            10.7\% &         11.5\% \\
             & For. &              190 &        117.0 &              7.4 &          10.1 &          1232.8 &        490.1 &                441.1 &             6.3\% &          8.6\% \\
Switzerland & Dom. &               60 &         32.2 &              3.7 &           3.3 &           250.6 &        103.5 &                152.6 &            11.4\% &         10.4\% \\
             & For. &               70 &         66.7 &             11.9 &          12.5 &          1249.5 &        481.3 &                195.6 &            17.9\% &         18.7\% \\
Chile & For. &               27 &          2.9 &              0.7 &           0.6 &           195.6 &         43.4 &                 20.0 &            24.6\% &         20.9\% \\
China & Dom. &              231 &        472.5 &            116.2 &         126.3 &         19011.8 &       5048.4 &               5672.3 &            24.6\% &         26.7\% \\
             & For. &              231 &         88.8 &             11.3 &          11.0 &          1505.2 &        657.2 &                564.7 &            12.7\% &         12.4\% \\
Germany & Dom. &              343 &        133.3 &             23.9 &          23.4 &          3587.6 &       1437.5 &               1016.2 &            17.9\% &         17.5\% \\
             & For. &              379 &        200.4 &             31.8 &          32.0 &          4305.2 &       1653.0 &                746.6 &            15.9\% &         16.0\% \\
Denmark & Dom. &               54 &         23.6 &              3.8 &           3.9 &           195.2 &        140.4 &                 66.9 &            16.3\% &         16.6\% \\
             & For. &               64 &         19.1 &              2.5 &           1.8 &           860.8 &        164.8 &                 68.1 &            13.1\% &          9.2\% \\
Spain & Dom. &              103 &         31.6 &              4.3 &           5.1 &           991.8 &        329.2 &                469.4 &            13.6\% &         16.1\% \\
             & For. &              111 &         65.4 &              7.9 &          10.0 &          1262.6 &        501.6 &                246.6 &            12.1\% &         15.3\% \\
Finland & Dom. &               48 &         10.6 &              1.2 &           1.5 &           138.1 &         89.2 &                 37.1 &            11.2\% &         14.0\% \\
             & For. &               51 &         12.4 &              1.5 &           1.6 &           317.8 &         96.4 &                 38.9 &            12.3\% &         12.9\% \\
France & For. &              201 &        141.5 &             35.6 &          31.5 &          4361.8 &       1159.5 &                415.8 &            25.1\% &         22.3\% \\
             & Dom. &              176 &         73.0 &             19.7 &          17.6 &          3050.1 &        926.4 &                593.5 &            27.0\% &         24.2\% \\
UK & Dom. &              301 &        108.0 &             13.3 &          12.0 &          2388.1 &        858.7 &                647.1 &            12.3\% &         11.1\% \\
Greece & For. &               14 &         17.7 &             -0.9 &           0.8 &           126.6 &        209.2 &                 63.0 &            -5.0\% &          4.6\% \\
             & Dom. &               14 &          1.5 &              0.8 &           0.2 &            82.0 &         39.0 &                 30.2 &            53.8\% &         13.4\% \\
Indonesia & For. &               23 &          1.0 &              0.1 &           0.1 &            14.1 &          3.0 &                  8.1 &             8.3\% &          7.0\% \\
             & Dom. &               25 &         12.1 &              3.0 &           3.3 &           478.1 &         84.5 &                166.5 &            25.0\% &         27.5\% \\
Isle of Man & For. &                5 &          0.7 &              0.0 &           0.0 &             6.1 &          1.9 &                  0.6 &             3.5\% &          3.0\% \\
             & Dom. &                2 &          0.0 &              0.0 &           0.0 &             0.3 &          0.9 &                  0.0 &             0.0\% &          0.0\% \\
India & For. &                0 &         14.2 &              2.3 &           5.9 &           548.5 &        130.5 &                121.8 &            16.3\% &         41.7\% \\
             & Dom. &              146 &         48.6 &             18.4 &          22.2 &          3891.3 &        564.2 &                864.0 &            37.8\% &         45.6\% \\
Ireland & For. &               56 &         86.2 &              2.6 &           3.6 &          1086.7 &        242.8 &                 70.9 &             3.1\% &          4.2\% \\
             & Dom. &               41 &         14.9 &              0.5 &           0.4 &            81.1 &         52.2 &                 52.9 &             3.7\% &          2.7\% \\
Italy & For. &              129 &         37.8 &              2.8 &           3.7 &           604.3 &        234.4 &                 87.3 &             7.3\% &          9.7\% \\
             & Dom. &              115 &         35.7 &              4.4 &           6.6 &           780.9 &        351.9 &                206.3 &            12.2\% &         18.4\% \\
Japan & For. &              834 &        228.0 &             34.5 &          34.3 &          6409.4 &       2111.5 &                793.2 &            15.1\% &         15.0\% \\
             & Dom. &              606 &        306.1 &             95.0 &          85.9 &          9340.1 &       4333.4 &               2178.7 &            31.0\% &         28.1\% \\
South Korea & For. &              209 &         74.6 &             14.1 &          14.1 &          1504.2 &        648.5 &                311.3 &            18.9\% &         18.9\% \\
             & Dom. &              187 &         92.2 &             28.7 &          21.4 &          1491.7 &       1085.9 &                883.6 &            31.1\% &         23.2\% \\
Luxembourg & For. &              126 &         49.1 &              3.2 &           6.5 &          1238.5 &        400.9 &                166.1 &             6.6\% &         13.1\% \\
             & Dom. &               70 &         13.3 &              0.0 &           0.1 &            11.4 &         12.4 &                 22.1 &             0.4\% &          0.9\% \\
Mexico & For. &              445 &          7.9 &              1.7 &           1.5 &           460.5 &         84.4 &                 58.0 &            21.5\% &         18.7\% \\
             & Dom. &               69 &         19.9 &              6.7 &           7.4 &          1555.1 &        246.4 &                215.6 &            33.4\% &         37.1\% \\
Malaysia & For. &               34 &          7.3 &              0.9 &           1.0 &           131.3 &         34.3 &                 96.8 &            11.9\% &         13.1\% \\
             & Dom. &               34 &         29.4 &              6.6 &           5.7 &           469.4 &        121.6 &                185.1 &            22.5\% &         19.3\% \\
Netherlands & For. &              151 &        105.0 &             21.1 &          18.7 &          2901.7 &       1141.0 &                475.0 &            20.1\% &         17.8\% \\
             & Dom. &              109 &         35.0 &              4.3 &           1.9 &           506.7 &        250.8 &                 92.0 &            12.4\% &          5.3\% \\
Norway & For. &               57 &         13.5 &              2.7 &           2.8 &           172.6 &         73.5 &                 69.6 &            19.8\% &         20.6\% \\
             & Dom. &               51 &         31.6 &              9.1 &           8.1 &           173.1 &        149.3 &                140.1 &            28.9\% &         25.6\% \\
Peru & For. &                7 &          7.9 &              1.3 &           1.4 &            80.0 &         16.9 &                  2.4 &            16.7\% &         18.0\% \\
             & Dom. &                7 &          1.3 &              0.5 &           0.4 &            90.3 &         13.7 &                 10.7 &            38.9\% &         28.7\% \\
Romania & For. &                3 &          0.0 &              0.0 &           0.0 &             2.1 &          0.0 &                  0.1 &            20.3\% &         20.2\% \\
             & Dom. &                3 &          0.4 &              0.0 &           0.0 &            31.5 &          0.1 &                  1.7 &             7.4\% &          9.2\% \\
Singapore & For. &               59 &         94.5 &              3.6 &           3.6 &           556.0 &        138.8 &                146.4 &             3.8\% &          3.8\% \\
             & Dom. &               49 &         49.3 &              2.5 &           2.3 &           176.1 &        144.1 &                149.2 &             5.0\% &          4.6\% \\
Slovenia & For. &                6 &          0.1 &              0.0 &           0.0 &            12.9 &          3.0 &                  0.8 &            20.5\% &         25.9\% \\
             & Dom. &                6 &          0.5 &              0.1 &           0.1 &            21.7 &         10.5 &                  4.1 &            15.7\% &         11.5\% \\
Sweden & For. &              102 &         48.7 &              6.1 &           5.7 &          1241.6 &        286.7 &                131.0 &            12.6\% &         11.7\% \\
             & Dom. &               90 &         30.7 &              6.3 &           3.8 &           373.8 &        175.9 &                 98.1 &            20.5\% &         12.5\% \\
United States & For. &                0 &       1034.4 &            107.9 &         101.7 &         11998.7 &       3931.9 &               2116.8 &            10.4\% &          9.8\% \\
             & Dom. &             1094 &        602.8 &            257.9 &         209.6 &         19601.7 &       9426.7 &               4880.5 &            42.8\% &         34.8\% \\
South Africa & For. &               51 &         33.5 &              0.7 &           1.8 &           408.0 &        272.3 &                109.0 &             2.0\% &          5.2\% \\
             & Dom. &               43 &         18.8 &              2.9 &           3.0 &           688.7 &        100.9 &                104.2 &            15.2\% &         16.0\% \\
\end{longtable}


==> Tables/edit_summary_log_losers.tex <==
\begin{longtable}{p{2cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
\caption{Countries acting as profit origins, estimated by the logarithmic model}\label{tab:lossers_log}\\
\toprule
Country & Profits Shifted (M) & Profits booked (M) & Tax Revenue Loss (M) & PS (\%GDP) & PS (\%Potential base) & TRL (\% tax revenue) & TRL (\% corp. tax revenue) & TRL (\%health) & TRL (\%education) \\
\midrule
United States            &         259,254 &                           830,405 &           76,756 &        1.37 &        23.79 &             2.09 &                 21.34 &            4.89 &          8.21 \\
China                    &         139,394 &                           568,916 &           36,044 &        1.18 &        19.68 &             1.57 &                  7.99 &           10.82 &          8.71 \\
Japan                    &         104,214 &                           345,212 &           28,575 &        2.06 &        23.19 &             3.11 &                 14.53 &            6.20 &         16.33 \\
Germany                  &          51,268 &                           186,474 &            9,369 &        1.39 &        21.56 &             1.09 &                 13.48 &            2.96 &          5.17 \\
France                   &          45,782 &                           102,368 &           11,459 &        1.72 &        30.90 &             1.50 &                 18.73 &            5.25 &          7.90 \\
India                    &          28,086 &                            73,589 &           11,722 &        1.21 &        27.62 &             2.96 &                 14.71 &           54.75 &         13.05 \\
South Korea              &          26,235 &                           108,270 &            6,032 &        1.72 &        19.50 &             2.19 &                 11.51 &           10.18 &          9.13 \\
Mexico                   &          17,761 &                            41,085 &            6,022 &        1.48 &        30.18 &             4.24 &                 17.28 &           17.02 &         10.16 \\
Spain                    &          10,976 &                            60,681 &            1,621 &        0.83 &        15.32 &             0.56 &                  5.41 &            1.91 &          2.85 \\
Taiwan                   &          10,320 &                            12,712 &            1,356 &        1.62 &        44.81 &                  &                       &                 &               \\
Italy                    &           9,979 &                            59,452 &            2,108 &        0.50 &        14.37 &             0.35 &                  4.83 &            1.60 &          2.61 \\
Australia                &           9,854 &                           105,087 &            1,942 &        0.70 &         8.57 &             0.49 &                  2.87 &            2.22 &          2.68 \\
Russia                   &           9,031 &                            15,445 &            2,071 &        0.52 &        36.90 &             0.49 &                  3.63 &            3.83 &          3.00 \\
South Africa             &           7,748 &                            24,440 &            1,525 &        2.25 &        24.07 &             1.57 &                  8.20 &           10.23 &          7.22 \\
Indonesia                &           7,109 &                            31,606 &            2,054 &        0.73 &        18.36 &             1.98 &                       &           17.88 &          6.20 \\
Poland                   &           6,285 &                            19,456 &            1,043 &        1.17 &        24.42 &             0.95 &                 10.25 &            4.37 &          4.08 \\
Norway                   &           5,859 &                            39,838 &            1,553 &        1.36 &        12.82 &             1.23 &                  5.64 &            4.33 &          4.68 \\
Thailand                 &           5,278 &                            24,980 &              845 &        1.17 &        17.44 &             1.10 &                  4.09 &            6.73 &          4.33 \\
Denmark                  &           5,261 &                            27,334 &              911 &        1.56 &        16.14 &             0.59 &                  9.57 &            3.17 &          3.47 \\
Turkey                   &           4,908 &                             8,071 &              839 &        0.58 &        37.81 &             0.55 &                  5.77 &            2.97 &               \\
Malaysia                 &           4,513 &                            42,226 &              845 &        1.37 &         9.66 &             1.84 &                  3.52 &           13.28 &          5.22 \\
Philippines              &           4,261 &                             6,422 &              872 &        1.33 &        39.88 &             1.98 &                  7.54 &           21.00 &               \\
Belgium                  &           3,917 &                            28,260 &              854 &        0.77 &        12.17 &             0.55 &                  4.81 &            2.12 &          2.58 \\
Argentina                &           3,688 &                            12,289 &            1,167 &        0.70 &        23.08 &             0.93 &                  7.53 &            3.54 &          4.02 \\
Saudi Arabia             &           3,362 &                             2,751 &              597 &        0.47 &        55.00 &             3.42 &                       &            2.22 &               \\
Colombia                 &           3,143 &                             4,206 &            1,069 &        0.96 &        42.77 &                  &                       &            6.30 &          7.17 \\
Portugal                 &           2,457 &                             5,560 &              358 &        1.10 &        30.65 &             0.64 &                  5.20 &            2.71 &          3.17 \\
Nigeria                  &           2,129 &                             1,057 &            1,017 &        0.47 &        66.82 &                  &                 19.86 &           43.23 &               \\
Czechia                  &           2,059 &                            10,764 &              351 &        0.94 &        16.06 &             0.83 &                  4.51 &            2.62 &          3.48 \\
Vietnam                  &           1,998 &                             5,507 &              306 &        0.94 &        26.62 &             1.00 &                  4.67 &            5.44 &          2.92 \\
United Arab Emirates     &           1,964 &                             8,388 &              782 &        0.50 &        18.98 &             1.25 &                 20.48 &            8.16 &               \\
Romania                  &           1,893 &                             5,181 &              280 &        0.91 &        26.76 &             0.75 &                  6.40 &            3.36 &          4.40 \\
Peru                     &           1,813 &                            11,051 &              326 &        0.89 &        14.09 &             1.06 &                  3.70 &            5.33 &          4.37 \\
New Zealand              &           1,768 &                            10,236 &              350 &        0.90 &        14.73 &             0.55 &                  3.77 &            2.50 &          2.71 \\
Israel                   &           1,692 &                             5,006 &              315 &        0.51 &        25.26 &             0.36 &                  3.02 &            2.06 &          1.61 \\
Kazakhstan               &           1,676 &                             2,053 &              424 &        0.90 &        44.95 &             1.35 &                       &           11.55 &          8.14 \\
Greece                   &           1,599 &                             1,676 &              383 &        0.75 &        48.82 &             0.69 &                 10.12 &            3.93 &               \\
Iran                     &           1,504 &                               406 &              168 &        0.39 &        78.76 &             0.78 &                       &            1.21 &          1.32 \\
Egypt                    &           1,444 &                             2,467 &              392 &        0.48 &        36.91 &             1.01 &                  3.43 &            8.55 &               \\
Pakistan                 &           1,379 &                             1,902 &              577 &        0.51 &        42.03 &             2.02 &                       &           26.50 &          8.27 \\
Slovakia                 &           1,237 &                             3,068 &              262 &        1.26 &        28.74 &             1.51 &                  8.49 &            4.91 &          6.51 \\
Morocco                  &           1,004 &                             2,212 &              207 &        0.92 &        31.21 &             0.86 &                  4.13 &            8.41 &               \\
Qatar                    &             993 &                             1,997 &              257 &        0.57 &        33.22 &                  &                  2.51 &            7.15 &          4.39 \\
Ukraine                  &             590 &                             1,652 &               75 &        0.43 &        26.31 &             0.22 &                  1.91 &            1.54 &          0.93 \\
Algeria                  &             586 &                               568 &               87 &        0.33 &        50.77 &             0.34 &                       &            1.09 &               \\
Croatia                  &             544 &                               683 &               99 &        0.97 &        44.34 &             0.70 &                  8.54 &            3.07 &          4.16 \\
Kenya                    &             509 &                               606 &              189 &        0.69 &        45.65 &             1.62 &                  7.29 &           12.65 &          4.81 \\
Ecuador                  &             507 &                             1,832 &               96 &        0.51 &        21.68 &             0.66 &                  7.54 &            2.23 &          1.93 \\
Kuwait                   &             501 &                               409 &                7 &        0.36 &        55.06 &             0.43 &                       &            0.15 &               \\
Venezuela                &             476 &                               486 &               39 &        0.16 &        49.49 &             0.08 &                  1.40 &            0.52 &               \\
Slovenia                 &             448 &                             1,004 &               52 &        0.91 &        30.85 &             0.48 &                  6.98 &            1.75 &          2.06 \\
Serbia and Montenegro    &             436 &                               610 &               47 &        0.94 &        41.65 &             0.45 &                  6.01 &            1.92 &          2.63 \\
Oman                     &             405 &                               711 &              105 &        0.54 &        36.29 &             5.47 &                 11.22 &            4.36 &          2.82 \\
Guatemala                &             325 &                               820 &               81 &        0.50 &        28.40 &             1.18 &                  3.66 &            5.78 &          4.10 \\
Angola                   &             281 &                             1,465 &              152 &        0.25 &        16.08 &             0.53 &                       &           10.22 &               \\
Bangladesh               &             271 &                               754 &               91 &        0.12 &        26.41 &             0.50 &                  2.30 &            9.17 &          2.31 \\
Tunisia                  &             259 &                               287 &               48 &        0.61 &        47.52 &             0.53 &                  3.36 &            2.80 &          1.75 \\
Trinidad and Tobago      &             250 &                               524 &               95 &        1.03 &        32.26 &                  &                       &           12.80 &               \\
Cameroon                 &             234 &                                 8 &               77 &        0.67 &        96.80 &             1.68 &                  8.64 &           53.76 &          7.82 \\
Lithuania                &             227 &                               311 &               34 &        0.47 &        42.16 &             0.42 &                  4.86 &            1.68 &          1.64 \\
Bulgaria                 &             202 &                             1,185 &               22 &        0.34 &        14.59 &             0.18 &                  1.75 &            0.88 &          0.93 \\
Senegal                  &             198 &                                64 &               28 &        0.96 &        75.51 &             0.89 &                  9.46 &           12.55 &          2.60 \\
Cote d'Ivoire            &             176 &                               559 &               68 &        0.38 &        23.94 &             1.23 &                       &           13.06 &          3.59 \\
Iraq                     &             167 &                               955 &               13 &        0.08 &        14.87 &                  &                       &            0.55 &               \\
Zambia                   &             162 &                               660 &               28 &        0.67 &        19.70 &             0.79 &                       &            6.74 &          2.77 \\
Lebanon                  &             160 &                               186 &               20 &        0.33 &        46.33 &             0.30 &                       &            1.05 &          1.85 \\
Cambodia                 &             153 &                               421 &               26 &        0.75 &        26.64 &             0.90 &                  5.28 &            9.90 &          6.71 \\
Honduras                 &             152 &                               327 &               26 &        0.70 &        31.75 &             0.69 &                  3.59 &            3.90 &          1.91 \\
El Salvador              &             150 &                               458 &               33 &        0.62 &        24.65 &             0.81 &                  4.19 &            2.89 &          3.63 \\
Namibia                  &             146 &                               379 &               29 &        1.20 &        27.78 &             0.76 &                  5.50 &            6.08 &               \\
Nicaragua                &             144 &                            17,917 &               43 &        1.16 &         0.80 &             2.02 &                   inf &            7.83 &          8.32 \\
Bolivia                  &             138 &                               283 &               24 &        0.40 &        32.76 &             0.35 &                  1.38 &            1.72 &               \\
Jamaica                  &             136 &                               111 &               54 &        0.93 &        54.98 &             1.50 &                 13.99 &           10.77 &          6.57 \\
Tanzania                 &             135 &                               249 &               48 &        0.26 &        35.23 &             0.83 &                  6.21 &            6.72 &          2.39 \\
Botswana                 &             129 &                               361 &               19 &        0.80 &        26.41 &             0.49 &                       &            2.87 &               \\
Iceland                  &             129 &                               111 &               18 &        0.63 &        53.84 &             0.26 &                  3.59 &            1.34 &          1.19 \\
Congo DRC                &             127 &                                83 &               21 &        0.32 &        60.52 &             0.62 &                  3.70 &           10.08 &          2.73 \\
Latvia                   &             119 &                               346 &               16 &        0.39 &        25.65 &             0.24 &                  3.44 &            1.55 &          0.95 \\
Ethiopia                 &             116 &                               120 &               34 &        0.16 &        49.10 &             0.39 &                       &            5.03 &          0.95 \\
Sri Lanka                &              97 &                               546 &               12 &        0.12 &        15.04 &             0.13 &                  1.24 &            0.95 &          0.69 \\
Estonia                  &              96 &                               148 &               11 &        0.36 &        39.44 &             0.19 &                  2.34 &            0.86 &          0.80 \\
Monaco                   &              96 &                               395 &               12 &        1.42 &        19.53 &                  &                       &           11.22 &         12.73 \\
Azerbaijan               &              95 &                               402 &               28 &        0.18 &        19.17 &             0.37 &                  1.41 &            4.63 &          1.99 \\
Gabon                    &              93 &                                74 &               26 &        0.58 &        55.85 &                  &                       &            9.42 &          5.46 \\
Madagascar               &              90 &                               110 &               28 &        0.71 &        44.95 &             2.44 &                       &           10.61 &          9.41 \\
Belarus                  &              86 &                               217 &               16 &        0.14 &        28.40 &             0.11 &                  0.86 &            0.69 &          0.53 \\
Ghana                    &              85 &                             1,156 &                9 &        0.15 &         6.83 &             0.13 &                  0.68 &            1.02 &          0.33 \\
Mozambique               &              81 &                               481 &               19 &        0.53 &        14.38 &             0.64 &                       &            7.15 &          2.14 \\
Liechtenstein            &              80 &                               119 &                5 &        1.25 &        40.41 &                  &                       &                 &               \\
Zimbabwe                 &              78 &                               238 &               27 &        0.42 &        24.79 &             0.90 &                  7.30 &            7.79 &          2.44 \\
Guinea                   &              78 &                               139 &               23 &        0.75 &        35.88 &             1.67 &                       &           38.57 &          9.46 \\
Bosnia and Herzegovina   &              75 &                                55 &               10 &        0.41 &        57.74 &             0.24 &                  3.93 &            0.84 &               \\
Niger                    &              75 &                                59 &               35 &        0.66 &        55.96 &             2.86 &                       &           16.91 &          8.49 \\
Sudan                    &              74 &                                 0 &               26 &        0.16 &       100.00 &             0.95 &                       &            3.92 &               \\
Malawi                   &              72 &                                72 &               31 &        0.92 &        50.32 &             2.57 &                 12.97 &           16.78 &          8.17 \\
Togo                     &              72 &                                33 &               12 &        1.27 &        68.60 &             1.18 &                 10.83 &           16.34 &          4.25 \\
North Macedonia          &              70 &                                68 &                9 &        0.62 &        50.72 &             0.48 &                  5.19 &            1.96 &               \\
Congo, Rep.              &              67 &                               103 &               24 &        0.48 &        39.18 &             1.35 &                       &           14.21 &          3.97 \\
Laos                     &              62 &                               197 &                4 &        0.41 &        24.00 &             0.19 &                  1.36 &            3.43 &          0.96 \\
Reunion                  &              61 &                                 8 &               36 &        0.28 &        88.00 &                  &                       &                 &               \\
New Caledonia            &              59 &                                25 &               18 &        0.62 &        69.86 &                  &                       &                 &               \\
Mali                     &              56 &                                28 &               14 &        0.37 &        66.24 &             0.69 &                       &            9.85 &          2.64 \\
Benin                    &              53 &                                13 &                9 &        0.40 &        80.52 &             0.69 &                  7.21 &           10.87 &          2.19 \\
North Korea              &              51 &                                15 &               16 &        0.26 &        76.95 &                  &                       &                 &               \\
Libya                    &              51 &                                18 &                0 &        0.11 &        73.78 &             0.00 &                       &                 &               \\
Nepal                    &              48 &                               132 &               15 &        0.18 &        26.86 &             0.31 &                  1.89 &            4.95 &          1.26 \\
Moldova                  &              42 &                                12 &                1 &        0.43 &        78.23 &             0.05 &                  0.43 &            0.23 &          0.15 \\
Uzbekistan               &              42 &                                 0 &                1 &        0.06 &       100.00 &             0.01 &                       &            0.08 &          0.03 \\
Chad                     &              41 &                                 1 &               14 &        0.36 &        97.58 &             0.79 &                       &           13.50 &          5.01 \\
Yemen                    &              40 &                                11 &                0 &        0.13 &        78.49 &             0.00 &                       &            0.00 &               \\
Armenia                  &              38 &                                16 &                0 &        0.32 &        69.97 &             0.01 &                  0.04 &            0.07 &          0.04 \\
Rwanda                   &              36 &                                 6 &               16 &        0.40 &        85.12 &             1.20 &                  7.65 &            7.91 &          4.68 \\
Guam                     &              35 &                                84 &                2 &        0.60 &        29.37 &                  &                       &                 &               \\
Eswatini                 &              35 &                                90 &                7 &        0.79 &        27.83 &             0.62 &                  6.61 &            5.45 &          2.30 \\
Montenegro               &              34 &                                18 &                4 &        0.73 &        64.91 &             0.31 &                  6.02 &            1.60 &               \\
Albania                  &              31 &                                15 &                3 &        0.23 &        67.72 &             0.12 &                  1.33 &            0.85 &          0.62 \\
Tajikistan               &              30 &                                 1 &                4 &        0.37 &        96.50 &             0.25 &                       &            2.67 &          1.13 \\
Equatorial Guinea        &              29 &                                 0 &                1 &        0.19 &       100.00 &             0.08 &                       &            1.10 &               \\
Brunei                   &              29 &                                25 &                2 &        0.20 &        53.79 &             0.10 &                       &            0.66 &          0.38 \\
Guyana                   &              28 &                                 6 &               13 &        0.60 &        83.33 &             1.26 &                       &            8.78 &          5.14 \\
Lesotho                  &              26 &                                70 &                8 &        1.13 &        27.33 &             0.90 &                 11.98 &            6.15 &          4.46 \\
Afghanistan              &              26 &                                 6 &                2 &        0.13 &        81.64 &             0.13 &                  0.84 &            2.09 &          0.29 \\
Timor-Leste              &              26 &                                35 &                2 &        1.62 &        42.43 &             2.13 &                       &            5.50 &          1.44 \\
US Virgin Islands        &              24 &                                64 &                2 &        0.62 &        27.44 &                  &                       &                 &               \\
Mongolia                 &              23 &                               101 &                4 &        0.18 &        18.24 &             0.15 &                  0.98 &            1.26 &          0.64 \\
Mauritania               &              21 &                                 0 &                4 &        0.31 &       100.00 &             0.35 &                       &            3.41 &          2.56 \\
Aruba                    &              20 &                                57 &                3 &        0.66 &        25.64 &             0.47 &                       &                 &          1.66 \\
French Polynesia         &              20 &                                93 &                7 &        0.34 &        17.33 &                  &                       &                 &               \\
Sierra Leone             &              17 &                                 1 &                3 &        0.42 &        93.80 &             0.74 &                  6.60 &            5.46 &          1.80 \\
Syria                    &              16 &                                 0 &              N/A &        0.07 &       100.00 &                  &                       &                 &               \\
Gambia                   &              16 &                                 0 &                3 &        1.07 &       100.00 &             2.17 &                       &           20.70 &         10.11 \\
Cuba                     &              16 &                                 0 &              N/A &        0.02 &       100.00 &                  &                       &                 &               \\
Kyrgyz Republic          &              15 &                                 0 &              N/A &        0.20 &       100.00 &                  &                       &                 &               \\
Seychelles               &              15 &                                20 &                5 &        1.07 &        42.08 &             1.08 &                  5.35 &            9.35 &          9.00 \\
Fiji                     &              14 &                               135 &                3 &        0.28 &         9.17 &             0.23 &                  1.72 &            2.55 &          1.36 \\
Turks and Caicos Islands &              13 &                                 0 &              N/A &        1.35 &       100.00 &                  &                       &                 &               \\
Somalia                  &              12 &                                 0 &              N/A &        0.29 &       100.00 &                  &                       &                 &               \\
Greenland                &              12 &                                23 &                1 &        0.42 &        33.45 &                  &                       &                 &               \\
Jordan                   &              12 &                               310 &                2 &        0.03 &         3.60 &             0.03 &                  0.19 &            0.11 &          0.15 \\
Bhutan                   &              11 &                                16 &                2 &        0.52 &        40.42 &             0.60 &                  1.32 &            3.49 &          1.29 \\
Cape Verde               &              11 &                                28 &                1 &        0.60 &        27.55 &             0.23 &                  1.82 &            1.36 &          0.83 \\
Djibouti                 &              10 &                                 4 &                2 &        0.39 &        70.07 &             0.70 &                       &            6.29 &          2.60 \\
Guinea-Bissau            &               8 &                                 0 &                1 &        0.67 &       100.00 &             1.11 &                       &           14.87 &          4.51 \\
Andorra                  &               8 &                                 0 &                1 &        0.26 &       100.00 &                  &                       &            0.65 &          0.90 \\
Maldives                 &               7 &                                29 &                1 &        0.17 &        20.01 &             0.16 &                  0.75 &            0.53 &          0.77 \\
Samoa                    &               7 &                                 2 &                1 &        0.90 &        81.15 &             0.61 &                  5.92 &            3.48 &          3.44 \\
Solomon Islands          &               6 &                                 6 &                0 &        0.46 &        53.13 &             0.12 &                  0.65 &            0.99 &               \\
Northern Mariana Islands &               6 &                                 0 &                0 &        0.56 &       100.00 &                  &                       &                 &               \\
Vanuatu                  &               5 &                                 2 &                0 &        0.67 &        77.57 &             0.00 &                       &            0.00 &          0.00 \\
Dominica                 &               5 &                                 1 &                1 &        1.03 &        82.69 &             1.18 &                       &            7.59 &          5.93 \\
Uganda                   &               5 &                               429 &                0 &        0.02 &         1.22 &             0.01 &                  0.19 &            0.13 &          0.07 \\
Faroe Islands            &               5 &                                 8 &                0 &        0.17 &        36.29 &                  &                       &                 &               \\
Kosovo                   &               4 &                                 0 &              N/A &        0.06 &       100.00 &                  &                       &                 &               \\
St. Vincent \& Grenadines &               4 &                                 0 &              N/A &        0.49 &       100.00 &                  &                       &                 &               \\
Central African Republic &               3 &                                 0 &                1 &        0.17 &       100.00 &             0.61 &                  4.69 &            7.31 &               \\
Haiti                    &               3 &                                 0 &              N/A &        0.02 &       100.00 &                  &                       &                 &               \\
Dominican Republic       &               2 &                             1,207 &                0 &        0.00 &         0.15 &             0.00 &                  0.02 &            0.01 &               \\
Tonga                    &               2 &                                 0 &                1 &        0.35 &       100.00 &             0.95 &                       &            5.99 &               \\
Sao Tome and Principe    &               1 &                                 0 &              N/A &        0.16 &       100.00 &                  &                       &                 &               \\
Turkmenistan             &               1 &                                 0 &              N/A &        0.00 &       100.00 &                  &                       &                 &               \\
Burundi                  &               0 &                                 0 &              N/A &        0.01 &       100.00 &                  &                       &                 &               \\
French Guiana            &               0 &                                 0 &              N/A &        0.00 &       100.00 &                  &                       &                 &               \\
Anguilla                 &               0 &                                 0 &              N/A &        0.03 &       100.00 &                  &                       &                 &               \\
Suriname                 &               0 &                                 0 &                0 &        0.00 &       100.00 &             0.00 &                       &            0.00 &               \\
\end{longtable}


==> Tables/edit_summary_log_winners.tex <==
\begin{longtable}{p{2cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
\caption{Countries acting as profit destination, estimated by the logarithmic model}\label{tab:winners_log}\\
\toprule
Country & Profits Shifted (M) & Profits booked (M) & TRG (M) & PS (\%GDP) & PS (\%Profits booked) & TRG (\% tax revenue) & TRG (\% corp. tax revenue) & TRG (\%health) & TRG (\%education) \\
\midrule
United Kingdom                 &         190,160 &                           367,449 &           13,933 &       6.78 &         51.75 &             1.90 &                 18.96 &            6.25 &          9.02 \\
Cayman Islands                 &         133,045 &                           133,045 &              225 &    2635.21 &        100.00 &                  &                       &                 &               \\
Luxembourg                     &          83,360 &                            96,860 &            1,459 &     128.86 &         86.06 &             8.34 &                 46.49 &           49.82 &         57.88 \\
Singapore                      &          79,058 &                           126,182 &            4,154 &      23.89 &         62.65 &             9.33 &                 32.41 &           67.51 &         42.38 \\
Canada                         &          59,342 &                           179,683 &            7,678 &       3.49 &         33.03 &             1.64 &                 12.98 &            5.77 &               \\
Netherlands                    &          59,256 &                           143,699 &            3,573 &       6.91 &         41.24 &             1.81 &                 14.88 &            6.13 &          7.71 \\
Bermuda                        &          35,089 &                            36,313 &              615 &     508.15 &         96.63 &                  &                       &                 &        536.30 \\
Switzerland                    &          32,231 &                           113,369 &            2,598 &       4.49 &         28.43 &             1.75 &                 12.40 &            9.99 &          7.13 \\
Puerto Rico                    &          31,090 &                            32,090 &              498 &      30.20 &         96.88 &                  &                       &                 &          7.70 \\
Ireland                        &          18,124 &                            54,350 &            1,919 &       5.71 &         33.35 &             2.91 &                 23.11 &            9.87 &         13.46 \\
Jersey                         &          13,311 &                            13,311 &              130 &     230.80 &        100.00 &                  &                       &                 &               \\
Austria                        &           9,571 &                            30,046 &            1,088 &       2.26 &         31.85 &             0.92 &                 11.25 &            3.44 &          4.71 \\
Hong Kong                      &           8,567 &                            72,175 &              667 &       2.68 &         11.87 &             1.48 &                  3.63 &                 &          6.01 \\
British Virgin Islands         &           7,868 &                            11,454 &               34 &     616.60 &         68.69 &                  &                       &                 &         80.02 \\
Sweden                         &           7,729 &                            50,833 &              843 &       1.42 &         15.20 &             0.47 &                  5.63 &            1.69 &          2.04 \\
Isle of Man                    &           7,192 &                             7,192 &               47 &      99.91 &        100.00 &                  &                       &                 &               \\
Mauritius                      &           5,939 &                             7,143 &              135 &      47.33 &         83.15 &             5.83 &                 43.99 &           46.37 &         23.56 \\
Brazil                         &           5,326 &                            94,295 &            1,208 &       0.26 &          5.65 &             0.26 &                  2.00 &            1.58 &          0.98 \\
Barbados                       &           4,776 &                             5,696 &               48 &      99.58 &         83.86 &             4.00 &                 38.55 &           29.78 &         19.48 \\
Gibraltar                      &           4,588 &                             4,588 &                1 &     212.39 &        100.00 &                  &                       &                 &               \\
Finland                        &           2,692 &                            15,493 &              393 &       1.03 &         17.38 &             0.49 &                  6.60 &            2.01 &          2.17 \\
Macao                          &           2,360 &                             4,637 &              295 &       4.66 &         50.90 &             1.88 &                 47.43 &                 &         21.55 \\
Cyprus                         &           1,491 &                             2,145 &               44 &       6.40 &         69.51 &             0.78 &                  3.19 &            6.42 &          3.01 \\
Chile                          &           1,368 &                            23,125 &              210 &       0.51 &          5.92 &             0.45 &                  5.22 &            1.96 &          1.58 \\
OAF                            &           1,010 &                             1,448 &              332 &            &         69.75 &                  &                       &                 &               \\
Netherlands Antilles           &             953 &                             1,103 &                4 &      30.46 &         86.37 &                  &                       &                 &          2.43 \\
Malta                          &             943 &                             5,589 &               23 &       7.55 &         16.87 &             0.71 &                  3.07 &            3.24 &          3.03 \\
OTE                            &             700 &                               725 &               62 &            &         96.56 &                  &                       &                 &               \\
Hungary                        &             560 &                             7,239 &              135 &       0.39 &          7.73 &             0.37 &                  5.72 &            2.01 &          2.12 \\
Bahamas                        &             390 &                               914 &                0 &       3.30 &         42.66 &             0.00 &                   inf &            0.01 &               \\
Panama                         &             311 &                             2,585 &               25 &       0.57 &         12.02 &             0.46 &                  3.05 &            1.03 &               \\
Costa Rica                     &             263 &                             1,837 &               30 &       0.46 &         14.33 &             0.39 &                  2.03 &            0.96 &          0.76 \\
Uruguay                        &             249 &                             1,797 &               37 &       0.43 &         13.88 &             0.32 &                  2.48 &            1.03 &          1.31 \\
Micronesia                     &             249 &                               331 &               31 &      70.06 &         75.17 &            50.55 &                 74.85 &          276.76 &         69.87 \\
Guernsey                       &             215 &                               493 &                1 &       6.27 &         43.55 &                  &                       &                 &               \\
Bahrain                        &             196 &                               508 &                3 &       0.57 &         38.51 &             0.71 &                  5.88 &            0.27 &          0.30 \\
Papua New Guinea               &             185 &                             1,569 &               17 &       0.82 &         11.76 &             0.49 &                       &            4.38 &          3.94 \\
Marshall Islands               &             171 &                               181 &                0 &      83.20 &         94.26 &             0.00 &                       &            0.00 &               \\
St. Lucia                      &              73 &                                79 &                0 &       3.95 &         92.38 &             0.00 &                  0.00 &            0.00 &          0.00 \\
South Sudan                    &              62 &                                66 &                0 &       0.57 &         93.48 &                  &                       &            0.02 &          0.01 \\
Georgia                        &              58 &                               149 &                9 &       0.35 &         39.07 &             0.22 &                  2.04 &            2.16 &          1.70 \\
Paraguay                       &              55 &                               427 &                4 &       0.15 &         12.97 &             0.12 &                  0.59 &            0.39 &          0.33 \\
St. Kitts and Nevis            &              42 &                                73 &                0 &       4.52 &         58.19 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Myanmar                        &              21 &                               789 &                3 &       0.03 &          2.71 &             0.05 &                       &            0.52 &          0.20 \\
Liberia                        &              21 &                               109 &                0 &       0.68 &         19.39 &             0.00 &                       &            0.03 &          0.01 \\
Netherlands Antilles           &              16 &                             1,392 &                0 &       0.15 &          1.17 &                  &                       &                 &               \\
British Indian Ocean Territory &               8 &                                 8 &                0 &            &        100.00 &                  &                       &                 &               \\
Palau                          &               3 &                                 8 &                0 &       1.23 &         39.07 &             0.00 &                       &            0.00 &               \\
American Samoa                 &               2 &                                23 &                0 &       0.38 &         10.86 &                  &                       &                 &               \\
Burkina Faso                   &               2 &                               203 &                0 &       0.02 &          1.12 &             0.00 &                  0.03 &            0.03 &          0.01 \\
Bouvet Island                  &               2 &                                 2 &                0 &            &        100.00 &                  &                       &                 &               \\
Belize                         &               1 &                                 2 &                0 &       0.05 &         43.77 &             0.00 &                       &            0.00 &          0.00 \\
\end{longtable}


==> Tables/edit_summary_mis_losers.tex <==
\begin{longtable}{p{2cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
\caption{Countries acting as profit origins, estimated by the misalignment model}\label{tab:lossers_mis}\\
\toprule
Country & Profits Shifted (M) & Profits booked (M) & Tax Revenue Loss (M) & PS (\%GDP) & PS (\%Potential base) & TRL (\% tax revenue) & TRL (\% corp. tax revenue) & TRL (\%health) & TRL (\%education) \\
\midrule
United States            &         287,971 &              954,310 &           85,258 &        1.52 &        23.18 &             2.32 &                 23.70 &            5.43 &          9.12 \\
Germany                  &          82,717 &              175,971 &           15,117 &        2.24 &        31.98 &             1.76 &                 21.74 &            4.77 &          8.33 \\
France                   &          82,377 &               92,626 &           20,619 &        3.10 &        47.07 &             2.70 &                 33.70 &            9.44 &         14.21 \\
Japan                    &          71,961 &              346,261 &           19,731 &        1.42 &        17.21 &             2.15 &                 10.03 &            4.28 &         11.28 \\
India                    &          33,269 &               70,523 &           13,885 &        1.43 &        32.05 &             3.51 &                 17.43 &           64.86 &         15.46 \\
Venezuela                &          21,079 &              -20,977 &            1,750 &        6.90 &     20634.27 &             3.52 &                 62.04 &           22.89 &            \\
Mexico                   &          19,479 &               56,136 &            6,605 &        1.63 &        25.76 &             4.65 &                 18.96 &           18.67 &         11.14 \\
Brazil                   &          14,666 &               80,658 &            3,327 &        0.72 &        15.39 &             0.71 &                  5.50 &            4.36 &          2.69 \\
Hungary                  &          14,259 &               -5,750 &            3,441 &       10.03 &       167.56 &             9.47 &                145.81 &           51.19 &         54.13 \\
Italy                    &          13,024 &               54,621 &            2,752 &        0.65 &        19.25 &             0.46 &                  6.30 &            2.09 &          3.40 \\
Poland                   &           9,799 &               20,457 &            1,625 &        1.83 &        32.39 &             1.48 &                 15.98 &            6.81 &          6.36 \\
United Arab Emirates     &           9,238 &               21,944 &            3,678 &        2.35 &        29.63 &             5.89 &                 96.29 &           38.38 &            \\
Colombia                 &           8,241 &                5,258 &            2,802 &        2.51 &        61.05 &               &                    &           16.51 &         18.80 \\
Spain                    &           7,923 &               63,375 &            1,170 &        0.60 &        11.11 &             0.40 &                  3.91 &            1.38 &          2.06 \\
South Africa             &           6,564 &               23,333 &            1,292 &        1.91 &        21.95 &             1.33 &                  6.95 &            8.67 &          6.11 \\
Chad                     &           5,920 &               -6,406 &            2,072 &       51.75 &     -1218.17 &           113.44 &                    &         1949.36 &        723.32 \\
Nigeria                  &           5,627 &               10,061 &            2,689 &        1.25 &        35.87 &               &                 52.50 &          114.29 &            \\
Philippines              &           5,276 &               13,304 &            1,079 &        1.65 &        28.40 &             2.46 &                  9.33 &           26.00 &            \\
Romania                  &           4,232 &                5,500 &              626 &        2.03 &        43.48 &             1.67 &                 14.32 &            7.52 &          9.83 \\
Saudi Arabia             &           3,826 &               10,737 &              679 &        0.53 &        26.27 &             3.89 &                    &            2.52 &            \\
Russia                   &           3,514 &               35,355 &              806 &        0.20 &         9.04 &             0.19 &                  1.41 &            1.49 &          1.17 \\
Greece                   &           3,266 &                2,485 &              782 &        1.54 &        56.79 &             1.40 &                 20.67 &            8.02 &            \\
Argentina                &           3,231 &               14,757 &            1,023 &        0.61 &        17.96 &             0.81 &                  6.60 &            3.10 &          3.52 \\
Belgium                  &           2,805 &               28,089 &              612 &        0.55 &         9.08 &             0.39 &                  3.44 &            1.52 &          1.84 \\
Vietnam                  &           2,570 &                8,773 &              394 &        1.21 &        22.66 &             1.29 &                  6.00 &            7.00 &          3.76 \\
Indonesia                &           2,321 &               31,962 &              670 &        0.24 &         6.77 &             0.65 &                    &            5.84 &          2.02 \\
Egypt                    &           2,079 &                6,514 &              565 &        0.70 &        24.19 &             1.45 &                  4.94 &           12.31 &            \\
Congo DRC                &           1,965 &               -1,687 &              328 &        4.94 &       707.43 &             9.62 &                 57.20 &          155.69 &         42.24 \\
Qatar                    &           1,614 &                5,230 &              417 &        0.92 &        23.58 &               &                  4.08 &           11.62 &          7.13 \\
Pakistan                 &           1,603 &                4,501 &              671 &        0.60 &        26.27 &             2.35 &                    &           30.81 &          9.61 \\
Congo, Rep.              &           1,591 &               -1,301 &              572 &       11.55 &       548.32 &            32.21 &                    &          339.05 &         94.67 \\
Turkey                   &           1,432 &               18,641 &              245 &        0.17 &         7.13 &             0.16 &                  1.68 &            0.87 &            \\
Kenya                    &           1,412 &                  714 &              526 &        1.92 &        66.42 &             4.50 &                 20.24 &           35.12 &         13.36 \\
Cameroon                 &           1,228 &                 -495 &              405 &        3.54 &       167.67 &             8.81 &                 45.42 &          282.53 &         41.12 \\
Zambia                   &           1,105 &                 -326 &              191 &        4.57 &       141.80 &             5.40 &                    &           45.94 &         18.86 \\
Guernsey                 &           1,089 &               -1,057 &                7 &       31.83 &      3347.35 &               &                    &              &            \\
Slovakia                 &           1,026 &                4,210 &              218 &        1.05 &        19.60 &             1.25 &                  7.04 &            4.07 &          5.40 \\
Ukraine                  &           1,015 &                2,277 &              130 &        0.74 &        30.84 &             0.39 &                  3.29 &            2.65 &          1.60 \\
Trinidad and Tobago      &             975 &                  617 &              371 &        4.01 &        61.26 &               &                    &           49.98 &            \\
Iran                     &             940 &                4,968 &              105 &        0.24 &        15.90 &             0.48 &                    &            0.76 &          0.83 \\
Morocco                  &             907 &                3,332 &              187 &        0.83 &        21.39 &             0.78 &                  3.73 &            7.60 &            \\
Senegal                  &             895 &                 -217 &              125 &        4.34 &       131.94 &             4.01 &                 42.73 &           56.67 &         11.73 \\
Bahamas                  &             891 &                   16 &                0 &        7.53 &        98.24 &             0.00 &                   inf &            0.01 &            \\
Sudan                    &             890 &                 -612 &              311 &        1.92 &       320.26 &            11.39 &                    &           47.17 &            \\
Gabon                    &             856 &                 -505 &              235 &        5.29 &       243.78 &               &                    &           86.52 &         50.10 \\
Tunisia                  &             835 &                  174 &              153 &        1.97 &        82.80 &             1.70 &                 10.82 &            9.01 &          5.62 \\
Uganda                   &             804 &                 -489 &               66 &        2.53 &       255.76 &             2.05 &                 28.40 &           18.99 &         10.02 \\
Cote d'Ivoire            &             769 &                 -106 &              296 &        1.66 &       115.96 &             5.39 &                    &           57.15 &         15.70 \\
Serbia and Montenegro    &             755 &                1,164 &               81 &        1.62 &        39.35 &             0.77 &                 10.41 &            3.33 &          4.57 \\
Slovenia                 &             751 &                1,351 &               87 &        1.53 &        35.72 &             0.81 &                 11.70 &            2.92 &          3.45 \\
US Virgin Islands        &             729 &                 -517 &               49 &       18.78 &       343.95 &               &                    &              &            \\
Kazakhstan               &             657 &               11,566 &              166 &        0.35 &         5.38 &             0.53 &                    &            4.53 &          3.19 \\
Honduras                 &             640 &                  314 &              111 &        2.95 &        67.10 &             2.90 &                 15.08 &           16.39 &          8.01 \\
Uzbekistan               &             615 &                 -519 &               18 &        0.93 &       641.23 &             0.16 &                    &            1.15 &          0.46 \\
Mozambique               &             612 &                 -105 &              140 &        4.04 &       120.83 &             4.82 &                    &           54.11 &         16.18 \\
Oman                     &             603 &                1,348 &              156 &        0.81 &        30.92 &             8.15 &                 16.73 &            6.50 &          4.21 \\
Angola                   &             598 &                3,242 &              325 &        0.54 &        15.57 &             1.12 &                    &           21.78 &            \\
Paraguay                 &             566 &                  -59 &               45 &        1.51 &       111.59 &             1.27 &                  6.03 &            4.02 &          3.41 \\
Guyana                   &             543 &                 -492 &              247 &       11.84 &      1056.98 &            24.67 &                    &          172.36 &        100.82 \\
Bulgaria                 &             542 &                2,091 &               58 &        0.91 &        20.58 &             0.47 &                  4.68 &            2.35 &          2.50 \\
Syria                    &             504 &                 -494 &              N/A &        2.28 &      4957.30 &               &                    &              &            \\
Tanzania                 &             487 &                  185 &              171 &        0.94 &        72.46 &             2.99 &                 22.37 &           24.18 &          8.61 \\
South Korea              &             441 &              102,984 &              101 &        0.03 &         0.43 &             0.04 &                  0.19 &            0.17 &          0.15 \\
Andorra                  &             409 &                 -421 &               43 &       13.19 &     -3269.44 &               &                    &           32.70 &         45.16 \\
Croatia                  &             397 &                1,913 &               73 &        0.70 &        17.18 &             0.51 &                  6.23 &            2.24 &          3.04 \\
Sierra Leone             &             389 &                 -365 &               73 &        9.35 &      1624.87 &            16.60 &                148.09 &          122.53 &         40.42 \\
Costa Rica               &             365 &                2,170 &               42 &        0.64 &        14.41 &             0.54 &                  2.82 &            1.33 &          1.06 \\
Bangladesh               &             341 &                1,776 &              115 &        0.15 &        16.12 &             0.63 &                  2.91 &           11.56 &          2.91 \\
Estonia                  &             318 &                  216 &               36 &        1.18 &        59.53 &             0.63 &                  7.73 &            2.84 &          2.66 \\
Rwanda                   &             318 &                 -210 &              141 &        3.55 &       295.76 &            10.70 &                 68.12 &           70.43 &         41.64 \\
Ethiopia                 &             301 &                  122 &               87 &        0.41 &        71.12 &             1.00 &                    &           13.05 &          2.46 \\
El Salvador              &             293 &                  538 &               64 &        1.22 &        35.28 &             1.58 &                  8.20 &            5.65 &          7.10 \\
Samoa                    &             289 &                 -289 &               46 &       36.15 &    -43024.27 &            24.48 &                238.83 &          140.60 &        138.79 \\
Jamaica                  &             287 &                  219 &              114 &        1.97 &        56.73 &             3.17 &                 29.50 &           22.72 &         13.85 \\
Albania                  &             265 &                 -147 &               26 &        1.99 &       223.97 &             1.04 &                 11.46 &            7.33 &          5.38 \\
Afghanistan              &             251 &                 -168 &               19 &        1.29 &       304.83 &             1.25 &                  8.15 &           20.22 &          2.79 \\
Liberia                  &             250 &                   46 &                0 &        8.04 &        84.54 &             0.03 &                    &            0.33 &          0.16 \\
Nicaragua                &             236 &                  330 &               70 &        1.91 &        41.71 &             3.32 &                   inf &           12.85 &         13.65 \\
Mongolia                 &             221 &                 -117 &               37 &        1.78 &       212.04 &             1.47 &                  9.59 &           12.36 &          6.25 \\
Uruguay                  &             212 &                1,693 &               31 &        0.37 &        11.14 &             0.28 &                  2.11 &            0.87 &          1.11 \\
Bosnia and Herzegovina   &             211 &                  143 &               28 &        1.15 &        59.62 &             0.68 &                 11.05 &            2.37 &            \\
Dominican Republic       &             206 &                1,616 &               34 &        0.28 &        11.30 &             0.34 &                  2.15 &            1.73 &            \\
Iceland                  &             201 &                  275 &               29 &        0.98 &        42.24 &             0.41 &                  5.61 &            2.10 &          1.85 \\
North Macedonia          &             198 &                   99 &               25 &        1.76 &        66.80 &             1.36 &                 14.82 &            5.58 &            \\
Liechtenstein            &             190 &                  285 &               13 &        2.95 &        40.04 &               &                    &              &            \\
New Caledonia            &             183 &                   39 &               57 &        1.92 &        82.43 &               &                    &              &            \\
Madagascar               &             179 &                  162 &               57 &        1.41 &        52.63 &             4.88 &                    &           21.18 &         18.78 \\
Benin                    &             155 &                   55 &               27 &        1.19 &        73.62 &             2.01 &                 21.17 &           31.92 &          6.43 \\
Reunion                  &             146 &                   78 &               85 &        0.68 &        65.15 &               &                    &              &            \\
Moldova                  &             144 &                    9 &                3 &        1.46 &        94.39 &             0.16 &                  1.47 &            0.77 &          0.51 \\
Laos                     &             139 &                  214 &                9 &        0.91 &        39.34 &             0.43 &                  3.02 &            7.65 &          2.14 \\
Nepal                    &             136 &                  294 &               41 &        0.50 &        31.58 &             0.87 &                  5.28 &           13.88 &          3.54 \\
Montenegro               &             135 &                    3 &               15 &        2.87 &        98.14 &             1.24 &                 23.81 &            6.34 &            \\
Tajikistan               &             132 &                  -32 &               19 &        1.65 &       132.41 &             1.10 &                    &           11.79 &          4.98 \\
Niger                    &             107 &                  275 &               50 &        0.96 &        28.09 &             4.12 &                    &           24.36 &         12.22 \\
Guam                     &              97 &                   58 &                5 &        1.66 &        62.72 &               &                    &              &            \\
Lithuania                &              96 &                1,114 &               14 &        0.20 &         7.93 &             0.18 &                  2.06 &            0.71 &          0.69 \\
Guinea                   &              95 &                  290 &               28 &        0.91 &        24.60 &             2.04 &                    &           47.03 &         11.53 \\
Kyrgyz Republic          &              91 &                  -43 &              N/A &        1.21 &       191.96 &               &                    &              &            \\
Gambia                   &              84 &                  -31 &               18 &        5.49 &       159.07 &            11.15 &                    &          106.61 &         52.05 \\
Togo                     &              75 &                  208 &               12 &        1.31 &        26.37 &             1.22 &                 11.19 &           16.89 &          4.39 \\
Armenia                  &              64 &                   85 &                0 &        0.55 &        42.71 &             0.01 &                  0.07 &            0.11 &          0.06 \\
Malawi                   &              57 &                  241 &               25 &        0.72 &        19.01 &             2.01 &                 10.13 &           13.11 &          6.39 \\
Yemen                    &              55 &                   90 &                0 &        0.17 &        38.09 &             0.00 &                    &            0.00 &            \\
North Korea              &              55 &                  137 &               17 &        0.28 &        28.66 &               &                    &              &            \\
Mauritania               &              52 &                   23 &                9 &        0.76 &        69.22 &             0.86 &                    &            8.32 &          6.25 \\
Turks and Caicos Islands &              49 &                   -6 &              N/A &        5.20 &       114.94 &               &                    &              &            \\
Belarus                  &              47 &                  564 &                9 &        0.07 &         7.66 &             0.06 &                  0.47 &            0.38 &          0.29 \\
Zimbabwe                 &              45 &                  399 &               16 &        0.24 &        10.16 &             0.52 &                  4.21 &            4.49 &          1.40 \\
Brunei                   &              40 &                   92 &                3 &        0.28 &        30.11 &             0.14 &                    &            0.92 &          0.53 \\
Somalia                  &              34 &                    9 &              N/A &        0.81 &        79.78 &               &                    &              &            \\
Guinea-Bissau            &              33 &                   -5 &                5 &        2.65 &       118.36 &             4.45 &                    &           59.34 &         17.98 \\
Kuwait                   &              30 &                2,366 &                0 &        0.02 &         1.24 &             0.03 &                    &            0.01 &            \\
Georgia                  &              25 &                  230 &                4 &        0.15 &         9.96 &             0.10 &                  0.89 &            0.94 &          0.74 \\
Northern Mariana Islands &              21 &                   -1 &                0 &        1.99 &       104.24 &               &                    &              &            \\
Djibouti                 &              19 &                   17 &                5 &        0.73 &        51.66 &             1.31 &                    &           11.79 &          4.87 \\
Cambodia                 &              15 &                  675 &                2 &        0.07 &         2.11 &             0.09 &                  0.50 &            0.94 &          0.64 \\
Haiti                    &              12 &                   -2 &              N/A &        0.08 &       118.63 &               &                    &              &            \\
Turkmenistan             &              11 &                  -10 &              N/A &        0.03 &      1444.16 &               &                    &              &            \\
Kosovo                   &              11 &                    5 &              N/A &        0.15 &        67.92 &               &                    &              &            \\
Dominica                 &               9 &                   11 &                2 &        1.72 &        44.61 &             1.98 &                    &           12.75 &          9.95 \\
Mali                     &               7 &                  191 &                2 &        0.04 &         3.35 &             0.08 &                    &            1.17 &          0.31 \\
Central African Republic &               7 &                    6 &                2 &        0.32 &        53.42 &             1.17 &                  9.01 &           14.05 &            \\
Sao Tome and Principe    &               5 &                   -3 &              N/A &        1.29 &       266.01 &               &                    &              &            \\
Tonga                    &               4 &                    1 &                2 &        0.95 &        77.27 &             2.58 &                    &           16.26 &            \\
Azerbaijan               &               3 &                1,734 &                1 &        0.01 &         0.19 &             0.01 &                  0.05 &            0.16 &          0.07 \\
Anguilla                 &               3 &                   -3 &              N/A &        1.11 &  -1613858.16 &               &                    &              &            \\
Burundi                  &               2 &                   -1 &              N/A &        0.06 &       184.73 &               &                    &              &            \\
Lesotho                  &               2 &                  149 &                0 &        0.07 &         1.11 &             0.06 &                  0.76 &            0.39 &          0.28 \\
French Guiana            &               1 &                    0 &              N/A &        0.02 &       140.86 &               &                    &              &            \\
French Polynesia         &               0 &                  145 &                0 &        0.00 &         0.06 &               &                    &              &            \\
\end{longtable}


==> Tables/edit_summary_mis_winners.tex <==
\begin{longtable}{p{2cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
\caption{Countries acting as profit destination, estimated by the misalignment model}\label{tab:winners_mis}\\
\toprule
Country & Profits Shifted (M) & Profits booked (M) & TRG (M) & PS (\%GDP) & PS (\%Profits booked) & TRG (\% tax revenue) & TRG (\% corp. tax revenue) & TRG (\%health) & TRG (\%education) \\
\midrule
Cayman Islands           &         130,276 &              136,292 &              197 &    2580.36 &         95.59 &                  &                       &                 &               \\
Singapore                &          59,602 &              121,237 &            3,132 &      18.01 &         49.16 &             7.03 &                 24.43 &           50.89 &         31.95 \\
Netherlands              &          54,029 &              114,845 &            3,257 &       6.30 &         47.04 &             1.65 &                 13.57 &            5.59 &          7.03 \\
Canada                   &          51,011 &              162,820 &            6,600 &       3.00 &         31.33 &             1.41 &                 11.15 &            4.96 &               \\
Switzerland              &          47,639 &              107,476 &            3,840 &       6.64 &         44.33 &             2.58 &                 18.33 &           14.77 &         10.54 \\
Hong Kong                &          46,727 &               91,630 &            3,640 &      14.64 &         51.00 &             8.07 &                 19.79 &                 &         32.77 \\
Bermuda                  &          55,853 &               58,903 &              978 &     808.85 &         96.00 &                  &                       &                 &        853.63 \\
Luxembourg               &          41,520 &               48,845 &              727 &      64.18 &         85.01 &             4.15 &                 23.15 &           24.82 &         28.83 \\
Puerto Rico              &          33,815 &               36,570 &              541 &      32.84 &         92.47 &                  &                       &                 &          8.38 \\
Ireland                  &          24,163 &               51,363 &            2,558 &       7.62 &         47.04 &             3.88 &                 30.81 &           13.16 &         17.94 \\
Malaysia                 &          19,628 &               44,027 &            3,677 &       5.97 &         44.58 &             8.02 &                 15.32 &           57.77 &         22.72 \\
Sweden                   &          18,785 &               52,014 &            2,048 &       3.45 &         36.11 &             1.13 &                 13.68 &            4.10 &          4.97 \\
Australia                &          17,055 &              111,334 &            3,362 &       1.21 &         15.32 &             0.85 &                  4.97 &            3.84 &          4.64 \\
China                    &          15,511 &              583,000 &            4,011 &       0.13 &          2.66 &             0.17 &                  0.89 &            1.20 &          0.97 \\
Jersey                   &          15,329 &               16,493 &              137 &     265.78 &         92.94 &                  &                       &                 &               \\
Norway                   &          15,037 &               41,225 &            3,986 &       3.48 &         36.47 &             3.15 &                 14.47 &           11.12 &         12.02 \\
Gibraltar                &          12,248 &               12,373 &                2 &     567.00 &         98.99 &                  &                       &                 &               \\
Isle of Man              &          11,486 &               11,624 &               68 &     159.56 &         98.82 &                  &                       &                 &               \\
British Virgin Islands   &          11,100 &               12,480 &               48 &     869.94 &         88.95 &                  &                       &                 &        112.90 \\
Barbados                 &          10,441 &               10,540 &              106 &     217.69 &         99.06 &             8.73 &                 84.27 &           65.11 &         42.58 \\
Denmark                  &           7,301 &               27,989 &            1,264 &       2.17 &         26.09 &             0.82 &                 13.29 &            4.39 &          4.81 \\
Taiwan                   &           7,240 &               58,112 &              951 &       1.13 &         12.46 &                  &                       &                 &               \\
Peru                     &           7,168 &               15,917 &            1,290 &       3.51 &         45.04 &             4.21 &                 14.64 &           21.08 &         17.28 \\
United Kingdom           &           6,041 &              260,194 &              443 &       0.22 &          2.32 &             0.06 &                  0.60 &            0.20 &          0.29 \\
Malta                    &           5,941 &                6,636 &              146 &      47.57 &         89.53 &             4.48 &                 19.37 &           20.40 &         19.07 \\
New Zealand              &           5,492 &               14,636 &            1,087 &       2.78 &         37.52 &             1.71 &                 11.72 &            7.76 &          8.42 \\
Thailand                 &           5,120 &               41,914 &              819 &       1.14 &         12.21 &             1.07 &                  3.97 &            6.53 &          4.21 \\
Austria                  &           4,859 &               29,756 &              553 &       1.15 &         16.33 &             0.47 &                  5.71 &            1.75 &          2.39 \\
Mauritius                &           4,761 &                5,575 &              108 &      37.95 &         85.40 &             4.68 &                 35.26 &           37.17 &         18.89 \\
Finland                  &           4,554 &               18,892 &              665 &       1.74 &         24.11 &             0.83 &                 11.16 &            3.40 &          3.67 \\
Netherlands Antilles     &           3,189 &                3,546 &               13 &     101.93 &         89.95 &                  &                       &                 &          8.12 \\
Algeria                  &           2,418 &                4,939 &              360 &       1.34 &         48.95 &             1.40 &                       &            4.51 &               \\
Libya                    &           1,662 &                1,842 &                0 &       3.64 &         90.22 &             0.00 &                       &                 &               \\
Macao                    &           1,594 &                5,197 &              199 &       3.15 &         30.68 &             1.27 &                 32.03 &                 &         14.55 \\
Cyprus                   &           1,405 &                1,405 &               82 &       6.03 &        100.00 &             1.45 &                  5.96 &           11.99 &          5.61 \\
Equatorial Guinea        &           1,123 &                1,221 &               36 &       7.36 &         91.98 &             2.96 &                       &           42.58 &               \\
Papua New Guinea         &           1,110 &                1,885 &              104 &       4.91 &         58.91 &             2.95 &                       &           26.36 &         23.69 \\
Israel                   &             940 &               12,468 &              175 &       0.28 &          7.54 &             0.20 &                  1.67 &            1.14 &          0.90 \\
Iraq                     &             850 &                1,441 &               67 &       0.42 &         58.96 &                  &                       &            2.81 &               \\
Czechia                  &             777 &               15,269 &              133 &       0.35 &          5.09 &             0.31 &                  1.70 &            0.99 &          1.31 \\
Jordan                   &             639 &                1,494 &              103 &       1.63 &         42.79 &             1.71 &                 10.47 &            6.26 &          8.12 \\
Bolivia                  &             593 &                1,245 &              102 &       1.71 &         47.65 &             1.52 &                  5.92 &            7.42 &               \\
Chile                    &             573 &               23,106 &               88 &       0.21 &          2.48 &             0.19 &                  2.18 &            0.82 &          0.66 \\
Panama                   &             570 &                2,865 &               45 &       1.04 &         19.89 &             0.84 &                  5.60 &            1.88 &               \\
Ghana                    &             551 &                1,597 &               59 &       0.95 &         34.47 &             0.86 &                  4.41 &            6.64 &          2.11 \\
Micronesia               &             536 &                  587 &               66 &     150.82 &         91.21 &           108.83 &                161.14 &          595.82 &        150.41 \\
South Sudan              &             477 &                  504 &                0 &       4.36 &         94.55 &                  &                       &            0.18 &          0.09 \\
Ecuador                  &             281 &                2,741 &               53 &       0.28 &         10.25 &             0.37 &                  4.18 &            1.24 &          1.07 \\
Myanmar                  &             270 &                1,029 &               33 &       0.42 &         26.24 &             0.68 &                       &            6.52 &          2.58 \\
Botswana                 &             251 &                  771 &               37 &       1.55 &         32.56 &             0.96 &                       &            5.57 &               \\
Guatemala                &             250 &                1,588 &               62 &       0.38 &         15.72 &             0.90 &                  2.81 &            4.44 &          3.14 \\
Maldives                 &             212 &                  240 &               37 &       5.00 &         88.26 &             4.51 &                 21.49 &           15.09 &         22.20 \\
Burkina Faso             &             209 &                  477 &                8 &       1.47 &         43.77 &             0.40 &                  2.49 &            2.74 &          1.31 \\
Monaco                   &             204 &                  810 &               25 &       3.03 &         25.14 &                  &                       &           23.84 &         27.05 \\
Cape Verde               &             200 &                  243 &               14 &      11.16 &         82.44 &             4.22 &                 33.82 &           25.35 &         15.45 \\
American Samoa           &             198 &                  225 &               18 &      30.72 &         87.90 &                  &                       &                 &               \\
Marshall Islands         &             173 &                  258 &                0 &      84.54 &         67.18 &             0.00 &                       &            0.00 &               \\
Bahrain                  &             157 &                1,096 &                2 &       0.46 &         14.36 &             0.57 &                  4.73 &            0.22 &          0.24 \\
Portugal                 &             148 &               10,380 &               22 &       0.07 &          1.42 &             0.04 &                  0.31 &            0.16 &          0.19 \\
Sri Lanka                &             139 &                  819 &               18 &       0.17 &         16.94 &             0.19 &                  1.78 &            1.36 &          0.99 \\
St. Lucia                &             131 &                  148 &                0 &       7.10 &         88.16 &             0.00 &                  0.00 &            0.00 &          0.00 \\
St. Kitts and Nevis      &             116 &                  153 &                0 &      12.37 &         75.82 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Timor-Leste              &             100 &                  211 &                6 &       6.34 &         47.60 &             8.31 &                       &           21.49 &          5.64 \\
Fiji                     &              90 &                  199 &               17 &       1.85 &         45.05 &             1.50 &                 11.27 &           16.77 &          8.94 \\
Bhutan                   &              85 &                  140 &               14 &       3.96 &         60.93 &             4.57 &                 10.10 &           26.74 &          9.92 \\
Latvia                   &              80 &                  548 &               11 &       0.26 &         14.65 &             0.16 &                  2.31 &            1.04 &          0.64 \\
Faroe Islands            &              57 &                   82 &                0 &       2.03 &         69.82 &                  &                       &                 &               \\
Cuba                     &              50 &                  112 &              N/A &       0.06 &         44.58 &                  &                       &                 &               \\
Vanuatu                  &              21 &                   48 &                0 &       2.57 &         43.57 &             0.00 &                       &            0.00 &          0.00 \\
Palau                    &              19 &                   41 &                0 &       7.37 &         47.42 &             0.00 &                       &            0.00 &               \\
Greenland                &              18 &                   76 &                1 &       0.66 &         24.36 &                  &                       &                 &               \\
Lebanon                  &              18 &                  865 &                2 &       0.04 &          2.11 &             0.03 &                       &            0.12 &          0.21 \\
Belize                   &              14 &                   19 &                0 &       0.82 &         75.32 &             0.00 &                       &            0.00 &          0.00 \\
Eswatini                 &              12 &                  163 &                3 &       0.28 &          7.64 &             0.22 &                  2.38 &            1.96 &          0.83 \\
Namibia                  &              11 &                  556 &                2 &       0.09 &          1.99 &             0.06 &                  0.42 &            0.46 &               \\
Aruba                    &              10 &                  103 &                2 &       0.34 &          9.90 &             0.24 &                       &                 &          0.87 \\
St. Vincent \& Grenadines &               5 &                   19 &              N/A &       0.64 &         25.49 &                  &                       &                 &               \\
Solomon Islands          &               2 &                   30 &                0 &       0.16 &          7.45 &             0.04 &                  0.22 &            0.34 &               \\
Suriname                 &               0 &                    0 &                0 &       0.00 &         60.50 &             0.00 &                       &            0.00 &               \\
\end{longtable}


==> Tables/edit_summary_profits_all.tex <==

\begin{longtable}{p{2.5cm}p{1.5cm}p{1.5cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
\caption{Profits and effective tax rates}\label{tab:n_ETR_country}\\
\toprule
 Country  &  Profits (+) &  Profits (all groups) &  ETRa (wmean) &  ETRc (wmean) &  ETRa (median) &  ETRc (median) &  Number of reporters &  ETRa for (wmean) &  ETRc for (wmean) & N. reporters  \\
\midrule
Japan                          &     342,267 &              336,551 &          30.2 &          27.4 &            0.3 &            0.2 &                 19.0 &              22.8 &              21.9 &           198 \\
India                          &      73,594 &               64,902 &          36.0 &          41.7 &            0.3 &            0.4 &                 18.0 &              32.5 &              34.1 &           163 \\
Germany                        &     186,474 &              165,736 &          18.6 &          18.2 &            0.2 &            0.2 &                 18.0 &              20.3 &              20.0 &           155 \\
United States                  &     830,459 &              722,804 &          35.4 &          29.6 &            0.1 &            0.1 &                 23.0 &              15.8 &              15.9 &           141 \\
South Africa                   &      24,629 &               19,773 &          16.2 &          19.7 &            0.2 &            0.2 &                 18.0 &              19.4 &              31.6 &           138 \\
China                          &     571,000 &              566,574 &          24.1 &          25.9 &            0.2 &            0.2 &                 21.0 &              21.6 &              21.7 &           120 \\
Switzerland                    &     114,731 &               96,128 &           8.3 &           8.1 &            0.1 &            0.1 &                 17.0 &               7.1 &               7.1 &           115 \\
Spain                          &      62,087 &               56,405 &          12.8 &          14.5 &            0.1 &            0.1 &                 22.0 &              12.0 &              12.8 &           115 \\
Denmark                        &      27,157 &               26,138 &          16.7 &          17.2 &            0.1 &            0.1 &                 15.0 &              19.9 &              21.6 &           110 \\
Italy                          &      53,945 &               49,882 &          19.8 &          21.1 &            0.2 &            0.2 &                 19.0 &              34.6 &              26.6 &           105 \\
Mexico                         &      37,947 &               54,938 &          30.7 &          32.3 &            0.3 &            0.3 &                 21.0 &              27.8 &              27.0 &            96 \\
Bermuda                        &      53,922 &               48,481 &           1.1 &           1.7 &            0.0 &            0.0 &                 13.0 &               1.1 &               1.8 &            95 \\
Luxembourg                     &      97,135 &               38,286 &           2.1 &           1.8 &            0.0 &            0.0 &                 18.0 &               2.4 &               1.9 &            86 \\
France                         &     101,626 &               87,184 &          25.5 &          25.0 &            0.2 &            0.2 &                 20.0 &              21.7 &              27.2 &            85 \\
Australia                      &     116,739 &              107,677 &          22.3 &          19.7 &            0.2 &            0.1 &                 21.0 &               9.3 &              10.6 &            76 \\
Indonesia                      &      31,940 &               27,725 &          24.4 &          28.9 &            0.2 &            0.3 &                 18.0 &              24.0 &              29.7 &            41 \\
Brazil                         &      96,555 &               78,921 &          17.4 &          22.7 &            0.2 &            0.3 &                 21.0 &              27.5 &              23.1 &            37 \\
Singapore                      &     122,593 &              108,941 &           5.4 &           5.3 &            0.1 &            0.1 &                 19.0 &               5.6 &               5.7 &            33 \\
Malaysia                       &      42,204 &               40,962 &          20.8 &          18.7 &            0.2 &            0.2 &                 19.0 &              17.0 &              17.2 &            31 \\
Belgium                        &      28,260 &               24,371 &          18.5 &          21.8 &            0.2 &            0.2 &                 17.0 &              18.8 &              24.2 &            16 \\
Peru                           &      14,032 &               12,710 &          17.1 &          17.8 &            0.3 &            0.2 &                 18.0 &              14.9 &              16.7 &            16 \\
Argentina                      &      15,973 &               13,607 &          30.3 &          31.7 &            0.3 &            0.3 &                 19.0 &              24.9 &              29.3 &            15 \\
Latvia                         &         117 &                  416 &           8.9 &           6.9 &            0.2 &            0.1 &                 13.0 &               8.9 &               6.9 &             9 \\
Canada                         &     180,601 &              161,224 &          11.9 &          12.8 &            0.2 &            0.2 &                 21.0 &              14.9 &              15.8 &             9 \\
Romania                        &       5,180 &                4,463 &          13.7 &          14.8 &            0.1 &            0.1 &                 18.0 &              14.3 &              15.3 &             6 \\
Slovenia                       &       1,027 &                  990 &          14.0 &          11.6 &            0.2 &            0.1 &                 12.0 &              12.7 &              11.7 &             5 \\
Chile                          &      15,885 &               20,739 &          14.3 &          13.9 &            0.1 &            0.1 &                 19.0 &              14.3 &              13.9 &             5 \\
Poland                         &      12,990 &               17,658 &          17.7 &          16.6 &            0.2 &            0.2 &                 17.0 &              17.7 &              16.6 &             2 \\
Isle of Man                    &         445 &                6,022 &           0.7 &           0.6 &            0.0 &            0.0 &                  8.0 &               0.8 &               0.6 &             1 \\
Ireland                        &      55,421 &               44,551 &          10.4 &          10.2 &            0.1 &            0.1 &                 17.0 &              12.8 &              13.0 &             1 \\
Sweden                         &      50,833 &               45,456 &          15.8 &          10.9 &            0.1 &            0.1 &                 17.0 &               8.8 &               8.4 &             1 \\
Norway                         &      39,856 &               37,599 &          30.8 &          26.5 &            0.2 &            0.2 &                 16.0 &              38.1 &              30.0 &             1 \\
United Kingdom                 &     369,428 &              246,985 &           7.7 &           7.3 &            0.1 &            0.1 &                 22.0 &               5.8 &               5.7 &             1 \\
Greece                         &       3,213 &                2,037 &          43.0 &          23.2 &            0.3 &            0.3 &                 15.0 &              33.0 &              32.2 &             1 \\
Finland                        &      16,321 &               15,492 &          12.0 &          14.6 &            0.2 &            0.1 &                 16.0 &              13.6 &              15.7 &             1 \\
Netherlands                    &     142,596 &               96,389 &           8.7 &           5.9 &            0.1 &            0.1 &                 22.0 &               7.4 &               6.1 &             1 \\
Austria                        &      14,614 &               27,459 &           6.9 &          11.4 &            0.1 &            0.1 &                 18.0 &               6.9 &              11.4 &             1 \\
South Korea                    &     108,245 &               99,626 &          29.7 &          22.9 &            0.2 &            0.2 &                 19.0 &              21.4 &              21.2 &             1 \\
Paraguay                       &         317 &                  -46 &           6.4 &           8.0 &            0.1 &            0.1 &                  9.0 &               6.4 &               8.0 &             0 \\
Papua New Guinea               &       1,158 &                1,533 &           9.5 &           9.3 &            0.1 &            0.0 &                  9.0 &               9.5 &               9.3 &             0 \\
Puerto Rico                    &      32,200 &               30,220 &           1.6 &           1.6 &            0.0 &            0.0 &                 12.0 &               1.6 &               1.6 &             0 \\
Montenegro                     &          19 &                    1 &           9.9 &          11.2 &            0.1 &            0.1 &                  4.0 &               9.9 &              11.2 &             0 \\
North Korea                    &          15 &                   14 &          22.5 &          31.1 &            0.2 &            0.3 &                  2.0 &              22.5 &              31.1 &             0 \\
Portugal                       &       4,246 &                4,979 &          17.2 &          14.6 &            0.2 &            0.2 &                 16.0 &              17.2 &              14.6 &             0 \\
French Polynesia               &           2 &                   93 &          38.7 &          33.6 &            0.4 &            0.3 &                  2.0 &              38.7 &              33.6 &             0 \\
Northern Mariana Islands       &           1 &                    0 &           3.4 &           0.0 &            0.0 &            0.0 &                  1.0 &               3.4 &               0.0 &             0 \\
Myanmar                        &         810 &                  625 &           8.2 &          12.3 &            0.0 &            0.1 &                 10.0 &               8.2 &              12.3 &             0 \\
Malta                          &       5,153 &                5,314 &          13.5 &           2.4 &            0.0 &            0.0 &                 14.0 &              13.5 &               2.4 &             0 \\
Qatar                          &       2,534 &                1,930 &          11.3 &           8.0 &            0.1 &            0.0 &                 12.0 &              11.3 &               8.0 &             0 \\
Reunion                        &           8 &                    8 &          14.9 &          58.6 &            0.1 &            0.6 &                  1.0 &              14.9 &              58.6 &             0 \\
Mali                           &          28 &                   19 &          19.4 &          24.9 &            0.2 &            0.2 &                  4.0 &              19.4 &              24.9 &             0 \\
North Macedonia                &          55 &                   63 &          12.8 &          12.8 &            0.1 &            0.1 &                  9.0 &              12.8 &              12.8 &             0 \\
Marshall Islands               &           4 &                  150 &           0.0 &           0.0 &            0.0 &            0.0 &                  5.0 &               0.0 &               0.0 &             0 \\
Mongolia                       &         101 &                  -42 &          20.1 &          16.6 &            0.1 &            0.1 &                  4.0 &              20.1 &              16.6 &             0 \\
Mozambique                     &         438 &                  -65 &          21.1 &          21.7 &            0.1 &            0.2 &                 12.0 &              21.1 &              21.7 &             0 \\
Rwanda                         &           5 &                  -47 &          58.3 &         -97.9 &            0.4 &            0.1 &                  5.0 &              58.3 &             -97.9 &             0 \\
Pakistan                       &       1,912 &                1,814 &          32.1 &          41.4 &            0.3 &            0.4 &                  8.0 &              32.1 &              41.4 &             0 \\
Nicaragua                      &      17,915 &                  257 &          26.8 &          29.7 &            0.3 &            0.2 &                  9.0 &              26.8 &              29.7 &             0 \\
Nigeria                        &       4,729 &                3,330 &          56.2 &          37.6 &            0.2 &            0.2 &                 12.0 &              56.2 &              37.6 &             0 \\
Niger                          &           2 &                   48 &          36.6 &          46.9 &            0.4 &            0.5 &                  3.0 &              36.6 &              46.9 &             0 \\
Nepal                          &         132 &                   98 &          30.6 &          30.5 &            0.3 &            0.3 &                  3.0 &              30.6 &              30.5 &             0 \\
New Zealand                    &      10,141 &                9,952 &          21.2 &          19.8 &            0.2 &            0.2 &                 16.0 &              21.2 &              19.8 &             0 \\
Oman                           &         798 &                  507 &          32.9 &          25.5 &            0.2 &            0.1 &                 13.0 &              32.9 &              25.5 &             0 \\
New Caledonia                  &          26 &                   34 &          23.4 &          12.3 &            0.1 &           -0.1 &                  5.0 &              23.4 &              12.3 &             0 \\
Palau                          &           8 &                    8 &           0.0 &           0.0 &            0.0 &            0.0 &                  1.0 &               0.0 &               0.0 &             0 \\
Panama                         &       2,460 &                1,470 &           8.3 &           7.9 &            0.1 &            0.0 &                 16.0 &               8.3 &               7.9 &             0 \\
Namibia                        &         364 &                  367 &          17.0 &          19.8 &            0.2 &            0.2 &                  8.0 &              17.0 &              19.8 &             0 \\
Malawi                         &          57 &                   70 &          21.2 &          43.4 &            0.3 &            0.4 &                  5.0 &              21.2 &              43.4 &             0 \\
Mauritius                      &       7,127 &                4,203 &           2.5 &           2.2 &            0.0 &            0.0 &                 16.0 &               2.5 &               2.2 &             0 \\
Philippines                    &       6,192 &                6,082 &          18.4 &          20.4 &            0.2 &            0.2 &                 18.0 &              18.4 &              20.4 &             0 \\
Mauritania                     &           2 &                    2 &           9.2 &          17.1 &            0.1 &            0.2 &                  4.0 &               9.2 &              17.1 &             0 \\
Russia                         &      16,443 &               16,025 &          23.6 &          22.9 &            0.2 &            0.2 &                 17.0 &              23.6 &              22.9 &             0 \\
Aruba                          &           5 &                   57 &          14.3 &          15.3 &            0.1 &            0.1 &                  4.0 &              14.3 &              15.3 &             0 \\
Saudi Arabia                   &       2,878 &                1,377 &          15.2 &          17.0 &            0.2 &            0.2 &                 15.0 &              15.2 &              17.0 &             0 \\
Sudan                          &           4 &                 -223 &         100.4 &          78.6 &            1.0 &            0.8 &                  4.0 &             100.4 &              78.6 &             0 \\
Tanzania                       &         250 &                  100 &          30.5 &          34.9 &            0.3 &            0.3 &                 10.0 &              30.5 &              34.9 &             0 \\
Uganda                         &         284 &                 -288 &          23.2 &           8.2 &            0.3 &            0.3 &                  9.0 &              23.2 &               8.2 &             0 \\
Ukraine                        &       1,379 &                1,469 &          13.6 &          11.8 &            0.1 &            0.1 &                 14.0 &              13.6 &              11.8 &             0 \\
Uruguay                        &       1,657 &                1,142 &          11.1 &          12.6 &            0.1 &            0.1 &                 16.0 &              11.1 &              12.6 &             0 \\
Uzbekistan                     &           1 &                 -106 &          -2.2 &           2.9 &           -0.0 &            0.0 &                  5.0 &              -2.2 &               2.9 &             0 \\
St. Vincent \& Grenadines       &           0 &                    5 &           - &           - &            - &            - &                  2.0 &               - &               - &             0 \\
Venezuela                      &         559 &              -17,786 &          41.8 &           8.2 &            0.1 &            0.0 &                 16.0 &              41.8 &               8.2 &             0 \\
British Virgin Islands         &       9,063 &                9,883 &           1.0 &           0.4 &            0.0 &            0.0 &                 19.0 &               1.0 &               0.4 &             0 \\
US Virgin Islands              &          64 &                 -237 &           3.5 &           6.8 &            0.0 &            0.2 &                  3.0 &               3.5 &               6.8 &             0 \\
Vietnam                        &       5,591 &                5,242 &          14.9 &          15.3 &            0.1 &            0.2 &                 17.0 &              14.9 &              15.3 &             0 \\
Vanuatu                        &           2 &                    9 &           0.0 &           0.0 &            0.0 &            0.0 &                  3.0 &               0.0 &               0.0 &             0 \\
Samoa                          &           2 &                  -58 &          10.6 &          16.0 &            0.2 &            0.3 &                  2.0 &              10.6 &              16.0 &             0 \\
Kosovo                         &           0 &                    1 &           - &           - &            - &            - &                  2.0 &               - &               - &             0 \\
Yemen                          &          11 &                   11 &          14.5 &        -294.0 &            0.0 &            0.0 &                  3.0 &              14.5 &            -294.0 &             0 \\
Zambia                         &         549 &                 -240 &          26.5 &          17.3 &            0.3 &            0.2 &                  8.0 &              26.5 &              17.3 &             0 \\
Zimbabwe                       &         218 &                  239 &          38.6 &          34.8 &            0.4 &            0.3 &                  7.0 &              38.6 &              34.8 &             0 \\
AFRIC                          &         N/A &                  N/A &           - &           - &            - &            - &                  - &              12.5 &              11.6 &             0 \\
AMER                           &         N/A &                  N/A &           - &           - &            - &            - &                  - &              19.1 &              16.8 &             0 \\
ASIAT                          &         N/A &                  N/A &           - &           - &            - &            - &                  - &              18.1 &              16.3 &             0 \\
EUROP                          &         N/A &                  N/A &           - &           - &            - &            - &                  - &              10.0 &               9.1 &             0 \\
Taiwan                         &      12,296 &               12,180 &          14.1 &          12.8 &            0.1 &            0.1 &                 18.0 &              14.1 &              12.8 &             0 \\
Turkey                         &       8,296 &                7,053 &          20.4 &          17.1 &            0.2 &            0.2 &                 17.0 &              20.4 &              17.1 &             0 \\
Tunisia                        &          81 &                  117 &           6.5 &          16.2 &            0.1 &            0.2 &                 12.0 &               6.5 &              16.2 &             0 \\
Slovakia                       &       3,356 &                3,178 &          18.9 &          17.8 &            0.2 &            0.2 &                 16.0 &              18.9 &              17.8 &             0 \\
Senegal                        &          63 &                 -357 &          13.4 &          11.3 &            0.2 &            0.1 &                 12.0 &              13.4 &              11.3 &             0 \\
Solomon Islands                &           2 &                    7 &           0.8 &           7.4 &            0.0 &            0.1 &                  3.0 &               0.8 &               7.4 &             0 \\
Sierra Leone                   &           1 &                  -37 &          29.7 &          18.7 &            0.3 &            0.2 &                  4.0 &              29.7 &              18.7 &             0 \\
El Salvador                    &         458 &                  434 &          21.3 &          21.9 &            0.3 &            0.3 &                  9.0 &              21.3 &              21.9 &             0 \\
Somalia                        &           1 &                    1 &         129.8 &         167.5 &            1.3 &            1.7 &                  1.0 &             129.8 &             167.5 &             0 \\
Madagascar                     &           6 &                   89 &          20.3 &          31.5 &            0.2 &            0.2 &                  6.0 &              20.3 &              31.5 &             0 \\
Serbia and Montenegro          &         783 &                  700 &           9.2 &           7.5 &            0.1 &            0.0 &                 14.0 &               9.2 &               7.5 &             0 \\
South Sudan                    &          66 &                   57 &           0.0 &           0.0 &            0.0 &            0.0 &                  3.0 &               0.0 &               0.0 &             0 \\
Sao Tome and Principe          &           0 &                    0 &           - &           - &            - &            - &                  1.0 &               - &               - &             0 \\
Suriname                       &           0 &                    0 &           0.0 &           0.0 &            0.0 &            0.0 &                  1.0 &               0.0 &               0.0 &             0 \\
Eswatini                       &          90 &                   87 &          21.0 &          20.6 &            0.2 &            0.3 &                  4.0 &              21.0 &              20.6 &             0 \\
Trinidad and Tobago            &         524 &                  152 &          27.9 &          38.0 &            0.3 &            0.2 &                  8.0 &              27.9 &              38.0 &             0 \\
Seychelles                     &          20 &                   20 &          37.9 &          30.9 &            0.2 &            0.1 &                  4.0 &              37.9 &              30.9 &             0 \\
Syria                          &           0 &                 -138 &           - &           - &            - &            - &                  2.0 &               - &               - &             0 \\
Turks and Caicos Islands       &           0 &                   -1 &           - &           - &            - &            - &                  1.0 &               - &               - &             0 \\
Chad                           &           1 &                 -641 &          44.4 &         145.4 &            0.4 &            1.5 &                  3.0 &              44.4 &             145.4 &             0 \\
Togo                           &          21 &                   33 &          16.2 &          16.5 &            0.2 &            0.2 &                  4.0 &              16.2 &              16.5 &             0 \\
Thailand                       &      24,982 &               23,947 &          16.3 &          15.9 &            0.2 &            0.1 &                 18.0 &              16.3 &              15.9 &             0 \\
Tajikistan                     &           1 &                   -9 &          42.8 &          89.5 &            0.4 &            0.9 &                  2.0 &              42.8 &              89.5 &             0 \\
Turkmenistan                   &           0 &                   -1 &           - &           - &            - &            - &                  2.0 &               - &               - &             0 \\
Timor-Leste                    &           5 &                   23 &           6.8 &           6.5 &            0.0 &            0.0 &                  4.0 &               6.8 &               6.5 &             0 \\
Tonga                          &           0 &                    0 &          42.3 &          27.0 &            0.4 &            0.2 &                  2.0 &              42.3 &              27.0 &             0 \\
Maldives                       &          30 &                   29 &          32.1 &          17.3 &            0.2 &            0.1 &                  2.0 &              32.1 &              17.3 &             0 \\
Lebanon                        &         139 &                  182 &          14.1 &          12.7 &            0.2 &            0.2 &                  9.0 &              14.1 &              12.7 &             0 \\
Moldova                        &           3 &                    5 &          11.3 &           2.1 &            0.1 &            0.0 &                  5.0 &              11.3 &               2.1 &             0 \\
Bhutan                         &          16 &                   16 &          16.3 &          16.9 &            0.2 &            0.2 &                  1.0 &              16.3 &              16.9 &             0 \\
Botswana                       &         316 &                  358 &          21.2 &          14.6 &            0.2 &            0.2 &                  7.0 &              21.2 &              14.6 &             0 \\
Central African Republic       &           1 &                    1 &          53.7 &          90.1 &            0.5 &            0.9 &                  1.0 &              53.7 &              90.1 &             0 \\
Cote d'Ivoire                  &         508 &                  -76 &          26.7 &          28.6 &            0.1 &            0.2 &                 11.0 &              26.7 &              28.6 &             0 \\
Cameroon                       &          34 &                 -416 &          70.9 &          12.7 &            0.7 &            0.6 &                  9.0 &              70.9 &              12.7 &             0 \\
Congo DRC                      &          83 &               -1,013 &          28.1 &          16.7 &            0.3 &            0.2 &                  5.0 &              28.1 &              16.7 &             0 \\
Congo, Rep.                    &         141 &                 -479 &          24.1 &          24.4 &            0.0 &            0.0 &                  8.0 &              24.1 &              24.4 &             0 \\
Colombia                       &       4,557 &                2,494 &          26.8 &          91.9 &            0.3 &            0.3 &                 18.0 &              26.8 &              91.9 &             0 \\
Cape Verde                     &          28 &                   28 &          10.9 &           7.1 &            0.1 &            0.1 &                  2.0 &              10.9 &               7.1 &             0 \\
Costa Rica                     &       1,880 &                1,560 &           9.6 &          11.5 &            0.2 &            0.2 &                 14.0 &               9.6 &              11.5 &             0 \\
Cuba                           &           0 &                   27 &           - &           - &            - &            - &                  2.0 &               - &               - &             0 \\
Netherlands Antilles           &         707 &                1,098 &           0.7 &           0.4 &            0.0 &            0.1 &                  6.0 &               0.7 &               0.4 &             0 \\
Cayman Islands                 &     134,187 &              121,533 &           0.3 &           0.2 &            0.0 &            0.0 &                 18.0 &               0.3 &               0.2 &             0 \\
Cyprus                         &       2,048 &                  321 &           2.7 &           2.9 &            0.0 &            0.0 &                 15.0 &               2.7 &               2.9 &             0 \\
Czechia                        &       9,244 &               10,477 &          15.4 &          17.1 &            0.1 &            0.1 &                 16.0 &              15.4 &              17.1 &             0 \\
Djibouti                       &           0 &                    4 &           - &           - &            - &            - &                  1.0 &               - &               - &             0 \\
Dominica                       &           1 &                    1 &          15.3 &          26.0 &            0.2 &            0.3 &                  1.0 &              15.3 &              26.0 &             0 \\
Dominican Republic             &       1,221 &                1,088 &          11.9 &          16.2 &            0.1 &            0.2 &                 12.0 &              11.9 &              16.2 &             0 \\
Algeria                        &       1,110 &                1,748 &          -9.0 &         -22.8 &            0.2 &            0.0 &                 11.0 &              -9.0 &             -22.8 &             0 \\
Ecuador                        &       1,832 &                1,630 &          25.6 &          12.9 &            0.3 &            0.1 &                 17.0 &              25.6 &              12.9 &             0 \\
Egypt                          &       2,915 &                2,803 &          20.8 &          21.3 &            0.2 &            0.1 &                 15.0 &              20.8 &              21.3 &             0 \\
Estonia                        &         112 &                  126 &           8.2 &          11.2 &            0.1 &            0.1 &                 12.0 &               8.2 &              11.2 &             0 \\
Bouvet Island                  &           2 &                    2 &           0.0 &           0.0 &            0.0 &            0.0 &                  2.0 &               0.0 &               0.0 &             0 \\
Brunei                         &          35 &                   35 &           1.6 &           0.2 &            0.0 &            0.0 &                  5.0 &               1.6 &               0.2 &             0 \\
Fiji                           &         113 &                  128 &          17.3 &          18.7 &            0.2 &            0.2 &                  5.0 &              17.3 &              18.7 &             0 \\
Barbados                       &          80 &                5,573 &           1.5 &           1.0 &            0.0 &            0.0 &                  9.0 &               1.5 &               1.0 &             0 \\
Angola                         &       1,622 &                1,217 &          39.0 &          53.5 &            0.3 &            0.2 &                  9.0 &              39.0 &              53.5 &             0 \\
Anguilla                       &           0 &                    0 &           - &           - &            - &            - &                  1.0 &               - &               - &             0 \\
Albania                        &          17 &                  -33 &         -15.4 &         -16.8 &           -0.1 &           -0.1 &                  6.0 &             -15.4 &             -16.8 &             0 \\
Andorra                        &          12 &                 -138 &          -5.4 &          10.6 &           -0.1 &            0.1 &                  3.0 &              -5.4 &              10.6 &             0 \\
Netherlands Antilles           &       1,392 &                1,392 &          22.9 &           0.3 &            0.2 &            0.0 &                  1.0 &              22.9 &               0.3 &             0 \\
United Arab Emirates           &      17,847 &               12,911 &          34.7 &          34.3 &            0.0 &            0.0 &                 18.0 &              34.7 &              34.3 &             0 \\
Armenia                        &           6 &                   15 &           8.8 &           0.3 &            0.1 &            0.0 &                  4.0 &               8.8 &               0.3 &             0 \\
American Samoa                 &          23 &                   23 &           1.5 &           8.9 &            0.0 &            0.1 &                  4.0 &               1.5 &               8.9 &             0 \\
Antigua and Barbuda            &           0 &                    0 &           - &           - &            - &            - &                  1.0 &               - &               - &             0 \\
Azerbaijan                     &         298 &                  578 &          16.6 &          20.2 &            0.2 &            0.1 &                  7.0 &              16.6 &              20.2 &             0 \\
Burundi                        &           0 &                    0 &          23.5 &         -94.0 &            0.2 &           -0.9 &                  2.0 &              23.5 &             -94.0 &             0 \\
Benin                          &          16 &                   16 &          -3.0 &         -94.5 &            0.0 &            0.0 &                  4.0 &              -3.0 &             -94.5 &             0 \\
Burkina Faso                   &         107 &                  203 &           8.7 &           3.9 &            0.3 &            0.3 &                  5.0 &               8.7 &               3.9 &             0 \\
Bangladesh                     &         751 &                  640 &          33.5 &          32.6 &            0.3 &            0.3 &                  8.0 &              33.5 &              32.6 &             0 \\
Bulgaria                       &       1,022 &                  990 &           7.0 &          10.7 &            0.1 &            0.1 &                 16.0 &               7.0 &              10.7 &             0 \\
Bahrain                        &         526 &                  270 &           2.8 &           1.3 &            0.0 &            0.0 &                 11.0 &               2.8 &               1.3 &             0 \\
Bahamas                        &         914 &                 -205 &           0.4 &           0.0 &            0.0 &            0.0 &                  8.0 &               0.4 &               0.0 &             0 \\
Bosnia and Herzegovina         &          79 &                   80 &           6.6 &           7.7 &            0.1 &            0.1 &                 10.0 &               6.6 &               7.7 &             0 \\
Belarus                        &         122 &                  202 &          18.8 &          18.9 &            0.2 &            0.2 &                  7.0 &              18.8 &              18.9 &             0 \\
Belize                         &           2 &                    2 &           0.0 &           0.0 &            0.0 &            0.0 &                  2.0 &               0.0 &               0.0 &             0 \\
Bolivia                        &         760 &                  741 &         -34.4 &         -17.6 &            0.1 &            0.1 &                 14.0 &             -34.4 &             -17.6 &             0 \\
Ethiopia                       &         120 &                   78 &          24.6 &          28.9 &            0.3 &            0.3 &                  6.0 &              24.6 &              28.9 &             0 \\
Faroe Islands                  &           8 &                    8 &           1.0 &           0.8 &            0.0 &            0.0 &                  1.0 &               1.0 &               0.8 &             0 \\
Monaco                         &          70 &                  458 &          11.6 &          12.5 &            0.1 &            0.1 &                  6.0 &              11.6 &              12.5 &             0 \\
Iceland                        &          84 &                   53 &          27.5 &          14.3 &            0.2 &            0.0 &                  5.0 &              27.5 &              14.3 &             0 \\
Jamaica                        &          35 &                  134 &          72.1 &          39.6 &            0.2 &            0.2 &                  7.0 &              72.1 &              39.6 &             0 \\
Jersey                         &      13,665 &               10,916 &           0.3 &           0.9 &            0.0 &            0.0 &                 12.0 &               0.3 &               0.9 &             0 \\
Jordan                         &          70 &                  317 &           7.5 &           7.9 &            0.1 &            0.1 &                  9.0 &               7.5 &               7.9 &             0 \\
Kazakhstan                     &       6,992 &                6,639 &          -8.0 &          12.8 &            0.1 &            0.3 &                 13.0 &              -8.0 &              12.8 &             0 \\
Kenya                          &         628 &                  180 &          31.1 &          37.3 &            0.3 &            0.4 &                 12.0 &              31.1 &              37.3 &             0 \\
Kyrgyz Republic                &           0 &                  -15 &           - &           - &            - &            - &                  1.0 &               - &               - &             0 \\
Cambodia                       &         367 &                  388 &          18.2 &          17.2 &            0.1 &            0.1 &                  9.0 &              18.2 &              17.2 &             0 \\
Kiribati                       &           0 &                    0 &           - &           - &            - &            - &                  1.0 &               - &               - &             0 \\
St. Kitts and Nevis            &           0 &                   72 &           0.0 &           0.0 &            0.0 &            0.0 &                  3.0 &               0.0 &               0.0 &             0 \\
Kuwait                         &         129 &                  300 &           6.9 &           1.0 &            0.0 &            0.0 &                 10.0 &               6.9 &               1.0 &             0 \\
Laos                           &         197 &                  118 &           9.5 &           6.3 &            0.1 &            0.0 &                  5.0 &               9.5 &               6.3 &             0 \\
Afghanistan                    &           6 &                  -17 &           5.1 &           7.7 &            0.0 &            0.1 &                  3.0 &               5.1 &               7.7 &             0 \\
Liberia                        &          62 &                  -74 &           0.0 &           0.0 &            0.0 &            0.0 &                  8.0 &               0.0 &               0.0 &             0 \\
Libya                          &           0 &                  951 &           0.0 &           0.0 &            0.0 &            0.0 &                  7.0 &               0.0 &               0.0 &             0 \\
St. Lucia                      &           0 &                   79 &           - &           - &            - &            - &                  2.0 &               - &               - &             0 \\
Liechtenstein                  &          79 &                   69 &           7.1 &           6.6 &            0.1 &            0.0 &                  5.0 &               7.1 &               6.6 &             0 \\
Sri Lanka                      &         484 &                  508 &          10.7 &          12.0 &            0.2 &            0.1 &                 12.0 &              10.7 &              12.0 &             0 \\
Lesotho                        &          70 &                   68 &          20.1 &          29.4 &            0.2 &            0.3 &                  2.0 &              20.1 &              29.4 &             0 \\
Lithuania                      &         321 &                  292 &          13.3 &          15.0 &            0.1 &            0.1 &                 12.0 &              13.3 &              15.0 &             0 \\
Macao                          &       1,641 &                4,651 &          11.5 &          12.2 &            0.1 &            0.1 &                 12.0 &              11.5 &              12.2 &             0 \\
Morocco                        &       2,212 &                1,855 &          23.8 &          20.3 &            0.2 &            0.2 &                 15.0 &              23.8 &              20.3 &             0 \\
Israel                         &       4,950 &                4,253 &          14.7 &          18.5 &            0.1 &            0.1 &                 13.0 &              14.7 &              18.5 &             0 \\
Iraq                           &          61 &                  791 &          17.1 &           5.9 &            0.1 &            0.0 &                  8.0 &              17.1 &               5.9 &             0 \\
Micronesia                     &         331 &                  330 &           1.8 &          12.4 &            0.0 &            0.1 &                  1.0 &               1.8 &              12.4 &             0 \\
Iran                           &         338 &                  354 &           9.0 &          11.1 &            0.1 &            0.1 &                  8.0 &               9.0 &              11.1 &             0 \\
Gabon                          &          78 &                 -381 &          25.2 &          27.5 &            0.3 &            0.3 &                  7.0 &              25.2 &              27.5 &             0 \\
Georgia                        &          73 &                  125 &           2.8 &          14.8 &            0.0 &            0.0 &                  8.0 &               2.8 &              14.8 &             0 \\
Guernsey                       &         555 &               -1,057 &           0.8 &           0.6 &            0.0 &            0.0 &                  9.0 &               0.8 &               0.6 &             0 \\
Ghana                          &       1,256 &                  981 &          14.5 &           8.2 &            0.3 &            0.2 &                 13.0 &              14.5 &               8.2 &             0 \\
Gibraltar                      &          37 &                4,551 &          -0.0 &          -0.0 &            0.0 &            0.0 &                 10.0 &              -0.0 &              -0.0 &             0 \\
Guinea                         &         135 &                   93 &          24.9 &          30.0 &            0.3 &            0.2 &                  5.0 &              24.9 &              30.0 &             0 \\
Guadeloupe                     &           0 &                    0 &           - &           - &            - &            - &                  1.0 &               - &               - &             0 \\
Gambia                         &           1 &                   -3 &          17.1 &          21.0 &            0.2 &            0.2 &                  3.0 &              17.1 &              21.0 &             0 \\
Guinea-Bissau                  &           0 &                   -1 &        -170.4 &         795.1 &           -1.7 &            8.0 &                  2.0 &            -170.4 &             795.1 &             0 \\
Equatorial Guinea              &         260 &                  480 &          -3.1 &           3.2 &           -0.0 &            0.0 &                  5.0 &              -3.1 &               3.2 &             0 \\
Greenland                      &          23 &                   22 &           1.9 &           6.1 &            0.0 &            0.1 &                  1.0 &               1.9 &               6.1 &             0 \\
Guatemala                      &       1,207 &                1,162 &           8.1 &           9.9 &            0.2 &            0.2 &                 12.0 &               8.1 &               9.9 &             0 \\
French Guiana                  &           0 &                    0 &           - &           - &            - &            - &                  1.0 &               - &               - &             0 \\
Guam                           &          14 &                   47 &           4.6 &           5.5 &            0.1 &            0.7 &                  3.0 &               4.6 &               5.5 &             0 \\
Guyana                         &           6 &                 -102 &          34.0 &          45.5 &            0.4 &            0.4 &                  3.0 &              34.0 &              45.5 &             0 \\
Hong Kong                      &      72,175 &               66,324 &           8.4 &           7.8 &            0.1 &            0.1 &                 20.0 &               8.4 &               7.8 &             0 \\
Honduras                       &         344 &                  274 &          14.1 &          15.6 &            0.2 &            0.1 &                 11.0 &              14.1 &              15.6 &             0 \\
Croatia                        &         929 &                  938 &           7.8 &           3.1 &            0.2 &            0.2 &                 14.0 &               7.8 &               3.1 &             0 \\
Haiti                          &           0 &                    0 &           - &           - &            - &            - &                  1.0 &               - &               - &             0 \\
Hungary                        &       7,403 &               -5,340 &           9.1 &          23.5 &            0.1 &            0.1 &                 16.0 &               9.1 &              23.5 &             0 \\
British Indian Ocean Territory &           8 &                    8 &           0.0 &           3.6 &            0.0 &            0.0 &                  1.0 &               0.0 &               3.6 &             0 \\
\bottomrule
\end{longtable}


==> Tables/max_losers.tex <==
\begin{tabular}{lrllrllr}
\toprule
{} &  ETR (\%) & P (all groups) &   PS (M) &  PS (\%) & P (groups>0) &   PS (M) &  PS (\%) \\
p\_iso3        &          &                &          &         &              &          &         \\
\midrule
United States &     29.6 &        954,310 &  287,971 &    23.2 &      997,467 &  259,263 &    20.6 \\
Japan         &     27.4 &        346,261 &   71,961 &    17.2 &      414,662 &  104,218 &    20.1 \\
Germany       &     18.3 &        175,971 &   82,717 &    32.0 &      223,988 &   51,277 &    18.6 \\
France        &     25.0 &         92,626 &   82,377 &    47.1 &      122,962 &   45,784 &    27.1 \\
China         &     25.9 &        583,000 &  -15,511 &    -2.7 &      683,371 &  139,404 &    16.9 \\
India         &     41.7 &         70,523 &   33,269 &    32.1 &       88,394 &   28,086 &    24.1 \\
Mexico        &     33.9 &         56,136 &   19,479 &    25.8 &       49,351 &   17,762 &    26.5 \\
South Korea   &     23.0 &        102,984 &      441 &     0.4 &      130,052 &   26,236 &    16.8 \\
Italy         &     21.1 &         54,621 &   13,024 &    19.3 &       71,412 &    9,984 &    12.3 \\
Spain         &     14.8 &         63,375 &    7,923 &    11.1 &       72,889 &   10,976 &    13.1 \\
Brazil        &     22.7 &         80,658 &   14,666 &    15.4 &      113,266 &   -5,332 &    -4.9 \\
Taiwan        &     13.1 &         58,112 &   -7,240 &   -14.2 &       15,269 &   10,320 &    40.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllrllr}
\toprule
{} &  ETR (\%) & P (all groups) &  PS (M) &  PS (\%) & P (groups>0) &  PS (M) &  PS (\%) \\
p\_iso3       &          &                &         &         &              &         &         \\
\midrule
Kenya        &     37.3 &            714 &   1,412 &    66.4 &          727 &     509 &    41.2 \\
Greece       &     23.9 &          2,485 &   3,266 &    56.8 &        2,013 &   1,599 &    44.3 \\
Colombia     &     34.0 &          5,258 &   8,241 &    61.0 &        5,052 &   3,143 &    38.3 \\
Nigeria      &     47.8 &         10,061 &   5,627 &    35.9 &        1,269 &   2,129 &    62.6 \\
Iran         &     11.1 &          4,968 &     940 &    15.9 &          487 &   1,504 &    75.5 \\
Saudi Arabia &     17.8 &         10,737 &   3,826 &    26.3 &        3,304 &   3,362 &    50.4 \\
France       &     25.0 &         92,626 &  82,377 &    47.1 &      122,962 &  45,784 &    27.1 \\
Romania      &     14.8 &          5,500 &   4,232 &    43.5 &        6,223 &   1,893 &    23.3 \\
Philippines  &     20.5 &         13,304 &   5,276 &    28.4 &        7,714 &   4,261 &    35.6 \\
Pakistan     &     41.9 &          4,501 &   1,603 &    26.3 &        2,285 &   1,379 &    37.6 \\
Egypt        &     27.2 &          6,514 &   2,079 &    24.2 &        2,963 &   1,444 &    32.8 \\
India        &     41.7 &         70,523 &  33,269 &    32.1 &       88,394 &  28,086 &    24.1 \\
Ukraine      &     12.8 &          2,277 &   1,015 &    30.8 &        1,985 &     590 &    22.9 \\
Poland       &     16.6 &         20,457 &   9,799 &    32.4 &       23,370 &   6,286 &    21.2 \\
Germany      &     18.3 &        175,971 &  82,717 &    32.0 &      223,988 &  51,277 &    18.6 \\
Kazakhstan   &     25.3 &         11,566 &     657 &     5.4 &        2,466 &   1,676 &    40.5 \\
Russia       &     22.9 &         35,355 &   3,514 &     9.0 &       18,552 &   9,032 &    32.7 \\
Turkey       &     17.1 &         18,641 &   1,432 &     7.1 &        9,695 &   4,909 &    33.6 \\
Taiwan       &     13.1 &         58,112 &  -7,240 &   -14.2 &       15,269 &  10,320 &    40.3 \\
\bottomrule
\end{tabular}


==> Tables/max_winners.tex <==
\begin{tabular}{lrllrllr}
\toprule
{} &  ETR (\%) & P (all groups) &   PS (M) &  PS (\%) & P (groups>0) &    PS (M) &  PS (\%) \\
p\_iso3                 &          &                &          &         &              &           &         \\
\midrule
United Kingdom         &      7.3 &        260,194 &    6,041 &     2.3 &      441,372 &   190,161 &    43.1 \\
Cayman Islands         &      0.2 &        136,292 &  130,276 &    95.6 &      159,811 &   149,003 &    93.2 \\
Luxembourg             &      1.8 &         48,845 &   41,520 &    85.0 &      116,346 &    83,368 &    71.7 \\
Singapore              &      5.3 &        121,237 &   59,602 &    49.2 &      151,568 &    79,072 &    52.2 \\
Canada                 &     12.9 &        162,820 &   51,011 &    31.3 &      215,831 &    59,331 &    27.5 \\
Netherlands            &      6.0 &        114,845 &   54,029 &    47.0 &      172,608 &    59,263 &    34.3 \\
Switzerland            &      8.1 &        107,476 &   47,639 &    44.3 &      136,177 &    32,236 &    23.7 \\
Hong Kong              &      7.8 &         91,630 &   46,727 &    51.0 &       86,695 &     8,570 &     9.9 \\
Bermuda                &      1.8 &         58,903 &   38,482 &    65.3 &       43,618 &    35,093 &    80.5 \\
Puerto Rico            &      1.6 &         36,570 &   33,815 &    92.5 &       38,546 &    31,093 &    80.7 \\
Ireland                &     10.6 &         51,363 &   24,163 &    47.0 &       65,284 &    18,124 &    27.8 \\
Malaysia               &     18.7 &         44,027 &   19,628 &    44.6 &       50,721 &    -4,513 &    -8.9 \\
Sweden                 &     10.9 &         52,014 &   18,785 &    36.1 &       61,060 &     7,728 &    12.7 \\
Australia              &     19.7 &        111,334 &   17,055 &    15.3 &      126,229 &    -9,854 &    -7.8 \\
China                  &     25.9 &        583,000 &   15,511 &     2.7 &      683,371 &  -139,404 &   -20.4 \\
Jersey                 &      0.9 &         16,493 &   15,329 &    92.9 &       15,989 &    14,529 &    90.9 \\
Norway                 &     26.5 &         41,225 &   15,037 &    36.5 &       47,853 &    -5,859 &   -12.2 \\
Gibraltar              &      0.0 &         12,373 &   12,248 &    99.0 &        5,511 &     5,082 &    92.2 \\
Isle of Man            &      0.6 &         11,624 &   11,486 &    98.8 &        8,639 &     7,954 &    92.1 \\
British Virgin Islands &      0.4 &         12,480 &   11,100 &    88.9 &       13,759 &     7,871 &    57.2 \\
Barbados               &      1.0 &         10,540 &   10,441 &    99.1 &        6,842 &     4,777 &    69.8 \\
\bottomrule
\end{tabular}


==> Tables/models_regression_appendix_us_data.tex <==
\begin{tabular}{llllll}
\toprule
{} &         Log &      \textasciicircum (-1) &      \textasciicircum (-2) &      \textasciicircum (-3) &       Coth \\
\midrule
I((0.02400000000000002 + etr) ** (-1)) &             &  0.1445*** &            &            &            \\
                                       &             &   (0.0204) &            &            &            \\
I((0.05600000000000005 + etr) ** (-2)) &             &            &  0.0164*** &            &            \\
                                       &             &            &   (0.0023) &            &            \\
I((0.09000000000000008 + etr) ** (-3)) &             &            &            &  0.0036*** &            \\
                                       &             &            &            &   (0.0005) &            \\
I(coth(0.026000000000000023 + etr))    &             &            &            &            &  0.1563*** \\
                                       &             &            &            &            &   (0.0221) \\
I(etr)                                 &             &    1.8455* &     1.1830 &     0.9029 &    1.9697* \\
                                       &             &   (1.0685) &   (1.0083) &   (0.9846) &   (1.0799) \\
Intercept                              &     -3.0026 &    -0.5952 &    -0.0397 &     0.1316 &    -0.6994 \\
                                       &    (1.8342) &   (1.7340) &   (1.7198) &   (1.7162) &   (1.7366) \\
R-squared                              &      0.8850 &     0.8854 &     0.8855 &     0.8856 &     0.8855 \\
R-squared Adj.                         &      0.8768 &     0.8773 &     0.8774 &     0.8774 &     0.8773 \\
etr                                    &   5.2023*** &            &            &            &            \\
                                       &    (1.4327) &            &            &            &            \\
log(0.001105050505050505 + etr)        &  -1.3818*** &            &            &            &            \\
                                       &    (0.1960) &            &            &            &            \\
log(POP\_int)                           &     0.1638* &    0.1653* &    0.1643* &    0.1634* &    0.1658* \\
                                       &    (0.0859) &   (0.0857) &   (0.0857) &   (0.0856) &   (0.0858) \\
log(gdppc)                             &      0.1664 &     0.1646 &     0.1648 &     0.1650 &     0.1653 \\
                                       &    (0.1316) &   (0.1314) &   (0.1314) &   (0.1313) &   (0.1314) \\
log(t\_at)                              &   0.5456*** &  0.5276*** &  0.5257*** &  0.5256*** &  0.5278*** \\
                                       &    (0.0751) &   (0.0760) &   (0.0760) &   (0.0760) &   (0.0759) \\
log(wages)                             &   0.2481*** &  0.2622*** &  0.2638*** &  0.2640*** &  0.2618*** \\
                                       &    (0.0885) &   (0.0890) &   (0.0890) &   (0.0890) &   (0.0889) \\
N                                      &          91 &         91 &         91 &         91 &         91 \\
R2                                     &       0.885 &      0.885 &      0.886 &      0.886 &      0.885 \\
BIC                                    &      230.48 &     230.15 &     230.07 &     230.05 &     230.12 \\
\bottomrule
\end{tabular}


==> Tables/models_regression_oecd_data.tex <==
\begin{tabular}{llllll}
\toprule
{} & Logarithmic &   Quadratic & Log*FE + Quad & Log + Quad*FE &      Linear \\
\midrule
etr                    &      0.9345 &  -8.5950*** &        1.5751 &        0.6781 &  -3.7698*** \\
                       &    (0.7320) &    (2.0412) &      (1.8941) &      (2.0055) &    (0.3623) \\
etr\textbackslash textsuperscript\{2\} &             &  13.0086*** &       -1.2012 &       -1.2233 &             \\
                       &             &    (3.9734) &      (3.2168) &      (3.5382) &             \\
log(0.0023 + etr)      &  -0.7633*** &             &    -0.7826*** &    -0.4019*** &             \\
                       &    (0.0788) &             &      (0.0849) &      (0.0931) &             \\
Australia:tax          &   0.3817*** &   4.2074*** &     0.3809*** &      2.7657** &   1.6438*** \\
                       &    (0.0472) &    (1.2526) &      (0.0484) &      (1.2730) &    (0.4634) \\
Bermuda:tax            &   0.2433*** &     -0.9764 &     0.2439*** &       -1.3197 &  -0.9521*** \\
                       &    (0.0259) &    (1.0674) &      (0.0263) &      (1.1076) &    (0.3177) \\
Brazil:tax             &     -0.0519 &     -1.5007 &       -0.0507 &      -2.8851* &  -2.0144*** \\
                       &    (0.0341) &    (1.5443) &      (0.0346) &      (1.4777) &    (0.3989) \\
Switzerland:tax        &   0.4476*** &   2.7625*** &     0.4486*** &     2.7455*** &   2.9171*** \\
                       &    (0.0244) &    (0.3537) &      (0.0235) &      (0.3293) &    (0.1867) \\
China:tax              &   0.4963*** &   3.3578*** &     0.4958*** &     2.5749*** &   1.8940*** \\
                       &    (0.0192) &    (0.6916) &      (0.0196) &      (0.6705) &    (0.1017) \\
Germany:tax            &   0.2750*** &   0.8763*** &     0.2766*** &     0.7844*** &   1.3159*** \\
                       &    (0.0295) &    (0.2102) &      (0.0291) &      (0.2001) &    (0.1539) \\
Denmark:tax            &   0.6254*** &   8.0680*** &     0.6249*** &     7.5102*** &   3.6067*** \\
                       &    (0.0351) &    (0.7957) &      (0.0352) &      (0.7826) &    (0.1935) \\
Spain:tax              &   0.5910*** &   3.9825*** &     0.5892*** &     2.8795*** &   2.4847*** \\
                       &    (0.0235) &    (0.8224) &      (0.0257) &      (0.7778) &    (0.1168) \\
France:tax             &   0.4933*** &   3.0331*** &     0.4952*** &     2.4190*** &   3.5035*** \\
                       &    (0.0721) &    (0.4119) &      (0.0734) &      (0.4266) &    (0.1727) \\
Indonesia:tax          &   0.5352*** &      0.7934 &     0.5399*** &        2.4609 &    1.9278** \\
                       &    (0.0453) &    (1.5095) &      (0.0482) &      (1.5396) &    (0.7508) \\
India:tax              &   0.1466*** &  -3.3621*** &     0.1488*** &    -2.8253*** &  -1.5550*** \\
                       &    (0.0416) &    (0.8267) &      (0.0416) &      (0.9030) &    (0.3596) \\
Italy:tax              &   0.2981*** &    3.3342** &     0.2931*** &        0.4460 &    0.4584** \\
                       &    (0.0352) &    (1.6581) &      (0.0425) &      (1.4796) &    (0.1807) \\
Japan:tax              &   0.2457*** &    -1.7402* &     0.2462*** &     -2.1367** &   -0.6353** \\
                       &    (0.0315) &    (1.0264) &      (0.0311) &      (1.0367) &    (0.2695) \\
Luxembourg:tax         &   0.4015*** &  11.3447*** &     0.4016*** &     9.5496*** &   1.7322*** \\
                       &    (0.0385) &    (2.3111) &      (0.0388) &      (2.3102) &    (0.2663) \\
Mexico:tax             &   0.4256*** &     3.0125* &     0.4270*** &      3.3186** &    1.9125** \\
                       &    (0.0844) &    (1.6854) &      (0.0838) &      (1.6929) &    (0.8231) \\
Malaysia:tax           &   0.6958*** &  19.4704*** &     0.6964*** &    19.3298*** &    4.0391** \\
                       &    (0.0806) &    (7.2946) &      (0.0802) &      (7.3789) &    (1.5871) \\
Singapore:tax          &  -0.4674*** &  -6.1132*** &    -0.4664*** &    -5.6143*** &  -4.2840*** \\
                       &    (0.0361) &    (0.7610) &      (0.0352) &      (0.7757) &    (0.3474) \\
South Africa:tax       &   0.7826*** &  12.0999*** &     0.7835*** &    12.2536*** &   5.0063*** \\
                       &    (0.0498) &    (1.4844) &      (0.0491) &      (1.5910) &    (0.3831) \\
log(t\_at)              &   0.3379*** &   0.3389*** &     0.3381*** &     0.3416*** &   0.3395*** \\
                       &    (0.0454) &    (0.0439) &      (0.0453) &      (0.0440) &    (0.0455) \\
log(wages)             &   0.1847*** &   0.1623*** &     0.1847*** &     0.1744*** &   0.1544*** \\
                       &    (0.0462) &    (0.0455) &      (0.0463) &      (0.0465) &    (0.0472) \\
log(POP\_int)           &    0.1668** &    0.1588** &      0.1661** &      0.1596** &     0.1396* \\
                       &    (0.0768) &    (0.0776) &      (0.0776) &      (0.0773) &    (0.0748) \\
log(gdppc)             &   0.3505*** &   0.3686*** &     0.3503*** &     0.3618*** &   0.3679*** \\
                       &    (0.0957) &    (0.0940) &      (0.0960) &      (0.0918) &    (0.0970) \\
N                      &        1430 &        1430 &          1430 &          1430 &        1430 \\
R-squared              &      0.7314 &      0.7142 &        0.7314 &        0.7196 &      0.7115 \\
R-squared Adj.         &      0.7178 &      0.6997 &        0.7176 &        0.7051 &      0.6971 \\
BIC                    &     5267.72 &     5356.36 &       5274.88 &       5336.66 &     5362.54 \\
\bottomrule
\end{tabular}


==> Tables/models_regression_oecd_data_rob_cit.tex <==
\begin{tabular}{llllll}
\toprule
{} & Logarithmic &     Quadratic & Log*FE + Quad & Log + Quad*FE &       Linear \\
\midrule
cit                    &     1.4400* &    -6.0996*** &     6.5629*** &       4.9875* &   -0.8741*** \\
                       &    (0.7389) &      (1.4248) &      (1.9323) &      (2.5680) &     (0.3089) \\
cit\textbackslash textsuperscript\{2\} &             &    12.9445*** &    -8.7991*** &       -3.8842 &              \\
                       &             &      (3.0646) &      (2.5242) &      (4.0846) &              \\
log(0.0005 + cit)      &  -0.2870*** &               &    -0.3942*** &    -0.3273*** &              \\
                       &    (0.0422) &               &      (0.0579) &      (0.0856) &              \\
Argentina:tax          &    0.1784** &       -1.8552 &      0.1729** &       -3.4651 &       0.0148 \\
                       &    (0.0837) &      (3.1993) &      (0.0834) &      (3.1576) &     (1.2826) \\
Australia:tax          &     -0.0555 &    -3.0180*** &       -0.0547 &     -1.9923** &      -0.6364 \\
                       &    (0.0596) &      (0.9052) &      (0.0594) &      (0.8625) &     (0.7150) \\
Austria:tax            &   -0.1838** &     0.0280*** &      -0.1601* &      0.0230** &     0.0842** \\
                       &    (0.0832) &      (0.0102) &      (0.0838) &      (0.0103) &     (0.0393) \\
Belgium:tax            &     -0.2060 &     -4.5750** &       -0.2885 &    -7.2173*** &      -0.3114 \\
                       &    (0.3384) &      (1.9331) &      (0.3424) &      (2.2415) &     (1.0478) \\
Bermuda:tax            &      0.0258 &    -8.2589*** &        0.0282 &    -6.6941*** &   -2.9980*** \\
                       &    (0.0247) &      (0.9314) &      (0.0248) &      (1.0994) &     (0.4516) \\
Brazil:tax             &  -0.2865*** &   -15.4299*** &    -0.2855*** &   -15.0876*** &   -7.0702*** \\
                       &    (0.0325) &      (1.5946) &      (0.0325) &      (1.5675) &     (0.5483) \\
Canada:tax             &  -4.1645*** &   -29.8828*** &    -4.0443*** &   -30.1732*** &  -14.0172*** \\
                       &    (0.4603) &      (3.1078) &      (0.4562) &      (3.0135) &     (1.7158) \\
Switzerland:tax        &   0.6349*** &       -0.1547 &     0.6370*** &        0.2988 &    3.3283*** \\
                       &    (0.1236) &      (0.7724) &      (0.1141) &      (0.7087) &     (0.2306) \\
Chile:tax              &   -0.5576** &    -4.2302*** &       -0.3607 &     -3.7424** &      -0.0929 \\
                       &    (0.2365) &      (1.5347) &      (0.2251) &      (1.4717) &     (0.8219) \\
China:tax              &     -0.0257 &     4.3893*** &      -0.0345* &      1.7466** &    1.0688*** \\
                       &    (0.0217) &      (0.6979) &      (0.0209) &      (0.8025) &     (0.2697) \\
Germany:tax            &   0.1298*** &    -0.8652*** &     0.1278*** &    -1.3857*** &    0.5984*** \\
                       &    (0.0139) &      (0.2567) &      (0.0139) &      (0.2772) &     (0.0798) \\
Denmark:tax            &   0.1589*** &     2.3131*** &     0.1544*** &     2.4513*** &    2.2991*** \\
                       &    (0.0427) &      (0.6745) &      (0.0426) &      (0.6567) &     (0.3410) \\
Spain:tax              &   0.1762*** &     7.8377*** &     0.1630*** &     4.6676*** &    2.9896*** \\
                       &    (0.0355) &      (0.8336) &      (0.0362) &      (1.2133) &     (0.3920) \\
Finland:tax            &  -0.2649*** &     0.0245*** &    -0.2557*** &     0.0254*** &    0.0933*** \\
                       &    (0.0578) &      (0.0054) &      (0.0578) &      (0.0052) &     (0.0257) \\
France:tax             &   0.3319*** &     2.3248*** &     0.3321*** &     2.4562*** &    3.4236*** \\
                       &    (0.0229) &      (0.4968) &      (0.0223) &      (0.4728) &     (0.2220) \\
United Kingdom:tax     &  -0.5178*** &     0.0446*** &    -0.5237*** &     0.0462*** &    0.2140*** \\
                       &    (0.0865) &      (0.0077) &      (0.0869) &      (0.0076) &     (0.0384) \\
Indonesia:tax          &     -0.0010 &     -9.2248** &       -0.0004 &     -9.2873** &   -3.5780*** \\
                       &    (0.0273) &      (3.9045) &      (0.0273) &      (3.9394) &     (0.9895) \\
Isle of Man:tax        &   0.2576*** &     0.0000*** &     0.2624*** &    -0.0000*** &    0.0000*** \\
                       &    (0.0302) &      (0.0000) &      (0.0299) &      (0.0000) &     (0.0000) \\
India:tax              &   0.1126*** &    -3.7260*** &     0.1130*** &    -2.4655*** &   -1.0597*** \\
                       &    (0.0139) &      (0.1967) &      (0.0138) &      (0.4332) &     (0.1291) \\
Ireland:tax            &  -0.3042*** &     0.0105*** &    -0.3431*** &     0.0152*** &    0.0747*** \\
                       &    (0.0582) &      (0.0025) &      (0.0622) &      (0.0026) &     (0.0195) \\
Italy:tax              &   0.1800*** &     5.0378*** &     0.1759*** &      2.9227** &    2.0950*** \\
                       &    (0.0295) &      (1.1037) &      (0.0294) &      (1.2110) &     (0.4338) \\
Japan:tax              &    0.0424** &    -2.3018*** &      0.0356** &    -3.8152*** &   -0.9882*** \\
                       &    (0.0178) &      (0.8259) &      (0.0180) &      (0.8002) &     (0.2574) \\
South Korea:tax        &  -0.5353*** &     0.0610*** &    -0.5281*** &     0.0598*** &    0.2491*** \\
                       &    (0.1000) &      (0.0106) &      (0.0995) &      (0.0105) &     (0.0452) \\
Luxembourg:tax         &   0.1734*** &       -0.2131 &     0.1746*** &        0.1675 &    1.8387*** \\
                       &    (0.0256) &      (0.4265) &      (0.0252) &      (0.3849) &     (0.0727) \\
Latvia:tax             &  -7.5951*** &  -118.2983*** &    -7.8002*** &  -125.6481*** &  -42.7990*** \\
                       &    (0.6161) &      (9.5601) &      (0.5894) &      (8.9389) &     (3.4427) \\
Mexico:tax             &  -0.9016*** &   -13.3302*** &    -0.8906*** &   -11.5343*** &   -8.6175*** \\
                       &    (0.1279) &      (1.0489) &      (0.1257) &      (0.9735) &     (1.0678) \\
Malaysia:tax           &     -0.0710 &   -11.6447*** &       -0.0556 &    -8.3263*** &   -4.5282*** \\
                       &    (0.0500) &      (0.8000) &      (0.0502) &      (1.0041) &     (0.3671) \\
Netherlands:tax        &  -0.5055*** &     0.0702*** &    -0.4837*** &     0.0648*** &    0.2490*** \\
                       &    (0.0738) &      (0.0094) &      (0.0738) &      (0.0096) &     (0.0355) \\
Norway:tax             &  -0.4280*** &     0.0551*** &    -0.4040*** &     0.0517*** &    0.1906*** \\
                       &    (0.0931) &      (0.0109) &      (0.0935) &      (0.0108) &     (0.0442) \\
Peru:tax               &   0.2547*** &    -6.7245*** &     0.2541*** &     -4.5420** &     -0.7834* \\
                       &    (0.0175) &      (2.2672) &      (0.0173) &      (2.2654) &     (0.4263) \\
Poland:tax             &   4.7008*** &   127.3540*** &     4.4729*** &   113.4746*** &   35.6456*** \\
                       &    (0.5889) &     (12.1894) &      (0.6008) &     (13.2754) &     (3.5864) \\
Romania:tax            &   1.6906*** &    23.2113*** &     1.4667*** &      13.9686* &    9.2136*** \\
                       &    (0.3623) &      (7.9435) &      (0.3391) &      (7.4518) &     (2.4834) \\
Singapore:tax          &  -0.7700*** &   -21.2715*** &    -0.7596*** &   -18.9783*** &  -13.1173*** \\
                       &    (0.0252) &      (0.7085) &      (0.0256) &      (0.7767) &     (0.3378) \\
Slovenia:tax           &   0.8917*** &    28.7474*** &      0.6390** &     15.8622** &    7.0300*** \\
                       &    (0.2854) &      (5.6210) &      (0.3042) &      (6.5613) &     (1.7270) \\
Sweden:tax             &  -0.4611*** &     0.0510*** &    -0.4454*** &     0.0496*** &    0.1983*** \\
                       &    (0.0736) &      (0.0079) &      (0.0737) &      (0.0078) &     (0.0339) \\
South Africa:tax       &   0.1750*** &     8.4991*** &     0.1620*** &     6.1626*** &    3.5149*** \\
                       &    (0.0041) &      (0.8727) &      (0.0065) &      (1.0879) &     (0.2805) \\
log(t\_at)              &   0.3389*** &     0.3296*** &     0.3364*** &     0.3206*** &    0.3366*** \\
                       &    (0.0502) &      (0.0461) &      (0.0497) &      (0.0453) &     (0.0477) \\
log(wages)             &   0.1813*** &     0.1649*** &     0.1839*** &     0.1792*** &    0.1596*** \\
                       &    (0.0472) &      (0.0433) &      (0.0472) &      (0.0429) &     (0.0458) \\
log(POP\_int)           &     0.1274* &       0.1365* &        0.1185 &       0.1332* &       0.1113 \\
                       &    (0.0717) &      (0.0699) &      (0.0726) &      (0.0690) &     (0.0715) \\
log(gdppc)             &   0.3529*** &     0.3899*** &     0.3548*** &     0.3809*** &    0.3947*** \\
                       &    (0.1058) &      (0.0988) &      (0.1046) &      (0.0964) &     (0.1012) \\
N                      &        1430 &          1430 &          1430 &          1430 &         1430 \\
R-squared              &      0.7192 &        0.7055 &        0.7201 &        0.7101 &       0.7079 \\
R-squared Adj.         &      0.7050 &        0.6906 &        0.7057 &        0.6952 &       0.6933 \\
BIC                    &     5331.26 &       5399.41 &       5333.74 &       5384.01 &      5380.58 \\
\bottomrule
\end{tabular}


==> Tables/models_regression_us_data.tex <==
\begin{tabular}{lllll}
\toprule
{} &         Log &         Quad &    Log+Quad &         Lin \\
\midrule
etr                    &   5.2023*** &  -15.1545*** &      8.4864 &  -3.1654*** \\
                       &    (1.4327) &     (3.0356) &    (5.2487) &    (1.0062) \\
etr\textbackslash textsuperscript\{2\} &             &   24.9745*** &     -5.0737 &             \\
                       &             &     (6.0246) &    (7.7988) &             \\
log(0.0011 + etr)      &  -1.3818*** &              &  -1.5219*** &             \\
                       &    (0.1960) &              &    (0.2917) &             \\
log(t\_at)              &   0.5456*** &    0.6745*** &   0.5412*** &   0.7595*** \\
                       &    (0.0751) &     (0.0815) &    (0.0756) &    (0.0861) \\
log(wages)             &   0.2481*** &       0.1163 &   0.2541*** &      0.0442 \\
                       &    (0.0885) &     (0.0977) &    (0.0893) &    (0.1049) \\
log(POP\_int)           &     0.1638* &       0.1094 &     0.1602* &      0.0200 \\
                       &    (0.0859) &     (0.0983) &    (0.0863) &    (0.1046) \\
log(gdppc)             &      0.1664 &       0.2132 &      0.1638 &      0.2347 \\
                       &    (0.1316) &     (0.1510) &    (0.1322) &    (0.1646) \\
N                      &          91 &           91 &          91 &          91 \\
R-squared              &      0.8850 &       0.8481 &      0.8856 &      0.8170 \\
R-squared Adj.         &      0.8768 &       0.8372 &      0.8760 &      0.8062 \\
BIC                    &      230.48 &       255.83 &      234.53 &      268.26 \\
\bottomrule
\end{tabular}


==> Tables/models_regression_us_data_rob_cit.tex <==
\begin{tabular}{lllll}
\toprule
{} &  Log (CIT) & Quad (CIT) & Log + Quad (CIT) &  Lin (CIT) \\
\midrule
I(cit ** 2)     &            &    10.1173 &           3.9315 &            \\
                &            &   (7.5504) &        (13.7265) &            \\
Intercept       &     2.9519 &   5.1495** &           3.6572 &   4.7595** \\
                &   (2.4645) &   (2.1322) &         (3.4936) &   (2.1223) \\
R-squared       &     0.8135 &     0.8130 &           0.8137 &     0.8090 \\
R-squared Adj.  &     0.8000 &     0.7995 &           0.7978 &     0.7976 \\
cit             &     2.4111 &    -5.7256 &          -0.4890 &    -0.7712 \\
                &   (2.6177) &   (3.9366) &        (10.4620) &   (1.3576) \\
log(0.02 + cit) &    -0.6100 &            &          -0.4231 &            \\
                &   (0.4299) &            &         (0.7826) &            \\
log(POP\_int)    &    -0.1368 &    -0.1425 &          -0.1365 &   -0.1668* \\
                &   (0.1017) &   (0.1013) &         (0.1023) &   (0.1001) \\
log(gdppc)      &     0.1237 &     0.1072 &           0.1173 &     0.1236 \\
                &   (0.1636) &   (0.1642) &         (0.1660) &   (0.1646) \\
log(t\_at)       &  0.6697*** &  0.6867*** &        0.6734*** &  0.7048*** \\
                &   (0.0887) &   (0.0864) &         (0.0902) &   (0.0857) \\
log(wages)      &    0.1826* &    0.1739* &          0.1814* &     0.1564 \\
                &   (0.1032) &   (0.1025) &         (0.1039) &   (0.1022) \\
N               &         90 &         90 &               90 &         90 \\
R2              &      0.814 &      0.813 &            0.814 &      0.809 \\
BIC             &     268.46 &     268.69 &           272.87 &     266.12 \\
\bottomrule
\end{tabular}


==> Tables/old_max_winners.tex <==
\begin{tabular}{l|l|lll|lll}
                &  ETR  & \multicolumn{3}{l}{Misalignment}  &  \multicolumn{3}{l}{Logarithmic}  \\ 
Country       & (\%)  & P (all groups) & PS (B) & PS (\%) & P (groups>0) & PS (B) & PS (\%) \\ \hline
Cayman Islands         &   0.4 &              148,968 &   147,879 &   99.27 &             136,653 &   128,895 &  94.32 \\
Netherlands            &   4.9 &              212,366 &   140,896 &   66.35 &             166,854 &    75,624 &  45.32 \\
China                  &  16.3 &            1,000,565 &    94,385 &    9.43 &           1,746,828 &    50,073 &   2.87 \\
Hong Kong              &   6.6 &              160,805 &    90,199 &   56.09 &             185,760 &    94,270 &  50.75 \\
Bermuda                &   1.0 &               63,542 &    62,992 &   99.13 &             113,955 &   101,749 &  89.29 \\
British Virgin Islands &   0.1 &               60,895 &    60,895 &  100 &              81,794 &    78,354 &  95.79 \\
Switzerland            &   7.3 &              129,518 &    51,611 &   39.85 &             127,879 &    61,244 &  47.89 \\
Puerto Rico            &   1.0 &               44,639 &    42,565 &   95.35 &              72,012 &    63,336 &  87.95 \\
Gibraltar              &  -0.0 &               29,815 &    29,815 &  100 &                  77 &        62 &  81.35 \\
Barbados               &   6.4 &               28,248 &    28,248 &  100 &                  &        &     \\
Ireland                &   8.1 &               65,106 &    28,062 &   43.10 &              76,753 &    18,496 &  24.10 \\
Jersey                 &   0.7 &               28,179 &    27,777 &   98.57 &              29,266 &    28,508 &  97.41 \\
Isle of Man            &   0.0 &               23,715 &    23,684 &   99.87 &                 196 &       122 &  62.09 \\
Singapore              &   6.2 &              111,477 &    22,850 &   20.50 &             129,768 &    63,969 &  49.30 \\
Luxembourg             &   1.8 &               28,228 &    17,536 &   62.12 &             146,916 &   119,057 &  81.04 \\
Other Europe                    &    &                   &        &      &              36,563 &    29,611 &  80.99 \\
Other America                    &    &                   &        &      &              29,857 &    22,166 &  74.24 \\ \hline
Total ETR<10\%          &   &            1,135,501 &  775,009 &   &           1,267,883 &  833,686 &   \\
\bottomrule
\end{tabular}

==> Tables/old_models_regression_appendix_us_data.tex <==
\begin{tabular}{lccccc}
\hline
                                        &    $log(ETR)$     &   $1/(ETR)^1$   &   $1/(ETR)^2$   &   $1/(ETR)^3$  &     $coth(ETR))$    \\
\midrule
log(0.0014 + ETR)        & -1.5176 &           &           &           &            \\
                                        & (0.1920)   &           &           &           &            \\
(0.0260 + ETR)\textsuperscript{-1} &            & 0.1502 &           &           &            \\
                                        &            & (0.0218)  &           &           &            \\
(0.0580 + ETR)\textsuperscript{-2}  &            &           & 0.0169 &           &            \\
                                        &            &           & (0.0025)  &           &            \\
(0.0940 + ETR)\textsuperscript{-3}  &            &           &           & 0.0040 &            \\
                                        &            &           &           & (0.0006)  &            \\
coth(0.0260 + ETR)     &            &           &           &           & 0.1502  \\
                                        &            &           &           &           & (0.0218)   \\
ETR                                 &            & 2.6417  & 1.9011   & 1.6490    & 2.5927   \\
                                        &            & (1.1588)  & (1.0794)  & (1.0534)  & (1.1535)   \\
Intercept                               & -6.8326 & 1.6570   & 2.2231  & 2.3595  & 1.6555    \\
                                        & (2.0061)   & (0.9598)  & (0.9585)  & (0.9591)  & (0.9598)   \\
ETR                                     & 5.5093  &           &           &           &            \\
                                        & (1.4594)   &           &           &           &            \\

log(Population)                           & 0.3694  &           &           &           &            \\
                                        & (0.1051)   &           &           &           &            \\
log(GDPpc)                              & 0.4721  & -0.0101   & -0.0080   & -0.0063   & -0.0101    \\
                                        & (0.1628)   & (0.0934)  & (0.0932)  & (0.0931)  & (0.0934)   \\
log(Tangible Assets)                & 0.4874  & 0.5426 & 0.5424 & 0.5432 & 0.5426  \\
                                        & (0.0748)   & (0.0776)  & (0.0775)  & (0.0775)  & (0.0776)   \\
log(Wages)                & 0.1617    & 0.3564 & 0.3555 & 0.3542 & 0.3564  \\
                                        & (0.0929)   & (0.0820)  & (0.0818)  & (0.0817)  & (0.0820)   \\
N                                       & 91         & 91        & 91        & 91        & 91         \\
R2                                      & 0.899      & 0.884     & 0.884     & 0.884     & 0.884      \\
BIC                                     & 222.58     & 230.37    & 230.28    & 230.23    & 230.37     \\
\hline
\end{tabular}

==> Tables/old_models_regression_oecd_data.tex <==

\begin{table}[ht!]
\caption{[old table] Comparison of tax semi-elastiCITy estimates using the 2016 OECD data}
\label{tab:oecd_reg_table}
\footnotesize
\begin{tabular}{llllll}
\hline
                                        & Logarithmic & Quadratic  & Log*FE + Quad & Log + Quad*FE & Linear     \\ \hline
ETR                                     & 0.8875      & -8.5032 & 1.9793        & 0.0754        & -3.6634 \\
                                        & (0.7719)    & (1.6584)   & (2.5847)      & (2.6843)      & (1.2751)   \\
ETR\textsuperscript{2} &             & 11.9405 & -2.1320       & -1.6397       &            \\
                                        &             & (4.2511)   & (4.8163)      & (5.3813)      &            \\
log(0.0007   + ETR)                     & -0.8665  &            & -0.8957    & -0.3379    &            \\
                                        & (0.1642)    &            & (0.1770)      & (0.0838)      &            \\
Australia:tax   & 0.4306 & 1.0065     & 0.4330 & -0.7650    & -0.3838\\
       & (0.0319)  & (2.3111)   & (0.0312)  & (2.4472)   &   (0.4184)\\
Bermuda:tax   & 0.2948 & -4.5105 & 0.3008 & -4.2598 & -1.7723           \\
       & (0.0480)  & (1.4342)   & (0.0463)  & (1.4729)   & (0.6726)             \\
China:tax   & 0.0943   & -3.5274 & 0.0956   & -3.8274 & -0.9763             \\
       & (0.0550)  & (0.9534)   & (0.0552)  & (0.9336)   & (0.5223)             \\
Denmark:tax   & 0.8757 & 13.2458 & 0.8777 & 12.5428 & 5.5597            \\
       & (0.0529)  & (1.6251)   & (0.0531)  & (1.7316)   & (0.5914)             \\
India:tax   & 0.3397 & -3.720 & 0.3466 & -2.7414  & -1.8929           \\
       & (0.0824)  & (1.4021)   & (0.0806)  & (1.4905)   & (0.7036)             \\
Italy:tax   & 0.7779 & 8.0289  & 0.7821 & 8.1251  & 4.2697            \\
       & (0.0717)  & (1.2934)   & (0.0700)  & (1.2045)   & (0.5550)             \\
Luxembourg:tax   & 0.6494 & 6.1330  & 0.6505 & 4.8425   & 1.4175            \\
       & (0.0541)  & (2.3410)   & (0.0545)  & (2.4667)   & (0.3088)             \\
Mexico:tax    & 0.2824  & 5.0685     & 0.2859  & 4.3634     & -0.0267              \\
       & (0.1282)  & (3.3922)   & (0.1270)  & (2.9398)   & (1.2879)             \\
South Africa:tax   & 0.9279 & 9.8344  & 0.9364 & 10.2409 & 5.5226            \\
       & (0.0461)  & (0.6613)   & (0.0449)  & (0.7046)   & (0.2589)             \\
log(Population)                         & 0.0990    & 0.0641     & 0.0978      & 0.0789      & 0.0334     \\
                                        & (0.0387)    & (0.0397)   & (0.0388)      & (0.0394)      & (0.0390)   \\
log(GDPpc)                              & 0.1027     & 0.1262   & 0.1024       & 0.1206      & 0.1238   \\
                                        & (0.0573)    & (0.0597)   & (0.0574)      & (0.0590)      & (0.0599)   \\
log(Tangible assets)                  & 0.3251   & 0.3136  & 0.3254     & 0.3167     & 0.3183  \\
                                        & (0.0240)    & (0.0243)   & (0.0240)      & (0.0240)      & (0.0246)   \\
log(Wages)                              & 0.2440   & 0.2198  & 0.2442     & 0.2352     & 0.2172  \\
                                        & (0.0334)    & (0.0344)   & (0.0334)      & (0.0341)      & (0.0344)   \\ \hline
FE interaction                          & log         & quad       & log           & quad          & lin        \\
N                                       & 622         & 622        & 622           & 622           & 622        \\
R2                                      & 0.73        & 0.71       & 0.73          & 0.72          & 0.71       \\
BIC                                     & 2220.79     & 2270.04    & 2227.02       & 2259.72       & 2268.14    \\ \hline
\end{tabular}
\\
Notes: Regression table for the 2016 OECD data. Clustered standard errors are shown in parenthesis. Country:tax represents the interaction effect between the country and $\log(0.0007+ETR)$, $ETR^2$ and $ETR$ for our three specifications (logarithmic, quadratic and linear). The intercept and country fixed effects are not shown and are generally negative and significant at the 0.1\% significance level; since the treatment group is the US, this indicates the higher profitability of US MNCs.
\end{table}




==> Tables/old_models_regression_oecd_data_rob_cit.tex <==

\begin{table}[]
\centering
\caption{OLD: Regressions using statutory tax rates and OECD data}
\label{tab:CIT_ETR_oecd}
\begin{tabular}{llllll}
\hline

                                 & Log (CIT)  & Quad (CIT)  & LQ1 (CIT)  & LQ2 (CIT)   & Lin (CIT)  \\ \hline
CIT                              & 2.1880*    & -12.0800*** & -0.6522    & -1.9383     & -1.3100*** \\
                                 & (1.1519)   & (2.1839)    & (6.1933)   & (6.6733)    & (0.3834)   \\                                 
I(CIT ** 2)                      &            & 22.0220***  & 3.3806     & 7.3754      &            \\
                                 &            & (4.1903)    & (8.5354)   & (9.4328)    &            \\

log(0.0028 + CIT)                & -0.5912*** &             & -0.3652**  & -0.3540     &            \\
                                 & (0.0761)   &             &  (0.1631)   & (0.2584)    &            \\
Australia:tax                    & -0.3229*** & -9.6615***  & -0.2545*** & -7.9886***  & -4.1090*** \\
                                 & (0.0601)   & (1.0387)    & (0.0457)   & (1.5242)    & (0.5547)   \\
Bermuda:tax                      & -0.1152    & -7.4950***  & -0.0914    & -6.7669***  & -3.0454*** \\
                                 & (0.0707)   & (1.4796)    & (0.0561)   & (1.8098)    & (0.8704)   \\
China:tax                        & -0.2792*** & -6.3266***  & -0.2188*** & -5.0266***  & -3.0014*** \\
                                 & (0.0847)   & (0.8461)    & (0.0702)   & (1.4442)    & (0.7205)   \\
Denmark:tax                      & 0.7885***  & -0.5156     & 0.8050***  & -0.4061     & 4.1457***  \\
                                 & (0.1769)   & (1.2420)    & (0.1873)   & (1.1889)    & (0.7217)   \\
India:tax                        & 0.2233***  & -1.9986***  & 0.1807***  & -0.8692     & -1.1541*** \\
                                 & (0.0167)   & (0.6646)    & (0.0146)   & (1.0183)    & (0.1768)   \\
Italy:tax                        & 0.3023***  & 1.1371***   & 0.2187***  & 1.2015***   & 3.1612***  \\
                                 & (0.1019)   & (0.3597)    & (0.0843)   & (0.3537)    & (0.3869)   \\
Luxembourg:tax                   & 0.1811***  & 3.4472***   & 0.1096**   & 4.1943***   & 4.0220***  \\
                                 & (0.0614)   & (0.8095)    & (0.0451)   & (0.7597)    & (0.4409)   \\
Mexico:tax                       & -1.0334*** & -11.4225*** & -0.8351*** & -10.5493*** & -6.7176*** \\
                                 & (0.3649)   & (1.8318)    & (0.2856)   & (1.6312)    & (1.8944)   \\
South Africa:tax                 & 0.5775***  & 19.0102***  & 0.4256***  & 17.8366***  & 6.9677***  \\
                                 & (0.0437)   & (1.3650)    & (0.0346)   & (1.5857)    & (0.4672)   \\

log(Population)                    & 0.0382     & 0.0648      & 0.0394     & 0.0724      & -0.0136    \\
                                 & (0.0596)   & (0.0527)    & (0.0663)   & (0.0499)    & (0.0615)   \\
log(GDPpc)                       & 0.0820     & 0.1101      & 0.0764     & 0.1231      & 0.1248     \\
                                 & (0.0873)   & (0.0785)    & (0.0810)   & (0.0767)    & (0.0791)   \\
log(Tangible Assets)         & 0.3246***  & 0.3011***   & 0.3269***  & 0.2949***   & 0.3186***  \\
                                 & (0.1083)   & (0.0914)    & (0.1091)   & (0.0889)    & (0.0976)   \\
log(Wages)         & 0.2571***  & 0.2510***   & 0.2572***  & 0.2522***   & 0.2386***  \\
                                 & (0.0509)   & (0.0473)    & (0.0506)   & (0.0476)    & (0.0472)   \\ \hline
N                                & 610        & 610         & 610        & 610         & 610        \\
R-squared                        & 0.7190     & 0.7045      & 0.7191     & 0.7091      & 0.6976     \\
R-squared Adj.                   & 0.7075     & 0.6923      & 0.7071     & 0.6967      & 0.6857     \\
BIC                              & 2206.83    & 2237.66     & 2213.03    & 2234.39     & 2245.23 \\ \hline 
\end{tabular}
\end{table}


==> Tables/old_models_regression_us_data.tex <==


\iff
\begin{table}[h!]
\small
%\raggedright
\caption{Comparison of tax semi-elastiCITy estimates using the 2017 US data}
\begin{tabular}{lllllll}
\hline
                      & Log                  & Quad       & Log+Quad & Linear               & DLM-Quad & DLM-Linear \\ \hline
Intercept                                                & -6.8326 & -0.8160     & -7.3478 & -0.8683    &          & 2.482      \\
                                                         & (2.0061)   & (2.1996)    & (2.1783)   & (2.4403)   &          & (0.136)    \\
ETR                                                      & 5.5093  & -17.2618 & 8.5732     & -4.0226 & -3.748   & -1.076     \\
                                                         & (1.4594)   & (3.0732)    & (5.1545)   & (1.0793)   &          & (0.108)    \\
log(0.0014 + ETR)                                        & -1.5176 &             & -1.6464 &                                &          &            \\
                                                         & (0.1920)   &             & (0.2834)   &                                &          &            \\
ETR\textsuperscript{2} &            & 28.5306  & -4.8589    &            & 7.184    &            \\
                                                         &            & (6.2822)    & (7.8373)   &            &          &            \\
log(Population)                                          & 0.3694                      & 0.2885                        & 0.3671                      & 0.1807                         &          &            \\
                                                         & (0.1051)                       & (0.1235)                        & (0.1056)                       & (0.1344)                       &          &            \\
log(GDPpc)                                               & 0.4721                      & 0.4953                        & 0.4698                      & 0.4917                       &          &            \\
                                                         & (0.1628)                       & (0.1926)                        & (0.1634)                       & (0.2137)                       &          &            \\
log(Tangible assets)                                     & 0.4874                      & 0.6354                       & 0.4841                      & 0.7436                      &          &            \\
                                                         & (0.0748)                       & (0.0832)                        & (0.0753)                       & (0.0885)                       &          &            \\
log(Wages)                                               & 0.1617                        & 0.0291                          & 0.1648                        & -0.0670                        &          &            \\
                                                         & (0.0929)                       & (0.1066)                        & (0.0934)                       & (0.1159)                       &          &            \\
N                                                        & 91                             & 91                              & 91                             & 91                             & 96,959   & 96,959     \\
R2                                                       & 0.90                           & 0.86                            & 0.90                           & 0.82                           & 0.465    & 0.465      \\
BIC                                                      & 222.58                         & 253.21                          & 226.67                         & 268.68                         &          &            \\ \hline
\end{tabular}
        \footnotesize
Notes: Comparison of semi-elastiCITies for the logarithmic (Log), quadratic (Quad) and linear (Linear) models using the 2017 US CBCR data. The dependent variable for all models is  profits booked in country in logarithm. The models reported by \CITe{dowdProfitShiftingMultinationals2017} (DLM) are used for comparison. Since DLM uses the net of tax rate (1-ETR), we cannot impute the standard error of the linear term in their quadratic specification.
\label{tab:comparison}
\end{table}
\fi

==> Tables/old_models_regression_us_data_rob_cit.tex <==

\begin{table}
\centering
\caption{OLD: Regressions using statutory tax rates and US data}
\label{tab:CIT_ETR_us}
\begin{tabular}{llll}
\hline
                         & Log (CIT) & Quad (CIT) & Lin (CIT)  \\
\hline
Intercept                & 1.3738    & 4.0282*    & 3.4355     \\
                         & (2.7029)  & (2.4051)   & (2.4516)   \\
CIT                      & 1.8027    & -10.1316** & -1.3788    \\
                         & (2.3111)  & (4.0586)   & (1.4039)   \\
I(CIT ** 2)              &           & 17.4706**  &            \\
                         &           & (7.6259)   &            \\
log(0.01 + CIT)          & -0.5569*  &            &            \\
                         & (0.3235)  &            &            \\
log(Population)            & -0.0562   & -0.0559    & -0.1136    \\
                         & (0.1302)  & (0.1267)   & (0.1274)   \\
log(GDPpc)               & 0.2328    & 0.1833     & 0.1987     \\
                         & (0.2124)  & (0.2088)   & (0.2140)   \\
log(Tangible assets)     & 0.6636*** & 0.6756***  & 0.7177***  \\
                         & (0.0953)  & (0.0907)   & (0.0910)   \\
log(Wages)               & 0.1570    & 0.1636     & 0.1349     \\
                         & (0.1124)  & (0.1109)   & (0.1130)   \\ \hline
N                        & 89        & 89         & 89         \\
R2                       & 0.815     & 0.820      & 0.809      \\
R-squared Adj.           & 0.8019    & 0.8071     & 0.7973     \\
BIC                      & 269.13    & 266.77     & 267.80     \\
\hline
\end{tabular}
\end{table}


==> Tables/old_shifted_us_summary.tex <==

\begin{small}
\begin{table}[h!]
\caption{Percentage of profits shifted into countries with at least \$10 bn reported using the 2017 US data}
\small
\begin{tabular}{llllp{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
\toprule
Country &    ETR & Profits (+) & Profits (all) & Misal. & Log & Quad & Linear & Quad (DLM) & Linear (DLM) \\

\midrule
Jersey            &   0.1\% &      \$14.2 bn &      \$11.7 bn &              96.1\% &                   99.6\% &                    91.9\% &                   63.2\% &                      38.3\% &                        23.5\% \\
Cayman Islands    &   0.5\% &      \$62.4 bn &      \$58.5 bn &              98.3\% &                   98.5\% &                    91.3\% &                   62.7\% &                      37.5\% &                        23.2\% \\
Other Europe  &   0.7\% &      \$14.4 bn &       \$0.0 bn &                  - &                   97.7\% &                    91.0\% &                   62.3\% &                      36.9\% &                        23.0\% \\
Luxembourg        &   0.9\% &      \$60.4 bn &      \$24.9 bn &              88.5\% &                   97.0\% &                    90.7\% &                   62.1\% &                      36.5\% &                        22.8\% \\
Puerto Rico       &   1.4\% &      \$35.2 bn &      \$34.3 bn &              92.8\% &                   94.5\% &                    89.9\% &                   61.2\% &                      35.3\% &                        22.4\% \\
Bermuda           &   1.5\% &      \$35.4 bn &      \$32.5 bn &              97.8\% &                   94.3\% &                    89.8\% &                   61.2\% &                      35.2\% &                        22.4\% \\
Other America &   2.3\% &      \$12.8 bn &      \$-0.1 bn &                  - &                   89.9\% &                    88.4\% &                   59.9\% &                      33.4\% &                        21.7\% \\
Singapore         &   4.5\% &      \$56.8 bn &      \$54.6 bn &              69.0\% &                   76.1\% &                    83.7\% &                   56.1\% &                      28.4\% &                        19.8\% \\
Switzerland       &   5.5\% &      \$59.2 bn &      \$49.4 bn &              70.5\% &                   69.8\% &                    81.2\% &                   54.4\% &                      26.2\% &                        18.9\% \\
Netherlands       &   6.8\% &      \$70.0 bn &      \$40.0 bn &              71.3\% &                   61.4\% &                    77.5\% &                   51.9\% &                      23.4\% &                        17.8\% \\
Hong Kong         &  11.1\% &      \$13.6 bn &      \$12.3 bn &              25.7\% &                   36.7\% &                    62.1\% &                   42.9\% &                      14.9\% &                        13.9\% \\
United Kingdom    &  11.6\% &      \$81.7 bn &      \$18.1 bn &                  - &                   33.9\% &                    59.7\% &                   41.6\% &                      13.9\% &                        13.4\% \\
Ireland           &  12.4\% &      \$34.2 bn &      \$29.5 bn &              34.6\% &                   30.3\% &                    56.4\% &                   39.7\% &                      12.5\% &                        12.7\% \\
Canada            &  15.2\% &      \$40.1 bn &      \$31.7 bn &                  - &                   18.8\% &                    43.1\% &                   32.5\% &                       8.0\% &                        10.0\% \\
Australia         &  15.3\% &      \$18.1 bn &      \$14.8 bn &                  - &                   18.5\% &                    42.7\% &                   32.3\% &                       7.9\% &                         9.9\% \\
United States     &  19.7\% &    \$1310.5 bn &    \$1180.0 bn &                  - &                    6.6\% &                    21.4\% &                   19.3\% &                       2.8\% &                         5.6\% \\
Japan             &  20.5\% &      \$25.5 bn &      \$24.9 bn &              11.6\% &                    5.0\% &                    17.5\% &                   16.5\% &                       2.1\% &                         4.7\% \\
China             &  23.0\% &      \$28.5 bn &      \$26.8 bn &                  - &                    1.5\% &                     6.9\% &                    7.7\% &                       0.6\% &                         2.1\% \\
Germany           &  24.9\% &      \$19.8 bn &       \$6.8 bn &                  - &                    0.1\% &                     0.4\% &                    0.5\% &                          - &                         0.1\% \\
Brazil            &  25.5\% &      \$12.0 bn &       \$5.9 bn &                  - &                       - &                        - &                       - &                          - &                            - \\
Mexico            &  26.7\% &      \$17.7 bn &      \$15.6 bn &                  - &                       - &                        - &                       - &                          - &                            - \\
India             &  33.0\% &      \$13.7 bn &      \$11.8 bn &                  - &                    2.1\% &                        - &                       - &                       3.3\% &                            - \\
\bottomrule
\end{tabular}

\end{table}
\end{small}

==> Tables/old_stats_profit_comps.tex <==
\begin{tabular}{lllllllllll}
\toprule
&         &  Firms &  Profits &  Tax accrued &  Tax paid  &  Employees  &  Revenue &  Assets & ETR  & ETR  \\
Reporting & Partner & profits>0  &   US\$bn     &   US\$bn     &   US\$bn   & Thousands  &    US\$bn         &         US\$bn                 &       accrued          &    cash           \\
\midrule
Australia & Domestic &               94 &         69.8 &             13.9 &          10.0 &           949.9 &        365.2 &                340.7 &            19.9\% &         14.3\% \\
             & Foreign &              758 &         26.5 &              3.1 &           2.7 &           335.3 &        124.2 &                 92.9 &            11.6\% &         10.1\% \\
Bermuda & Domestic &               26 &         12.7 &              0.0 &           0.0 &             2.1 &         10.4 &                  9.1 &             0.2\% &          0.1\% \\
             & Foreign &               26 &         88.7 &              9.4 &          12.8 &           530.3 &        520.5 &                620.3 &            10.6\% &         14.5\% \\
China & Domestic &               77 &        391.8 &             65.5 &          77.9 &         11543.8 &       2785.2 &               5471.2 &            16.7\% &         19.9\% \\
             & Foreign &              905 &         57.3 &              5.3 &           5.2 &           355.6 &        376.7 &                336.1 &             9.2\% &          9.1\% \\
Denmark & Domestic &               35 &         17.0 &              2.4 &           2.5 &           120.5 &         44.7 &                 24.0 &            13.9\% &         14.5\% \\
             & Foreign &               39 &         10.0 &              0.7 &           0.8 &           783.4 &         74.9 &                 40.5 &             6.6\% &          7.7\% \\
India & Domestic &              146 &         74.8 &             18.4 &          22.2 &          3891.3 &        564.2 &                864.0 &            24.6\% &         29.7\% \\
             & Foreign &                 &         15.0 &              2.3 &           5.9 &           548.5 &        130.5 &                121.8 &            15.5\% &         39.6\% \\
Italy & Domestic &              104 &         48.3 &              6.6 &           7.4 &           630.5 &        340.7 &                209.1 &            13.6\% &         15.4\% \\
             & Foreign &              130 &         44.9 &              5.7 &           6.4 &           612.8 &        263.0 &                148.2 &            12.6\% &         14.3\% \\
Luxembourg & Domestic &               52 &          8.2 &              0.1 &           0.1 &             8.8 &          8.6 &                 18.4 &             1.4\% &          0.9\% \\
             & Foreign &              119 &         34.3 &              2.4 &           2.8 &          1142.9 &        372.1 &                128.6 &             6.9\% &          8.1\% \\
Mexico & Domestic &               60 &         26.5 &              6.4 &           6.8 &          1228.6 &        139.3 &                100.6 &            23.9\% &         25.5\% \\
             & Foreign &              334 &          9.8 &              2.3 &           2.3 &           340.9 &        114.2 &                 79.0 &            23.1\% &         23.4\% \\
United States & Domestic &             1094 &       1310.5 &            257.9 &         209.6 &         19601.7 &       9426.7 &               4880.5 &            19.7\% &         16.0\% \\
             & Foreign &             1548 &        873.6 &            102.5 &         100.5 &         10972.0 &       3338.4 &               1722.2 &            11.7\% &         11.5\% \\
South Africa & Domestic &               34 &         16.5 &              1.7 &           2.4 &           604.3 &         69.5 &                 77.0 &            10.1\% &         14.6\% \\
             & Foreign &              574 &          5.2 &              1.2 &           0.9 &           316.9 &         43.7 &                 41.1 &            23.8\% &         18.1\% \\
\bottomrule
\end{tabular}

==> Tables/old_summary_mis_losers.tex <==

\begin{longtable}{p{2cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
\caption{Countries acting as profit origins, estimated by the misalignment model}\label{tab:lossers_mis}\\
\toprule
Country & Profits Shifted (M) & Profits booked (M) & Tax Revenue Loss (M) & PS (\%GDP) & PS (\%Potential base) & TRL (\% tax revenue) & TRL (\% corp. tax revenue) & TRL (\%health) & TRL (\%education) \\
\midrule
United States            &         238,046 &            1,370,399 &           44,753 &        1.28 &        14.80 &             1.24 &                 11.91 &            2.91 &          4.87 \\
Germany                  &         101,907 &              280,369 &           20,585 &        2.75 &        26.66 &             2.43 &                 30.95 &            6.61 &         11.42 \\
France                   &          91,048 &              123,454 &           17,572 &        3.38 &        42.45 &             2.31 &                 27.45 &            7.48 &         14.85 \\
Brazil                   &          65,036 &               48,840 &           15,609 &        3.22 &        57.11 &             3.34 &                 25.16 &           21.00 &         13.06 \\
Italy                    &          50,226 &               48,520 &            8,137 &        2.46 &        50.86 &             1.32 &                 17.86 &            5.91 &          9.80 \\
Mexico                   &          38,330 &               55,304 &            9,659 &        3.12 &        40.94 &             6.87 &                 28.94 &           26.28 &         15.56 \\
United Kingdom           &          37,776 &              240,111 &            3,815 &        1.35 &        13.59 &             0.52 &                  5.14 &            1.80 &          2.43 \\
India                    &          33,371 &               96,561 &            8,243 &        1.32 &        25.68 &             4.47 &                 28.29 &           35.70 &          8.53 \\
Colombia                 &          30,791 &              -11,319 &           12,347 &        9.33 &       158.13 &            19.08 &                112.66 &           75.28 &         82.34 \\
South Africa             &          21,642 &               20,606 &            2,554 &        6.10 &        51.23 &             2.58 &                 13.07 &           16.85 &         11.86 \\
Poland                   &          19,654 &               18,977 &            2,024 &        3.68 &        50.88 &             1.87 &                 20.04 &            8.51 &          7.85 \\
Nigeria                  &          19,279 &                7,048 &           10,488 &        4.28 &        73.23 &            31.82 &                205.02 &          458.10 &         81.74 \\
Russia                   &          18,396 &               49,430 &            3,679 &        1.05 &        27.12 &             0.85 &                  6.37 &            6.76 &          5.48 \\
South Korea              &          17,517 &              116,355 &            3,416 &        1.17 &        13.09 &             1.22 &                  6.47 &            5.77 &          4.96 \\
Indonesia                &          17,331 &               45,788 &            3,709 &        1.69 &        27.46 &             3.34 &                  9.42 &           32.72 &         10.74 \\
Saudi Arabia             &          12,494 &               10,963 &            2,136 &        1.72 &        53.26 &            16.99 &                 54.15 &            8.78 &          6.69 \\
Australia                &          12,054 &              107,435 &            2,447 &        0.86 &        10.09 &             0.63 &                  3.65 &            2.84 &          3.37 \\
Turkey                   &          11,486 &               19,945 &            2,113 &        1.42 &        36.54 &             1.45 &                 15.53 &            7.61 &         13.95 \\
Spain                    &          10,569 &               92,787 &            1,131 &        0.78 &        10.23 &             0.39 &                  3.87 &            1.30 &          1.91 \\
Japan                    &          10,450 &              528,834 &            2,100 &        0.20 &         1.94 &             0.23 &                  1.07 &            0.45 &          1.17 \\
Philippines              &           9,437 &               14,021 &            1,793 &        2.80 &        40.23 &             3.97 &                 14.69 &           42.59 &         18.69 \\
Argentina                &           8,926 &               19,698 &            2,660 &        1.77 &        31.18 &             2.21 &                 17.70 &            8.51 &          9.66 \\
Romania                  &           7,947 &                6,300 &              890 &        3.57 &        55.78 &             2.16 &                 18.78 &           10.34 &         13.12 \\
Belgium                  &           7,217 &               46,717 &              671 &        1.41 &        13.38 &             0.43 &                  4.00 &            1.64 &          2.00 \\
Egypt                    &           6,401 &                4,851 &            2,330 &        2.19 &        56.88 &             6.17 &                 19.54 &           51.47 &         27.94 \\
Ukraine                  &           6,349 &                1,510 &              863 &        4.39 &        80.78 &             2.46 &                 19.49 &           18.50 &         10.00 \\
Venezuela                &           5,357 &                 -267 &              386 &        1.81 &       105.25 &             0.84 &                 13.49 &            7.01 &          6.97 \\
Pakistan                 &           4,813 &                5,508 &            1,304 &        1.79 &        46.63 &             4.79 &                 41.89 &           65.63 &         18.98 \\
Peru                     &           3,852 &               51,292 &              948 &        1.81 &         6.99 &             2.92 &                  9.84 &           15.57 &         12.75 \\
Iran                     &           3,845 &                3,070 &                0 &        0.84 &        55.61 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Paraguay                 &           3,836 &               -2,866 &              326 &       10.18 &       395.47 &             9.11 &                 43.33 &           29.34 &         24.04 \\
Guernsey                 &           3,526 &               -3,303 &               46 &          &      1584.88 &               &                    &              &            \\
Portugal                 &           3,501 &                8,646 &              718 &        1.55 &        28.82 &             1.29 &                 10.40 &            5.23 &          6.26 \\
Uzbekistan               &           3,224 &               -3,191 &              242 &        5.15 &      9683.95 &             1.99 &                 33.38 &           13.17 &          6.42 \\
Angola                   &           3,030 &                2,824 &            3,776 &        2.82 &        51.76 &            12.33 &                303.68 &          245.49 &        123.36 \\
United Arab Emirates     &           2,768 &               21,799 &              877 &        0.71 &        11.27 &             1.39 &                  8.96 &            8.94 &          5.14 \\
Austria                  &           2,301 &               26,144 &              175 &        0.54 &         8.09 &             0.15 &                  1.88 &            0.55 &          0.75 \\
Israel                   &           2,192 &               16,370 &              353 &        0.67 &        11.81 &             0.42 &                  3.51 &            2.40 &          1.88 \\
Morocco                  &           2,148 &                2,962 &              588 &        1.91 &        42.04 &             2.35 &                 11.25 &           22.83 &         18.39 \\
Bangladesh               &           2,109 &                2,740 &              711 &        0.86 &        43.49 &             3.50 &                 17.20 &           62.53 &         14.09 \\
Bahamas                  &           1,940 &               -1,690 &                0 &       16.70 &       776.70 &             0.00 &                    &            0.00 &          0.00 \\
Congo, Rep.              &           1,733 &               -1,376 &                0 &       15.30 &       485.69 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Greece                   &           1,526 &                7,496 &              262 &        0.68 &        16.91 &             0.46 &                  7.58 &            2.27 &          2.66 \\
Slovakia                 &           1,506 &                5,640 &              264 &        1.53 &        21.07 &             1.53 &                  8.81 &            4.89 &          6.50 \\
Ethiopia                 &           1,451 &                1,401 &              373 &        1.85 &        50.88 &             3.95 &                122.37 &           55.44 &          9.57 \\
Sudan                    &           1,353 &               -1,327 &              473 &        3.72 &      5165.89 &            22.29 &                334.23 &           88.91 &         48.11 \\
Kuwait                   &           1,321 &                2,668 &               42 &        0.93 &        33.12 &             2.93 &                  1.18 &            1.01 &          0.68 \\
Czechia                  &           1,249 &               18,366 &               76 &        0.57 &         6.37 &             0.18 &                  1.00 &            0.58 &          0.75 \\
Kenya                    &           1,175 &                 -177 &              510 &        1.48 &       117.71 &             4.01 &                 18.00 &           32.47 &         11.97 \\
Macao                    &           1,156 &                8,560 &              126 &        2.36 &        11.90 &             0.80 &                 21.47 &            3.49 &          9.53 \\
Mozambique               &           1,156 &                 -438 &              374 &        7.68 &       160.94 &            12.04 &                639.17 &          174.57 &         41.03 \\
Serbia                   &           1,108 &                1,531 &               78 &        2.29 &        41.99 &             0.71 &                  9.93 &            3.02 &          4.10 \\
Chad                     &           1,054 &                 -794 &              395 &        9.15 &       405.96 &            25.35 &                881.35 &          360.41 &        142.87 \\
Ecuador                  &           1,023 &                3,549 &              727 &        1.00 &        22.38 &             5.02 &                 60.50 &           16.85 &         14.45 \\
Uruguay                  &           1,005 &                1,721 &               45 &        1.82 &        36.85 &             0.42 &                  3.20 &            1.37 &          1.76 \\
Honduras                 &             980 &                  349 &              243 &        4.29 &        73.76 &             6.23 &                 32.55 &           32.18 &         16.73 \\
Lithuania                &             947 &                  564 &              162 &        1.99 &        62.68 &             2.03 &                 25.15 &            8.01 &          7.51 \\
Costa Rica               &             918 &                2,682 &              173 &        1.61 &        25.50 &             2.30 &                 11.82 &            5.40 &          4.36 \\
Guyana                   &             875 &                 -778 &              333 &       23.37 &       907.62 &            41.64 &                268.17 &          357.03 &        173.05 \\
Trinidad and Tobago      &             832 &                1,490 &              224 &        3.36 &        35.83 &             4.22 &                 35.82 &           31.11 &         20.55 \\
Latvia                   &             817 &                  206 &               34 &        2.67 &        79.84 &             0.55 &                  7.10 &            3.33 &          1.99 \\
Slovenia                 &             799 &                1,887 &               80 &        1.62 &        29.73 &             0.74 &                 10.95 &            2.65 &          3.06 \\
Iceland                  &             798 &                  322 &               33 &        3.98 &        71.23 &             0.48 &                  7.00 &            2.46 &          2.20 \\
Lesotho                  &             777 &                   87 &              128 &       31.64 &        89.94 &            14.34 &                194.94 &           97.93 &         74.94 \\
Sri Lanka                &             773 &                1,031 &              100 &        0.95 &        42.86 &             1.08 &                  9.99 &            7.55 &          5.64 \\
Cote d'Ivoire            &             718 &                  777 &              229 &        1.45 &        48.02 &             2.84 &                 40.01 &           43.66 &          9.78 \\
Gabon                    &             658 &                   78 &              128 &        3.98 &        89.44 &             4.10 &                 23.26 &           46.03 &         26.41 \\
Sierra Leone             &             636 &                 -420 &              119 &       15.92 &       294.95 &            28.63 &                278.40 &          223.72 &         81.99 \\
Estonia                  &             626 &                  666 &                1 &        2.35 &        48.43 &             0.02 &                  0.29 &            0.10 &          0.09 \\
Congo DRC                &             622 &                 -174 &               49 &        1.50 &       138.83 &             1.28 &                  9.22 &           23.26 &          6.01 \\
Laos                     &             590 &                 -154 &              104 &        3.71 &       135.33 &             4.94 &                 33.78 &           96.90 &         26.93 \\
Tanzania                 &             589 &                  176 &              348 &        1.07 &        77.02 &             5.78 &                 44.59 &           47.32 &         16.40 \\
Dominican Republic       &             558 &                1,627 &               96 &        0.70 &        25.56 &             0.91 &                  6.07 &            4.49 &          6.47 \\
Oman                     &             553 &                2,026 &               45 &        0.74 &        21.43 &             2.47 &                  5.12 &            2.05 &          1.23 \\
Mongolia                 &             552 &                 -340 &               55 &        4.29 &       260.33 &             2.09 &                 16.21 &           18.10 &          9.13 \\
Rwanda                   &             463 &                 -265 &              139 &        5.01 &       233.64 &            10.51 &                 64.65 &           67.13 &         37.42 \\
Tunisia                  &             435 &                  517 &            1,150 &        1.06 &        45.74 &            13.18 &                 74.90 &           71.03 &         43.41 \\
El Salvador              &             417 &                  605 &               90 &        1.67 &        40.82 &             2.14 &                 11.04 &            7.48 &          9.45 \\
North Macedonia          &             403 &                    7 &               40 &        3.42 &        98.19 &             2.07 &                 25.77 &            8.29 &         18.31 \\
Uganda                   &             400 &                  406 &               60 &        1.24 &        49.62 &             1.72 &                 47.85 &           16.35 &          7.25 \\
Mali                     &             392 &                  101 &               56 &        2.48 &        79.48 &             2.63 &                 91.16 &           40.25 &         10.00 \\
Ghana                    &             383 &                1,096 &               55 &        0.64 &        25.91 &             0.81 &                  4.10 &            5.46 &          1.75 \\
Zambia                   &             368 &                  516 &              100 &        1.53 &        41.63 &             2.86 &                 36.06 &           25.98 &          9.95 \\
Montenegro               &             344 &                   84 &               13 &        6.84 &        80.36 &             1.05 &                 20.20 &            9.02 &         14.28 \\
New Caledonia            &             339 &                  -43 &                0 &        3.51 &       114.38 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Malta                    &             331 &                  353 &               18 &        2.78 &        48.38 &             0.58 &                  2.52 &            2.66 &          2.21 \\
Bahrain                  &             328 &                1,252 &                0 &        0.97 &        20.77 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Senegal                  &             326 &                  302 &               69 &        1.51 &        51.93 &             2.11 &                 23.67 &           28.76 &          6.26 \\
Lebanon                  &             320 &                  746 &                0 &        0.63 &        30.01 &             0.00 &                  0.02 &            0.02 &          0.03 \\
Qatar                    &             313 &                8,093 &               -2 &        0.17 &         3.73 &             0.00 &                  0.02 &            0.05 &          0.03 \\
Cameroon                 &             303 &                  216 &              100 &        0.84 &        58.37 &             2.14 &                 10.61 &           40.05 &          9.85 \\
Tajikistan               &             296 &                  -50 &              127 &        3.75 &       120.40 &             7.87 &                412.58 &           86.28 &         36.56 \\
Togo                     &             265 &                  320 &               46 &        5.36 &        45.31 &             5.37 &                 53.44 &           69.10 &         19.31 \\
Brunei                   &             254 &                  -26 &               47 &        1.69 &       111.67 &             1.47 &                 12.43 &           15.86 &          8.96 \\
Belarus                  &             251 &                  926 &               54 &        0.40 &        21.35 &             0.35 &                  2.96 &            2.36 &          1.77 \\
Jamaica                  &             246 &                  104 &               45 &        1.59 &        70.19 &             1.20 &                 11.28 &            8.69 &          5.01 \\
Nicaragua                &             244 &                  365 &               68 &        1.99 &        40.13 &             3.29 &                   inf &           12.79 &         13.46 \\
Albania                  &             216 &                   23 &               34 &        1.54 &        90.20 &             1.31 &                 15.07 &            5.64 &          7.14 \\
Zimbabwe                 &             163 &                  394 &               70 &        0.79 &        29.24 &             1.99 &                 16.90 &           12.45 &          6.02 \\
Bosnia and Herzegovina   &             158 &                  401 &               16 &        0.83 &        28.20 &             0.37 &                  6.51 &            1.27 &          4.44 \\
Madagascar               &             154 &                  280 &               30 &        1.17 &        35.48 &             2.17 &                 58.19 &           10.58 &          8.18 \\
Kyrgyz Republic          &             139 &                   37 &               14 &        1.79 &        78.79 &             0.90 &                  7.15 &            5.64 &          2.77 \\
Armenia                  &             138 &                   23 &               28 &        1.12 &        85.98 &             1.25 &                  9.31 &           14.54 &          8.19 \\
Malawi                   &             136 &                  330 &               44 &        1.95 &        29.25 &             4.10 &                 20.51 &           28.14 &         13.11 \\
Central African Republic &             131 &                  -16 &               39 &        6.15 &       114.26 &            26.41 &                163.81 &          244.16 &        166.53 \\
Yemen                    &             130 &                   72 &               30 &        0.43 &        64.32 &             1.59 &                 25.44 &           10.94 &          3.66 \\
Finland                  &             111 &               18,665 &                9 &        0.04 &         0.59 &             0.01 &                  0.14 &            0.05 &          0.05 \\
Botswana                 &             105 &                  756 &               11 &        0.61 &        12.21 &             0.27 &                  1.98 &            1.67 &          3.52 \\
Namibia                  &              86 &                  687 &               17 &        0.70 &        11.10 &             0.43 &                  3.05 &            3.40 &          4.37 \\
Greenland                &              85 &                   90 &                5 &        3.03 &        48.53 &             0.81 &                  6.85 &            2.35 &          3.93 \\
Guinea-Bissau            &              70 &                    0 &               10 &        5.65 &        99.99 &             9.19 &                203.20 &          129.85 &         39.62 \\
Syria                    &              69 &                    0 &               17 &        0.33 &        99.68 &             0.82 &                 20.75 &            5.18 &          2.99 \\
Moldova                  &              65 &                    1 &                8 &        0.62 &        98.29 &             0.39 &                  4.23 &            1.84 &          1.20 \\
South Sudan              &              61 &                  225 &                1 &        0.66 &        21.31 &             0.11 &                  2.86 &            1.35 &          0.87 \\
Seychelles               &              58 &                   74 &               23 &        4.10 &        43.94 &             5.41 &                 24.75 &           48.06 &         44.97 \\
Benin                    &              54 &                    0 &               11 &        0.41 &        99.25 &             0.55 &                  5.78 &            8.34 &          1.79 \\
Niger                    &              48 &                   63 &               14 &        0.41 &        43.21 &             0.86 &                 31.47 &            7.05 &          2.53 \\
Eswatini                 &              46 &                  120 &               12 &        1.02 &        27.56 &             1.07 &                 10.91 &            8.50 &          3.91 \\
Fiji                     &              33 &                  168 &                4 &        0.65 &        16.52 &             0.29 &                  2.24 &            3.29 &          1.78 \\
Aruba                    &              32 &                  149 &                6 &        1.11 &        17.60 &             1.00 &                  8.28 &            2.84 &          3.27 \\
Haiti                    &              20 &                   -6 &                6 &        0.23 &       138.64 &             0.54 &                 17.97 &            8.15 &          2.48 \\
North Korea              &              17 &                  -16 &                6 &        0.09 &      1395.95 &             0.29 &                  7.38 &            2.70 &          1.06 \\
Gambia                   &              16 &                  -15 &                5 &        1.02 &      1629.27 &             3.11 &                 81.15 &           33.62 &         11.85 \\
Solomon Islands          &              10 &                   44 &                3 &        0.78 &        18.78 &             0.82 &                  4.48 &            6.81 &          8.26 \\
French Polynesia         &               5 &                  161 &                0 &        0.10 &         3.29 &             0.00 &                  0.00 &            0.00 &          0.00 \\
St. Lucia                &               5 &                  807 &                1 &        0.25 &         0.61 &             0.37 &                  3.99 &            3.46 &          1.77 \\
St. Kitts and Nevis      &               2 &                  390 &                1 &        0.25 &         0.59 &             0.43 &                  4.00 &            3.89 &          3.11 \\
Mauritania               &               2 &                    7 &                0 &        0.03 &        20.90 &             0.05 &                  0.56 &            0.44 &          0.23 \\
Andorra                  &               2 &                    0 &                0 &        0.05 &       101.28 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Tonga                    &               0 &                    1 &                0 &        0.08 &        30.46 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Belize                   &               0 &                    0 &                0 &        0.00 &       109.88 &             0.00 &                  0.00 &            0.00 &          0.00 \\
\bottomrule
\end{longtable}

==> Tables/old_summary_mis_winners.tex <==

\begin{longtable}{p{2cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
\caption{Countries acting as profit destination, estimated by the misalignment model}\label{tab:winners_mis}\\
\toprule
Country & Profits Shifted (M) & Profits booked (M) & TRG (M) & PS (\%GDP) & PS (\%Profits booked) & TRG (\% tax revenue) & TRG (\% corp. tax revenue) & TRG (\%health) & TRG (\%education) \\
\midrule
Cayman Islands         &         147,879 &              148,968 &              592 &    3039.55 &         99.27 &            56.86 &                482.43 &          165.44 &        276.75 \\
Netherlands            &         140,896 &              212,366 &            6,904 &      16.33 &         66.35 &             3.54 &                 30.68 &           11.65 &         14.69 \\
China                  &          94,385 &            1,000,565 &           15,385 &       0.76 &          9.43 &             0.63 &                  3.31 &            4.53 &          6.61 \\
Hong Kong              &          90,199 &              160,805 &            5,953 &      28.69 &         56.09 &            13.42 &                 31.96 &           25.77 &         55.20 \\
Bermuda                &          62,992 &               63,542 &              630 &    1059.50 &         99.13 &            49.55 &                420.41 &          144.17 &        641.01 \\
British Virgin Islands &          60,895 &               60,895 &               61 &    6361.74 &        100.00 &            30.01 &                254.62 &           87.31 &        171.26 \\
Switzerland            &          51,611 &              129,518 &            3,768 &       7.47 &         39.85 &             2.65 &                 18.68 &           15.21 &         10.80 \\
Puerto Rico            &          42,565 &               44,639 &              426 &      41.37 &         95.35 &             1.93 &                 16.41 &            5.63 &          6.59 \\
Gibraltar              &          29,815 &               29,815 &                0 &    1413.50 &        100.00 &            -0.00 &                 -0.00 &           -0.00 &         -0.00 \\
Barbados               &          28,248 &               28,248 &            1,836 &     580.41 &        100.00 &           148.56 &               1486.94 &         1096.91 &        716.27 \\
Ireland                &          28,062 &               65,106 &            2,273 &       9.21 &         43.10 &             3.50 &                 30.16 &           11.47 &         15.27 \\
Jersey                 &          27,777 &               28,179 &              194 &         &         98.57 &               &                    &              &            \\
Isle of Man            &          23,684 &               23,715 &                0 &     350.10 &         99.87 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Singapore              &          22,850 &              111,477 &            1,417 &       6.96 &         20.50 &             3.18 &                 11.01 &           25.13 &         14.46 \\
Taiwan                 &          21,367 &               72,656 &            3,932 &       3.59 &         29.41 &             3.09 &                 26.20 &            8.99 &         15.03 \\
Vietnam                &          20,875 &               59,312 &            2,505 &       9.25 &         35.20 &             5.84 &                 30.23 &           43.03 &         22.63 \\
Luxembourg             &          17,536 &               28,228 &              316 &      27.39 &         62.12 &             1.83 &                 10.31 &           10.12 &         12.27 \\
Sweden                 &          12,796 &               54,232 &              973 &       2.34 &         23.60 &             0.53 &                  6.43 &            1.94 &          2.38 \\
Canada                 &           9,651 &              147,347 &              820 &       0.56 &          6.55 &             0.18 &                  1.44 &            0.62 &          0.90 \\
Chile                  &           7,576 &               35,316 &            1,038 &       2.81 &         21.45 &             2.26 &                  9.39 &           10.17 &          8.00 \\
Libya                  &           7,117 &                7,769 &            1,423 &      15.08 &         91.61 &           202.63 &                 90.84 &           78.76 &        161.48 \\
Denmark                &           6,483 &               34,730 &              960 &       1.93 &         18.67 &             0.62 &                 10.71 &            3.33 &          3.58 \\
Cyprus                 &           4,243 &                6,119 &               93 &      17.90 &         69.34 &             1.65 &                  6.58 &           13.32 &          6.15 \\
Hungary                &           3,799 &               18,505 &              122 &       2.68 &         20.53 &             0.34 &                  5.23 &            1.78 &          1.91 \\
Mauritius              &           3,745 &                4,643 &              131 &      28.14 &         80.65 &             5.40 &                 40.86 &           44.62 &         22.48 \\
Malaysia               &           3,132 &               34,434 &              504 &       0.95 &          9.10 &             1.06 &                  2.23 &            7.89 &          2.98 \\
Thailand               &           2,978 &               51,083 &              477 &       0.62 &          5.83 &             0.57 &                  2.06 &            3.59 &          2.20 \\
Norway                 &           2,455 &               34,035 &              601 &       0.56 &          7.21 &             0.46 &                  1.86 &            1.67 &          1.83 \\
Kazakhstan             &           2,347 &               13,840 &              207 &       1.27 &         16.96 &             0.48 &                  3.35 &            5.73 &          3.93 \\
New Zealand            &           1,652 &               13,008 &              302 &       0.86 &         12.70 &             0.49 &                  3.44 &            2.17 &          2.35 \\
Curaçao                &           1,545 &                1,727 &              404 &      49.44 &         89.46 &            60.46 &                512.91 &          175.89 &        262.14 \\
Iraq                   &           1,544 &                2,716 &              232 &       0.73 &         56.84 &             0.58 &                  3.30 &            9.07 &          5.87 \\
Bolivia                &           1,385 &                2,603 &              427 &       3.78 &         53.23 &             3.81 &                 22.07 &           30.66 &         40.88 \\
Myanmar                &           1,258 &                1,914 &               24 &       1.77 &         65.74 &             0.45 &                  2.92 &            5.03 &          2.05 \\
Algeria                &           1,111 &                8,080 &              329 &       0.62 &         13.75 &             1.29 &                 15.91 &            4.20 &          6.46 \\
Azerbaijan             &           1,100 &                2,863 &               52 &       2.08 &         38.43 &             0.72 &                  2.43 &            8.84 &          3.81 \\
Jordan                 &             777 &                2,531 &              129 &       1.94 &         30.71 &             2.12 &                 12.96 &            7.24 &          8.79 \\
Croatia                &             744 &                3,855 &               28 &       1.30 &         19.29 &             0.21 &                  2.36 &            0.82 &          1.10 \\
Panama                 &             592 &                4,522 &               43 &       1.09 &         13.08 &             0.79 &                  3.11 &            1.82 &          2.48 \\
Georgia                &             558 &                  861 &               84 &       3.28 &         64.79 &             1.94 &                 16.51 &           21.33 &         15.97 \\
Guinea                 &             405 &                  785 &              116 &       3.60 &         51.66 &             7.80 &                265.25 &          184.53 &         42.98 \\
Cambodia               &             353 &                1,024 &               30 &       1.57 &         34.48 &             1.01 &                  6.19 &           10.01 &          7.34 \\
Monaco                 &             353 &                1,241 &                2 &       5.33 &         28.42 &             0.15 &                  1.27 &            1.95 &          2.24 \\
Burkina Faso           &             318 &                  857 &               18 &       2.18 &         37.05 &             0.77 &                  4.69 &            6.19 &          2.49 \\
Papua New Guinea       &             284 &                1,758 &                6 &       1.22 &         16.17 &             0.14 &                  2.11 &            1.37 &          1.24 \\
Marshall Islands       &             278 &                  293 &                0 &     139.51 &         94.69 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Maldives               &             261 &                  296 &               84 &       5.42 &         88.15 &             9.93 &                 48.75 &           32.77 &         45.46 \\
Guatemala              &             209 &                2,073 &               15 &       0.30 &         10.06 &             0.20 &                  0.65 &            1.00 &          0.74 \\
Timor-Leste            &             110 &                  169 &                0 &       7.07 &         65.15 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Bhutan                 &              91 &                  169 &               15 &       4.04 &         53.51 &             4.68 &                  9.81 &           26.48 &         10.50 \\
Faroe Islands          &              69 &                  116 &                1 &       2.58 &         59.66 &             0.11 &                  0.92 &            0.32 &          0.53 \\
Liberia                &              27 &                  135 &                0 &       0.87 &         19.76 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Bulgaria               &              24 &                2,763 &                0 &       0.04 &          0.85 &             0.00 &                  0.01 &            0.00 &          0.01 \\
Afghanistan            &              18 &                   35 &                1 &       0.09 &         52.04 &             0.09 &                  0.61 &            1.54 &          0.21 \\
Vanuatu                &               1 &                    2 &                0 &       0.12 &         42.80 &             0.00 &                  0.00 &            0.00 &          0.00 \\
\bottomrule
\end{longtable}

==> Tables/old_summary_profits_all.tex <==

\begin{longtable}{p{2.5cm}p{1.5cm}p{1.5cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
\caption{Profits and effective tax rates}\label{tab:n_ETR_country}\\
\toprule
 Country  &  Profits (+) &  Profits (all groups) &  ETRa (wmean) &  ETRc (wmean) &  ETRa (median) &  ETRc (median) &  Number of reporters &  ETRa for (wmean) &  ETRc for (wmean) & N. reporters  \\
%&  Reporting on &
\midrule
India                    &      90,546 &               82,790 &          24.7 &          29.7 &           25.5 &           29.3 &                   14 &              25.0 &              30.0 &           163 \\
United States            &   1,082,724 &              949,320 &          18.8 &          17.8 &           19.0 &           19.3 &                   17 &              18.3 &              22.0 &           137 \\
South Africa             &      19,438 &               15,169 &          11.8 &          15.8 &           20.7 &           22.7 &                   14 &              21.0 &              22.5 &           127 \\
Italy                    &      60,549 &               30,237 &          16.2 &          18.5 &           29.8 &           31.6 &                   15 &              26.3 &              31.0 &           103 \\
Mexico                   &      45,370 &               38,807 &          25.2 &          27.0 &           28.7 &           30.0 &                   16 &              26.9 &              29.1 &           102 \\
Denmark                  &      19,295 &               16,700 &          14.8 &          15.6 &           13.6 &           11.2 &                   11 &              21.6 &              24.0 &            96 \\
China                    &     494,930 &              490,202 &          16.3 &          19.0 &           16.5 &           22.0 &                   17 &              14.8 &              15.5 &            90 \\
France                   &     107,634 &               94,925 &          19.3 &          16.8 &           23.3 &           24.1 &                   14 &              19.9 &              19.2 &            83 \\
Luxembourg               &      35,695 &              -32,253 &           1.8 &           1.4 &            2.6 &            2.7 &                   13 &               1.9 &               1.5 &            80 \\
Bermuda                  &      46,813 &               36,426 &           1.0 &           1.0 &            0.1 &            0.1 &                   10 &               1.3 &               1.3 &            72 \\
Australia                &      88,363 &               77,064 &          20.3 &          16.1 &           21.8 &           18.4 &                   16 &              21.9 &              22.9 &            56 \\
Belgium                  &      29,364 &               31,409 &           9.3 &           8.6 &           15.4 &           18.2 &                   14 &              16.1 &              16.5 &            40 \\
Indonesia                &      23,968 &               31,940 &          21.4 &          21.2 &           20.7 &           22.7 &                   14 &              22.7 &              24.0 &            33 \\
Japan                    &     416,711 &              400,686 &          20.1 &          23.2 &           25.4 &           22.7 &                   15 &              22.5 &              23.1 &            29 \\
Singapore                &      36,591 &               49,695 &           6.2 &           6.2 &            5.8 &            6.4 &                   16 &               6.2 &               6.2 &            23 \\
Chile                    &      19,980 &               19,180 &          13.7 &          12.1 &            9.8 &           12.9 &                   13 &              13.5 &              11.4 &            14 \\
Canada                   &     131,584 &              108,573 &           8.5 &           9.0 &           17.3 &           17.5 &                   16 &              15.5 &              18.5 &             9 \\
Slovenia                 &         612 &                  606 &          10.0 &          10.0 &           17.0 &           10.7 &                    7 &               8.8 &               8.7 &             5 \\
Poland                   &       5,469 &               10,326 &          10.3 &          11.2 &           14.5 &           16.3 &                   13 &              10.3 &              11.2 &             4 \\
Ireland                  &      64,742 &               45,786 &           8.1 &           7.8 &            4.9 &            4.2 &                   14 &              10.1 &               9.4 &             1 \\
Netherlands              &     141,954 &              124,295 &           4.9 &           5.4 &            5.0 &            5.5 &                   17 &               3.5 &               3.9 &             1 \\
Norway                   &      31,309 &               28,112 &          24.5 &          22.6 &           23.2 &           29.1 &                   13 &              44.8 &              51.9 &             1 \\
South Korea              &     103,079 &               97,487 &          19.5 &          19.8 &           21.5 &           19.6 &                   15 &              17.9 &              25.1 &             1 \\
Sweden                   &      47,504 &               44,738 &           7.6 &          12.8 &            8.6 &           14.6 &                   14 &              10.7 &              52.9 &             1 \\
Austria                  &      22,257 &               20,858 &           7.6 &           5.8 &           13.5 &           12.2 &                   15 &              22.2 &              14.8 &             1 \\
Finland                  &      15,020 &               13,439 &           7.8 &           9.1 &           15.0 &           12.7 &                   12 &              10.3 &              16.2 &             1 \\
Nepal                    &         130 &                  130 &          30.6 &          30.5 &           30.6 &           30.5 &                    1 &              30.6 &              30.5 &             0 \\
Oman                     &         149 &                 -178 &           8.2 &          -2.0 &            2.7 &           -2.6 &                    7 &               8.2 &              -2.0 &             0 \\
Pakistan                 &         174 &                  589 &          27.1 &          55.0 &           12.6 &           52.0 &                    5 &              27.1 &              55.0 &             0 \\
Nicaragua                &         188 &                  170 &          28.0 &          28.8 &           25.9 &           27.7 &                    4 &              28.0 &              28.8 &             0 \\
Panama                   &       1,551 &                1,086 &           7.2 &           7.6 &            1.3 &            3.4 &                   10 &               7.2 &               7.6 &             0 \\
Nigeria                  &       1,500 &                 -909 &          54.4 &          57.8 &           16.8 &           14.1 &                    9 &              54.4 &              57.8 &             0 \\
Peru                     &      18,456 &               16,707 &          24.6 &          31.4 &           21.8 &           22.4 &                   12 &              24.6 &              31.4 &             0 \\
Philippines              &       2,775 &                2,643 &          19.0 &          19.4 &           12.8 &           16.6 &                   13 &              19.0 &              19.4 &             0 \\
Niger                    &          14 &                    4 &           1.7 &           3.4 &            1.7 &            3.4 &                    2 &               1.7 &               3.4 &             0 \\
Papua New Guinea         &         298 &                  508 &           2.0 &           5.5 &            1.9 &            5.9 &                    7 &               2.0 &               5.5 &             0 \\
New Caledonia            &           0 &                  -24 &            &            &             &             &                    1 &                &                &             0 \\
New Zealand              &       4,378 &                4,701 &          18.3 &          20.1 &           24.3 &           24.9 &                   12 &              18.3 &              20.1 &             0 \\
Mauritius                &       1,216 &                1,991 &           3.5 &           3.6 &            3.2 &            3.1 &                   10 &               3.5 &               3.6 &             0 \\
Namibia                  &         318 &                  338 &          19.4 &          20.3 &            9.3 &           -0.6 &                    6 &              19.4 &              20.3 &             0 \\
North Macedonia          &           2 &                    1 &          13.7 &           6.1 &           13.7 &            6.1 &                    4 &              13.7 &               6.1 &             0 \\
Latvia                   &          82 &                   -4 &           4.2 &           4.9 &            9.8 &           11.9 &                    9 &               4.2 &               4.9 &             0 \\
Macao                    &       2,140 &                3,661 &          10.9 &           8.7 &           11.2 &            9.1 &                    8 &              10.9 &               8.7 &             0 \\
Morocco                  &       1,162 &                  911 &          27.4 &          20.2 &           19.5 &           13.3 &                   10 &              27.4 &              20.2 &             0 \\
Monaco                   &         101 &                  318 &           0.6 &           0.9 &            0.6 &            0.9 &                    3 &               0.6 &               0.9 &             0 \\
Moldova                  &           0 &                    0 &            &            &             &             &                    1 &                &                &             0 \\
Madagascar               &           1 &                   54 &          19.4 &          31.5 &           11.8 &           19.1 &                    3 &              19.4 &              31.5 &             0 \\
Maldives                 &          29 &                   29 &          32.1 &          17.3 &           32.1 &           17.3 &                    1 &              32.1 &              17.3 &             0 \\
Marshall Islands         &           4 &                    4 &           0.0 &           0.0 &            0.0 &            0.0 &                    1 &               0.0 &               0.0 &             0 \\
Mali                     &          11 &                   12 &          14.3 &           1.6 &           14.3 &            1.6 &                    2 &              14.3 &               1.6 &             0 \\
Malaysia                 &       9,561 &                8,556 &          16.1 &          15.7 &           13.3 &           17.3 &                   15 &              16.1 &              15.7 &             0 \\
Malta                    &           2 &                  373 &           5.5 &           1.0 &            0.0 &            0.0 &                    8 &               5.5 &               1.0 &             0 \\
Myanmar                  &         301 &                  305 &           1.9 &           1.2 &            0.8 &            0.2 &                    6 &               1.9 &               1.2 &             0 \\
Montenegro               &          13 &                   12 &           3.9 &          31.3 &            6.4 &           19.2 &                    2 &               3.9 &              31.3 &             0 \\
Mongolia                 &           0 &                  -36 &           0.0 &           0.0 &            0.0 &            0.0 &                    2 &               0.0 &               0.0 &             0 \\
Mozambique               &         233 &                 -344 &          32.4 &          35.5 &           32.0 &           10.0 &                    8 &              32.4 &              35.5 &             0 \\
Mauritania               &           1 &                    1 &          24.7 &          46.1 &           24.7 &           46.1 &                    2 &              24.7 &              46.1 &             0 \\
North Korea              &           0 &                   -2 &            &            &             &             &                    1 &                &                &             0 \\
Malawi                   &          62 &                   61 &          32.2 &          34.6 &           32.0 &           29.4 &                    3 &              32.2 &              34.6 &             0 \\
Puerto Rico              &      39,193 &               38,873 &           1.0 &           1.5 &           13.9 &           13.9 &                    5 &               1.0 &               1.5 &             0 \\
Russia                   &       6,547 &                5,628 &          20.0 &          19.7 &           16.0 &           13.8 &                   12 &              20.0 &              19.7 &             0 \\
Portugal                 &         835 &                1,152 &          20.5 &          12.1 &           18.4 &           19.3 &                   12 &              20.5 &              12.1 &             0 \\
Paraguay                 &           7 &                 -601 &           8.5 &           2.9 &           10.1 &            3.6 &                    4 &               8.5 &               2.9 &             0 \\
Timor-Leste              &          14 &                   14 &           8.6 &           1.1 &            5.9 &           18.7 &                    2 &               8.6 &               1.1 &             0 \\
Tonga                    &           0 &                    0 &          55.7 &          48.4 &           55.7 &           48.4 &                    1 &              55.7 &              48.4 &             0 \\
Trinidad and Tobago      &         209 &                 -551 &          26.9 &          28.2 &           29.6 &           21.8 &                    4 &              26.9 &              28.2 &             0 \\
Tunisia                  &          41 &                  189 &         264.1 &         271.7 &           10.7 &           17.4 &                    6 &             264.1 &             271.7 &             0 \\
Turkey                   &       2,547 &                1,792 &          18.4 &          21.1 &           19.8 &           20.3 &                   12 &              18.4 &              21.1 &             0 \\
Taiwan                   &       3,090 &                6,223 &          18.4 &          18.4 &           12.2 &           12.6 &                   13 &              18.4 &              18.4 &             0 \\
Tanzania                 &         154 &                   39 &          59.0 &          49.1 &           30.6 &           36.1 &                    4 &              59.0 &              49.1 &             0 \\
Uganda                   &         178 &                  145 &          15.0 &          21.3 &           22.0 &           25.1 &                    4 &              15.0 &              21.3 &             0 \\
Ukraine                  &         999 &                  103 &          13.6 &          10.4 &           15.8 &           13.4 &                   10 &              13.6 &              10.4 &             0 \\
Uruguay                  &       1,195 &                1,268 &           4.5 &           2.8 &            5.7 &            3.0 &                   10 &               4.5 &               2.8 &             0 \\
Uzbekistan               &           0 &                 -155 &            &            &             &             &                    2 &                &                &             0 \\
Venezuela                &       2,060 &               -2,355 &           7.2 &           5.9 &            5.3 &            1.5 &                    9 &               7.2 &               5.9 &             0 \\
British Virgin Islands   &      23,391 &               23,591 &           0.1 &           0.1 &            0.0 &            0.0 &                   10 &               0.1 &               0.1 &             0 \\
US Virgin Islands        &           0 &                   19 &            &            &             &             &                    1 &                &                &             0 \\
Vietnam                  &       1,328 &               39,407 &          12.0 &          12.9 &           11.4 &           12.7 &                   13 &              12.0 &              12.9 &             0 \\
Vanuatu                  &           0 &                    0 &           0.0 &           0.0 &            0.0 &            0.0 &                    1 &               0.0 &               0.0 &             0 \\
Samoa                    &           0 &                    0 &          29.3 &          46.1 &           29.3 &           46.1 &                    1 &              29.3 &              46.1 &             0 \\
Yemen                    &           7 &                    7 &          23.3 &           0.0 &           45.9 &           77.2 &                    3 &              23.3 &               0.0 &             0 \\
Zambia                   &         238 &                  173 &          27.2 &          23.5 &           25.7 &           18.1 &                    5 &              27.2 &              23.5 &             0 \\
Turkmenistan             &           0 &                    0 &            &            &             &             &                    1 &                &                &             0 \\
Tajikistan               &           1 &                  -10 &          42.8 &          89.5 &           42.8 &           89.5 &                    2 &              42.8 &              89.5 &             0 \\
Thailand                 &      20,386 &               19,883 &          16.0 &          15.9 &           13.0 &           13.8 &                   14 &              16.0 &              15.9 &             0 \\
Solomon Islands          &           1 &                    4 &           2.7 &           0.5 &            2.7 &            0.5 &                    2 &               2.7 &               0.5 &             0 \\
French Polynesia         &           0 &                   72 &            &            &             &             &                    1 &                &                &             0 \\
Qatar                    &       2,153 &                2,065 &          -0.6 &           7.6 &            3.0 &            6.7 &                    6 &              -0.6 &               7.6 &             0 \\
Romania                  &       1,024 &                1,803 &          11.2 &          11.2 &           14.8 &           13.3 &                   11 &              11.2 &              11.2 &             0 \\
Lesotho                  &          57 &                   57 &          16.5 &          33.1 &           16.5 &           33.1 &                    1 &              16.5 &              33.1 &             0 \\
Rwanda                   &           0 &                  -54 &          23.4 &          14.6 &           23.4 &           14.6 &                    2 &              23.4 &              14.6 &             0 \\
Saudi Arabia             &       1,881 &                1,207 &          17.1 &          18.9 &            9.1 &           15.0 &                   10 &              17.1 &              18.9 &             0 \\
Sudan                    &           0 &                 -129 &            &            &             &             &                    2 &                &                &             0 \\
Senegal                  &           5 &                   72 &          21.1 &           0.0 &           21.1 &            0.0 &                    3 &              21.1 &               0.0 &             0 \\
Sierra Leone             &           3 &                  -40 &          18.7 &          10.3 &           18.7 &           10.3 &                    3 &              18.7 &              10.3 &             0 \\
Togo                     &           0 &                   12 &            &            &             &             &                    2 &                &                &             0 \\
El Salvador              &         412 &                  410 &          21.5 &          23.7 &           30.0 &           28.6 &                    4 &              21.5 &              23.7 &             0 \\
Serbia                   &         359 &                  283 &           7.0 &           6.3 &           15.5 &            5.9 &                    9 &               7.0 &               6.3 &             0 \\
South Sudan              &          64 &                   64 &           1.7 &           2.6 &           81.1 &          123.5 &                    2 &               1.7 &               2.6 &             0 \\
Slovakia                 &       1,024 &                1,555 &          17.5 &          16.4 &           21.1 &           21.4 &                   10 &              17.5 &              16.4 &             0 \\
Eswatini                 &          54 &                   52 &          26.7 &          26.8 &           26.7 &           26.8 &                    2 &              26.7 &              26.8 &             0 \\
Seychelles               &           7 &                    7 &          40.2 &          33.9 &            9.7 &            6.3 &                    3 &              40.2 &              33.9 &             0 \\
Syria                    &           0 &                    0 &           0.3 &           4.7 &            0.3 &            4.7 &                    2 &               0.3 &               4.7 &             0 \\
Chad                     &           0 &                  -72 &            &            &             &             &                    2 &                &                &             0 \\
Lithuania                &         142 &                  108 &          17.1 &           8.7 &           15.0 &            5.3 &                    8 &              17.1 &               8.7 &             0 \\
Aruba                    &           3 &                  179 &          18.8 &          19.4 &           18.8 &           19.4 &                    2 &              18.8 &              19.4 &             0 \\
Sri Lanka                &         105 &                  156 &          12.9 &          12.3 &            3.8 &            6.5 &                    5 &              12.9 &              12.3 &             0 \\
Brunei                   &           4 &                   -4 &           9.2 &          35.6 &            9.2 &           35.6 &                    3 &               9.2 &              35.6 &             0 \\
Bouvet Island            &           2 &                    2 &           0.0 &           0.0 &            0.0 &            0.0 &                    1 &               0.0 &               0.0 &             0 \\
Botswana                 &         204 &                  215 &          10.7 &           6.4 &           10.8 &            6.3 &                    4 &              10.7 &               6.4 &             0 \\
Central African Republic &           0 &                   -1 &            &            &             &             &                    1 &                &                &             0 \\
Switzerland              &      43,524 &                4,060 &           7.3 &           7.1 &           10.6 &            9.7 &                   13 &               7.3 &               7.1 &             0 \\
Cote d'Ivoire            &         445 &                  547 &          31.9 &          32.4 &           32.3 &           24.6 &                    7 &              31.9 &              32.4 &             0 \\
Cameroon                 &           1 &                   61 &          89.9 &          35.3 &           57.0 &           53.4 &                    5 &              89.9 &              35.3 &             0 \\
Congo DRC                &          56 &                  -13 &           7.8 &          10.4 &            7.8 &           10.4 &                    2 &               7.8 &              10.4 &             0 \\
Congo, Rep.              &          16 &                 -547 &           0.0 &           0.1 &            0.0 &            0.0 &                    5 &               0.0 &               0.1 &             0 \\
Colombia                 &       5,096 &               -9,833 &          40.1 &          41.9 &           28.6 &           38.2 &                   13 &              40.1 &              41.9 &             0 \\
Costa Rica               &       1,103 &                  936 &          18.8 &          19.1 &           15.9 &           33.9 &                    8 &              18.8 &              19.1 &             0 \\
Curaçao                  &           0 &                  179 &           0.0 &          12.1 &            0.0 &           12.1 &                    2 &               0.0 &              12.1 &             0 \\
Cayman Islands           &      31,737 &               25,371 &           0.4 &           0.2 &            0.0 &            0.1 &                   12 &               0.4 &               0.2 &             0 \\
Cyprus                   &       2,393 &                2,262 &           2.2 &           1.9 &            2.1 &            3.1 &                    8 &               2.2 &               1.9 &             0 \\
Czechia                  &       2,170 &                4,636 &           6.1 &           8.6 &           10.6 &            9.1 &                   12 &               6.1 &               8.6 &             0 \\
Germany                  &      34,316 &               28,889 &          20.2 &          22.9 &           23.7 &           21.3 &                   14 &              20.2 &              22.9 &             0 \\
Dominican Republic       &         800 &                  782 &          17.2 &          15.3 &           12.3 &           10.3 &                    8 &              17.2 &              15.3 &             0 \\
Algeria                  &       1,443 &                3,176 &          29.6 &          -3.5 &           52.5 &            9.7 &                    7 &              29.6 &              -3.5 &             0 \\
Ecuador                  &         976 &                  742 &          71.1 &          24.3 &           37.7 &           23.7 &                   11 &              71.1 &              24.3 &             0 \\
Egypt                    &       1,947 &                  -55 &          36.4 &          36.5 &           25.5 &           17.2 &                   10 &              36.4 &              36.5 &             0 \\
Bhutan                   &          16 &                   16 &          16.3 &          16.9 &           16.3 &           16.9 &                    1 &              16.3 &              16.9 &             0 \\
Barbados                 &           3 &                1,321 &           6.4 &           4.7 &            6.9 &            5.1 &                    4 &               6.4 &               4.7 &             0 \\
St. Lucia                &           0 &                   55 &            &            &             &             &                    2 &                &                &             0 \\
Brazil                   &      16,865 &                4,492 &          24.0 &          24.0 &           24.0 &           26.1 &                   15 &              24.0 &              24.0 &             0 \\
Angola                   &         514 &                 -518 &         124.6 &         107.6 &          149.3 &          123.6 &                    4 &             124.6 &             107.6 &             0 \\
Albania                  &          26 &                   -2 &          15.8 &          16.9 &           15.8 &           16.9 &                    3 &              15.8 &              16.9 &             0 \\
Andorra                  &           0 &                    0 &            &            &             &             &                    1 &                &                &             0 \\
Netherlands Antilles     &           0 &                    0 &           0.0 &           0.0 &            0.0 &            0.0 &                    1 &               0.0 &               0.0 &             0 \\
United Arab Emirates     &       5,385 &                4,337 &          31.7 &          29.1 &            0.1 &            0.3 &                   10 &              31.7 &              29.1 &             0 \\
Argentina                &       5,557 &                6,691 &          29.8 &          33.2 &           32.9 &           31.4 &                   13 &              29.8 &              33.2 &             0 \\
Armenia                  &           0 &                    0 &            &            &             &             &                    2 &                &                &             0 \\
American Samoa           &          22 &                   22 &          12.7 &           7.1 &           12.7 &            7.1 &                    2 &              12.7 &               7.1 &             0 \\
Azerbaijan               &         140 &                   16 &           4.7 &           2.0 &            5.7 &            2.8 &                    3 &               4.7 &               2.0 &             0 \\
Benin                    &           0 &                    0 &           0.0 &           0.0 &            0.0 &            0.0 &                    1 &               0.0 &               0.0 &             0 \\
Burkina Faso             &          96 &                  181 &           5.6 &           2.3 &           22.7 &           27.7 &                    3 &               5.6 &               2.3 &             0 \\
Bangladesh               &         521 &                  439 &          33.7 &          34.5 &           22.6 &           15.9 &                    5 &              33.7 &              34.5 &             0 \\
Bulgaria                 &         727 &                  685 &           0.5 &           2.9 &            9.7 &            7.9 &                    9 &               0.5 &               2.9 &             0 \\
Bahrain                  &         114 &                  131 &           0.0 &           0.0 &            0.0 &            0.0 &                    3 &               0.0 &               0.0 &             0 \\
Bahamas                  &           4 &               21,806 &           0.0 &           0.0 &            0.0 &            0.0 &                    4 &               0.0 &               0.0 &             0 \\
Bosnia and Herzegovina   &          13 &                   95 &           7.0 &           5.2 &            4.9 &            3.4 &                    7 &               7.0 &               5.2 &             0 \\
Belarus                  &          69 &                  106 &          21.5 &          22.1 &           20.7 &           19.8 &                    5 &              21.5 &              22.1 &             0 \\
Belize                   &           0 &                    0 &            &            &             &             &                    1 &                &                &             0 \\
Bolivia                  &         605 &                  554 &          30.8 &          20.1 &           30.6 &           20.1 &                    6 &              30.8 &              20.1 &             0 \\
Spain                    &      19,887 &               15,590 &          10.7 &          12.6 &           10.7 &           16.9 &                   14 &              10.7 &              12.6 &             0 \\
Estonia                  &          47 &                   80 &           0.2 &           8.2 &            0.0 &            0.0 &                    7 &               0.2 &               8.2 &             0 \\
Ethiopia                 &         107 &                  314 &          25.7 &          26.0 &           25.6 &           23.8 &                    3 &              25.7 &              26.0 &             0 \\
Fiji                     &          28 &                   40 &          11.0 &          11.1 &           13.3 &           12.6 &                    3 &              11.0 &              11.1 &             0 \\
Isle of Man              &          78 &                  -30 &           0.0 &           0.0 &            0.0 &            0.0 &                    3 &               0.0 &               0.0 &             0 \\
Iran                     &           0 &                  -19 &          22.4 &          -3.3 &           11.5 &           -1.7 &                    5 &              22.4 &              -3.3 &             0 \\
Iraq                     &          20 &                  501 &          33.1 &           0.0 &            0.0 &            0.0 &                    6 &              33.1 &               0.0 &             0 \\
Iceland                  &           4 &                 -289 &           4.1 &           2.2 &            4.1 &            2.2 &                    3 &               4.1 &               2.2 &             0 \\
Israel                   &       3,044 &                2,616 &          16.1 &          23.2 &           16.2 &           19.8 &                    8 &              16.1 &              23.2 &             0 \\
Jamaica                  &           3 &                   63 &          18.2 &           8.2 &           60.7 &            4.1 &                    3 &              18.2 &               8.2 &             0 \\
Jersey                   &          72 &                  -53 &           0.7 &           0.6 &            0.8 &            0.7 &                    5 &               0.7 &               0.6 &             0 \\
Jordan                   &          32 &                  245 &          -4.8 &          -5.5 &            0.7 &            3.5 &                    6 &              -4.8 &              -5.5 &             0 \\
Kazakhstan               &       4,695 &                4,633 &           8.8 &          10.3 &           22.7 &           27.7 &                    7 &               8.8 &              10.3 &             0 \\
Kenya                    &         202 &                  -33 &          43.4 &          43.8 &           35.2 &           40.9 &                    8 &              43.4 &              43.8 &             0 \\
Kyrgyz Republic          &           0 &                    3 &            &            &             &             &                    1 &                &                &             0 \\
Cambodia                 &          64 &                   88 &           8.6 &           9.5 &            8.6 &            9.5 &                    3 &               8.6 &               9.5 &             0 \\
St. Kitts and Nevis      &           0 &                   66 &            &            &             &             &                    2 &                &                &             0 \\
Afghanistan              &           4 &                    3 &           8.0 &          12.0 &            8.0 &           12.0 &                    2 &               8.0 &              12.0 &             0 \\
Kuwait                   &          27 &                   94 &           3.2 &           1.9 &            3.2 &            1.9 &                    4 &               3.2 &               1.9 &             0 \\
Laos                     &          38 &                  -28 &          17.6 &          15.4 &            8.8 &            7.7 &                    2 &              17.6 &              15.4 &             0 \\
Lebanon                  &          17 &                  140 &           0.1 &           0.0 &            7.9 &            3.0 &                    5 &               0.1 &               0.0 &             0 \\
Liberia                  &           8 &                   -7 &           0.0 &           0.0 &            0.0 &            0.0 &                    3 &               0.0 &               0.0 &             0 \\
Libya                    &           0 &                1,423 &           0.0 &           0.0 &            0.0 &            0.0 &                    3 &               0.0 &               0.0 &             0 \\
Hungary                  &       7,327 &                7,701 &           3.2 &          17.2 &            3.5 &            5.7 &                   11 &               3.2 &              17.2 &             0 \\
Haiti                    &           0 &                   -1 &            &            &             &             &                    1 &                &                &             0 \\
Croatia                  &         722 &                  802 &           3.7 &           3.1 &           20.1 &           16.2 &                    9 &               3.7 &               3.1 &             0 \\
Guadeloupe               &           0 &                    0 &            &            &             &             &                    1 &                &                &             0 \\
Faroe Islands            &           7 &                    6 &           0.9 &          -0.1 &            0.9 &           -0.1 &                    1 &               0.9 &              -0.1 &             0 \\
Gabon                    &          30 &                  -55 &          19.4 &          19.4 &           18.9 &           18.8 &                    5 &              19.4 &              19.4 &             0 \\
United Kingdom           &      94,754 &               47,438 &          10.1 &           9.4 &           11.7 &           10.2 &                   16 &              10.1 &               9.4 &             0 \\
Georgia                  &           0 &                   12 &            &            &             &             &                    3 &                &                &             0 \\
Guernsey                 &         117 &                  378 &           1.3 &           1.1 &            1.5 &            1.3 &                    5 &               1.3 &               1.1 &             0 \\
Ghana                    &         468 &                  229 &          14.3 &          10.2 &           21.9 &           19.9 &                    7 &              14.3 &              10.2 &             0 \\
Gibraltar                &          40 &                   40 &          -0.0 &          -0.0 &            0.0 &            0.0 &                    5 &              -0.0 &              -0.0 &             0 \\
Guinea                   &         105 &                  105 &          28.7 &           5.2 &           28.7 &            5.2 &                    2 &              28.7 &               5.2 &             0 \\
Gambia                   &           0 &                   -1 &            &            &             &             &                    1 &                &                &             0 \\
Honduras                 &         201 &                  123 &          24.8 &          28.1 &           30.3 &           27.7 &                    5 &              24.8 &              28.1 &             0 \\
Guinea-Bissau            &           0 &                    0 &           0.0 &         -13.0 &            0.0 &          -13.0 &                    1 &               0.0 &             -13.0 &             0 \\
Equatorial Guinea        &           0 &                  440 &            &            &             &             &                    1 &                &                &             0 \\
Greece                   &         664 &                  579 &          17.2 &          24.1 &           15.8 &           22.3 &                    8 &              17.2 &              24.1 &             0 \\
Greenland                &          14 &                    8 &           5.7 &           0.0 &            5.7 &            0.0 &                    1 &               5.7 &               0.0 &             0 \\
Guatemala                &       1,015 &                  780 &           7.0 &           6.3 &           13.6 &            9.9 &                    6 &               7.0 &               6.3 &             0 \\
Guam                     &           0 &                   75 &          15.7 &         125.6 &           15.7 &          125.6 &                    2 &              15.7 &             125.6 &             0 \\
Guyana                   &           1 &                    1 &          38.1 &          33.3 &           38.1 &           33.3 &                    1 &              38.1 &              33.3 &             0 \\
Hong Kong                &      64,552 &               59,546 &           6.6 &           8.3 &           10.4 &            8.4 &                   15 &               6.6 &               8.3 &             0 \\
Zimbabwe                 &         163 &                  207 &          43.2 &          36.2 &           43.2 &           36.2 &                    3 &              43.2 &              36.2 &             0 \\
\bottomrule
\end{longtable}
\end{small}

==> Tables/old_tab_ratio.tex <==
\begin{tabular}{lp{2cm}p{2cm}l|lp{2cm}p{2cm}l}
\hline
Country      & \# Expected (Orbis) & \# Observed (CBCR) & Ratio & Country     & \# Expected (Orbis) & \# Observed (CBCR) & Ratio \\ \hline
China        & 583                 & 82                 & 7.11  & AUS         & 111                 & 110                & 1.01  \\
Denmark      & 69                  & 39                 & 1.77  & US (2017)  & 1501                & 1548               & 0.97  \\
Bermuda      & 60                  & 39                 & 1.54  & India       & 158                 & 165                & 0.96  \\
Singapore    & 48                  & 32                 & 1.50  & Norway      & 55                  & 60                 & 0.92  \\
US (2016)   & 1,501                & 1,101               & 1.36  & Chile       & 29                  & 32                 & 0.91  \\
South Africa & 58                  & 44                 & 1.32  & Finland     & 48                  & 54                 & 0.89  \\
Japan        & 891                 & 715                & 1.25  & Netherlands & 136                 & 155                & 0.88  \\
Italy        & 151                 & 130                & 1.16  & Australia   & 64                  & 73                 & 0.88  \\
Indonesia    & 22                  & 19                 & 1.16  & Belgium     & 45                  & 54                 & 0.83  \\
France       & 206                 & 180                & 1.14  & Poland      & 24                  & 29                 & 0.83  \\
Canada       & 179                 & 160                & 1.12  & Slovenia    & 5                   & 7                  & 0.71  \\
Korea        & 205                 & 185                & 1.11  & Mexico      & 40                  & 74                 & 0.54  \\
Sweden       & 95                  & 88                 & 1.08  & Luxembourg  & 30                  & 120                & 0.25  \\
Ireland      & 47                  & 45                 & 1.04  &             &                     &                    &       \\ \hline
\end{tabular}

==> Tables/shifted_us_summary.tex <==
\begin{tabular}{llllllll}
\toprule
{} &    etr &         pi &     pi\_all & shifted\_in\_misal\_\% & shifted\_in\_effect\_log\_\% & shifted\_in\_effect\_quad\_\% & shifted\_in\_effect\_lin\_\% \\
p\_iso3         &        &            &            &                    &                         &                          &                         \\
\midrule
Jersey         &   0.1\% &   \$12.8 bn &   \$10.5 bn &              97.3\% &                   99.4\% &                    89.0\% &                   54.5\% \\
Cayman Islands &   0.6\% &   \$56.1 bn &   \$52.7 bn &              98.8\% &                   97.6\% &                    88.3\% &                   53.9\% \\
OTE            &   0.8\% &   \$13.6 bn &    \$0.0 bn &               nan\% &                   96.5\% &                    87.9\% &                   53.6\% \\
Luxembourg     &   1.0\% &   \$54.4 bn &   \$22.4 bn &              92.0\% &                   95.2\% &                    87.5\% &                   53.2\% \\
Puerto Rico    &   1.6\% &   \$31.7 bn &   \$30.9 bn &              94.9\% &                   91.8\% &                    86.4\% &                   52.3\% \\
Bermuda        &   1.7\% &   \$31.9 bn &   \$29.2 bn &              98.5\% &                   91.4\% &                    86.2\% &                   52.2\% \\
OAM            &   2.4\% &   \$12.2 bn &   \$-0.1 bn &                  - &                   86.4\% &                    84.7\% &                   51.1\% \\
Singapore      &   5.0\% &   \$51.1 bn &   \$49.2 bn &              78.2\% &                   68.6\% &                    78.4\% &                   46.9\% \\
Switzerland    &   6.1\% &   \$53.3 bn &   \$44.4 bn &              79.4\% &                   61.3\% &                    75.3\% &                   45.0\% \\
Netherlands    &   7.5\% &   \$63.0 bn &   \$36.0 bn &              79.2\% &                   51.9\% &                    70.7\% &                   42.4\% \\
United Kingdom &  11.6\% &   \$81.7 bn &   \$18.1 bn &                  - &                   29.9\% &                    55.2\% &                   34.5\% \\
Hong Kong      &  12.3\% &   \$12.2 bn &   \$11.1 bn &              48.0\% &                   26.8\% &                    52.3\% &                   33.1\% \\
Ireland        &  13.8\% &   \$30.8 bn &   \$26.5 bn &              54.3\% &                   20.9\% &                    45.8\% &                   29.9\% \\
Canada         &  15.2\% &   \$40.1 bn &   \$31.7 bn &               7.4\% &                   15.8\% &                    39.2\% &                   26.6\% \\
Australia      &  15.3\% &   \$18.1 bn &   \$14.8 bn &              27.6\% &                   15.6\% &                    38.9\% &                   26.4\% \\
Japan          &  20.5\% &   \$25.5 bn &   \$24.9 bn &              44.9\% &                    3.8\% &                    15.6\% &                   13.2\% \\
China          &  23.0\% &   \$28.5 bn &   \$26.8 bn &                  - &                    1.1\% &                     6.1\% &                    6.1\% \\
Germany        &  24.9\% &   \$19.8 bn &    \$6.8 bn &                  - &                       - &                     0.3\% &                    0.4\% \\
Brazil         &  25.5\% &   \$12.0 bn &    \$5.9 bn &                  - &                       - &                        - &                       - \\
Nicaragua      &  26.7\% &   \$17.7 bn &    \$0.1 bn &                  - &                       - &                        - &                       - \\
India          &  33.0\% &   \$13.7 bn &   \$11.8 bn &                  - &                       - &                        - &                       - \\
United States  &  42.8\% &  \$602.8 bn &  \$542.8 bn &                  - &                       - &                        - &                       - \\
\bottomrule
\end{tabular}


==> Tables/stats_profit_comps.tex <==
\begin{longtable}{llrrrrrrrll}
\toprule
             &          &  Reporting firms &  Profits (B) &  Tax accrued (B) &  Tax paid (B) &  Employees (th) &  Revenue (B) &  Tangible assets (B) & ETR (\%), accrued & ETR (\%), cash \\
r\_iso3 & p\_iso3 &                  &              &                  &               &                 &              &                      &                  &               \\
\midrule
\endfirsthead

\toprule
             &          &  Reporting firms &  Profits (B) &  Tax accrued (B) &  Tax paid (B) &  Employees (th) &  Revenue (B) &  Tangible assets (B) & ETR (\%), accrued & ETR (\%), cash \\
r\_iso3 & p\_iso3 &                  &              &                  &               &                 &              &                      &                  &               \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
Argentina & Domestic &               15 &          2.9 &              1.6 &           1.2 &           143.7 &         43.5 &                 34.8 &            54.9\% &         42.2\% \\
             & Foreign &               15 &          0.8 &              0.0 &           0.0 &             8.5 &          2.3 &                  3.4 &             4.0\% &          3.9\% \\
Australia & Domestic &              112 &         59.6 &             20.8 &          16.9 &          1079.0 &        438.9 &                447.9 &            34.9\% &         28.4\% \\
             & Foreign &              112 &         31.0 &              4.8 &           3.8 &           384.5 &        135.0 &                103.1 &            15.4\% &         12.2\% \\
Austria & Foreign &               76 &         13.4 &              2.5 &           1.6 &           577.6 &        172.6 &                 79.4 &            18.9\% &         11.6\% \\
Belgium & Domestic &               46 &          6.7 &              1.2 &           1.0 &           146.1 &         89.0 &                 74.6 &            17.7\% &         14.1\% \\
             & Foreign &               54 &        151.5 &              5.5 &          -0.6 &           450.8 &        163.8 &                101.2 &             3.6\% &         -0.4\% \\
Bermuda & Domestic &               29 &          3.5 &              0.0 &           0.1 &             2.4 &         10.5 &                 31.2 &             1.3\% &          1.6\% \\
             & Foreign &               29 &         28.0 &              4.2 &           3.7 &           585.7 &        181.3 &                209.1 &            15.0\% &         13.2\% \\
Brazil & Domestic &               71 &         59.4 &              6.5 &          13.3 &          1128.7 &        707.8 &                574.2 &            11.0\% &         22.4\% \\
             & Foreign &               71 &         21.3 &              2.6 &           2.1 &           250.9 &        142.0 &                169.3 &            12.2\% &         10.1\% \\
Canada & Domestic &              180 &        126.7 &             13.5 &          14.6 &          1472.8 &        615.6 &                643.2 &            10.7\% &         11.5\% \\
             & Foreign &              190 &        117.0 &              7.4 &          10.1 &          1232.8 &        490.1 &                441.1 &             6.3\% &          8.6\% \\
Switzerland & Domestic &               60 &         32.2 &              3.7 &           3.3 &           250.6 &        103.5 &                152.6 &            11.4\% &         10.4\% \\
             & Foreign &               70 &         66.7 &             11.9 &          12.5 &          1249.5 &        481.3 &                195.6 &            17.9\% &         18.7\% \\
Chile & Foreign &               27 &          2.9 &              0.7 &           0.6 &           195.6 &         43.4 &                 20.0 &            24.6\% &         20.9\% \\
China & Domestic &              231 &        472.5 &            116.2 &         126.3 &         19011.8 &       5048.4 &               5672.3 &            24.6\% &         26.7\% \\
             & Foreign &              231 &         88.8 &             11.3 &          11.0 &          1505.2 &        657.2 &                564.7 &            12.7\% &         12.4\% \\
Germany & Domestic &              343 &        133.3 &             23.9 &          23.4 &          3587.6 &       1437.5 &               1016.2 &            17.9\% &         17.5\% \\
             & Foreign &              379 &        200.4 &             31.8 &          32.0 &          4305.2 &       1653.0 &                746.6 &            15.9\% &         16.0\% \\
Denmark & Domestic &               54 &         23.6 &              3.8 &           3.9 &           195.2 &        140.4 &                 66.9 &            16.3\% &         16.6\% \\
             & Foreign &               64 &         19.1 &              2.5 &           1.8 &           860.8 &        164.8 &                 68.1 &            13.1\% &          9.2\% \\
Spain & Domestic &              103 &         31.6 &              4.3 &           5.1 &           991.8 &        329.2 &                469.4 &            13.6\% &         16.1\% \\
             & Foreign &              111 &         65.4 &              7.9 &          10.0 &          1262.6 &        501.6 &                246.6 &            12.1\% &         15.3\% \\
Finland & Domestic &               48 &         10.6 &              1.2 &           1.5 &           138.1 &         89.2 &                 37.1 &            11.2\% &         14.0\% \\
             & Foreign &               51 &         12.4 &              1.5 &           1.6 &           317.8 &         96.4 &                 38.9 &            12.3\% &         12.9\% \\
France & Foreign &              201 &        141.5 &             35.6 &          31.5 &          4361.8 &       1159.5 &                415.8 &            25.1\% &         22.3\% \\
             & Domestic &              176 &         73.0 &             19.7 &          17.6 &          3050.1 &        926.4 &                593.5 &            27.0\% &         24.2\% \\
United Kingdom & Domestic &              301 &        108.0 &             13.3 &          12.0 &          2388.1 &        858.7 &                647.1 &            12.3\% &         11.1\% \\
Greece & Foreign &               14 &         17.7 &             -0.9 &           0.8 &           126.6 &        209.2 &                 63.0 &            -5.0\% &          4.6\% \\
             & Domestic &               14 &          1.5 &              0.8 &           0.2 &            82.0 &         39.0 &                 30.2 &            53.8\% &         13.4\% \\
Indonesia & Foreign &               23 &          1.0 &              0.1 &           0.1 &            14.1 &          3.0 &                  8.1 &             8.3\% &          7.0\% \\
             & Domestic &               25 &         12.1 &              3.0 &           3.3 &           478.1 &         84.5 &                166.5 &            25.0\% &         27.5\% \\
Isle of Man & Foreign &                5 &          0.7 &              0.0 &           0.0 &             6.1 &          1.9 &                  0.6 &             3.5\% &          3.0\% \\
             & Domestic &                2 &          0.0 &              0.0 &           0.0 &             0.3 &          0.9 &                  0.0 &             0.0\% &          0.0\% \\
India & Foreign &                0 &         14.2 &              2.3 &           5.9 &           548.5 &        130.5 &                121.8 &            16.3\% &         41.7\% \\
             & Domestic &              146 &         48.6 &             18.4 &          22.2 &          3891.3 &        564.2 &                864.0 &            37.8\% &         45.6\% \\
Ireland & Foreign &               56 &         86.2 &              2.6 &           3.6 &          1086.7 &        242.8 &                 70.9 &             3.1\% &          4.2\% \\
             & Domestic &               41 &         14.9 &              0.5 &           0.4 &            81.1 &         52.2 &                 52.9 &             3.7\% &          2.7\% \\
Italy & Foreign &              129 &         37.8 &              2.8 &           3.7 &           604.3 &        234.4 &                 87.3 &             7.3\% &          9.7\% \\
             & Domestic &              115 &         35.7 &              4.4 &           6.6 &           780.9 &        351.9 &                206.3 &            12.2\% &         18.4\% \\
Japan & Foreign &              834 &        228.0 &             34.5 &          34.3 &          6409.4 &       2111.5 &                793.2 &            15.1\% &         15.0\% \\
             & Domestic &              606 &        306.1 &             95.0 &          85.9 &          9340.1 &       4333.4 &               2178.7 &            31.0\% &         28.1\% \\
South Korea & Foreign &              209 &         74.6 &             14.1 &          14.1 &          1504.2 &        648.5 &                311.3 &            18.9\% &         18.9\% \\
             & Domestic &              187 &         92.2 &             28.7 &          21.4 &          1491.7 &       1085.9 &                883.6 &            31.1\% &         23.2\% \\
Luxembourg & Foreign &              126 &         49.1 &              3.2 &           6.5 &          1238.5 &        400.9 &                166.1 &             6.6\% &         13.1\% \\
             & Domestic &               70 &         13.3 &              0.0 &           0.1 &            11.4 &         12.4 &                 22.1 &             0.4\% &          0.9\% \\
Mexico & Foreign &              445 &          7.9 &              1.7 &           1.5 &           460.5 &         84.4 &                 58.0 &            21.5\% &         18.7\% \\
             & Domestic &               69 &         19.9 &              6.7 &           7.4 &          1555.1 &        246.4 &                215.6 &            33.4\% &         37.1\% \\
Malaysia & Foreign &               34 &          7.3 &              0.9 &           1.0 &           131.3 &         34.3 &                 96.8 &            11.9\% &         13.1\% \\
             & Domestic &               34 &         29.4 &              6.6 &           5.7 &           469.4 &        121.6 &                185.1 &            22.5\% &         19.3\% \\
Netherlands & Foreign &              151 &        105.0 &             21.1 &          18.7 &          2901.7 &       1141.0 &                475.0 &            20.1\% &         17.8\% \\
             & Domestic &              109 &         35.0 &              4.3 &           1.9 &           506.7 &        250.8 &                 92.0 &            12.4\% &          5.3\% \\
Norway & Foreign &               57 &         13.5 &              2.7 &           2.8 &           172.6 &         73.5 &                 69.6 &            19.8\% &         20.6\% \\
             & Domestic &               51 &         31.6 &              9.1 &           8.1 &           173.1 &        149.3 &                140.1 &            28.9\% &         25.6\% \\
Peru & Foreign &                7 &          7.9 &              1.3 &           1.4 &            80.0 &         16.9 &                  2.4 &            16.7\% &         18.0\% \\
             & Domestic &                7 &          1.3 &              0.5 &           0.4 &            90.3 &         13.7 &                 10.7 &            38.9\% &         28.7\% \\
Romania & Foreign &                3 &          0.0 &              0.0 &           0.0 &             2.1 &          0.0 &                  0.1 &            20.3\% &         20.2\% \\
             & Domestic &                3 &          0.4 &              0.0 &           0.0 &            31.5 &          0.1 &                  1.7 &             7.4\% &          9.2\% \\
Singapore & Foreign &               59 &         94.5 &              3.6 &           3.6 &           556.0 &        138.8 &                146.4 &             3.8\% &          3.8\% \\
             & Domestic &               49 &         49.3 &              2.5 &           2.3 &           176.1 &        144.1 &                149.2 &             5.0\% &          4.6\% \\
Slovenia & Foreign &                6 &          0.1 &              0.0 &           0.0 &            12.9 &          3.0 &                  0.8 &            20.5\% &         25.9\% \\
             & Domestic &                6 &          0.5 &              0.1 &           0.1 &            21.7 &         10.5 &                  4.1 &            15.7\% &         11.5\% \\
Sweden & Foreign &              102 &         48.7 &              6.1 &           5.7 &          1241.6 &        286.7 &                131.0 &            12.6\% &         11.7\% \\
             & Domestic &               90 &         30.7 &              6.3 &           3.8 &           373.8 &        175.9 &                 98.1 &            20.5\% &         12.5\% \\
United States & Foreign &                0 &       1034.4 &            107.9 &         101.7 &         11998.7 &       3931.9 &               2116.8 &            10.4\% &          9.8\% \\
             & Domestic &             1094 &        602.8 &            257.9 &         209.6 &         19601.7 &       9426.7 &               4880.5 &            42.8\% &         34.8\% \\
South Africa & Foreign &               51 &         33.5 &              0.7 &           1.8 &           408.0 &        272.3 &                109.0 &             2.0\% &          5.2\% \\
             & Domestic &               43 &         18.8 &              2.9 &           3.0 &           688.7 &        100.9 &                104.2 &            15.2\% &         16.0\% \\
\end{longtable}


==> Tables/summary_log_losers.tex <==
\begin{longtable}{llllllllll}
\caption{\textcolor{red}{NEW TABLE}Countries acting as profit origins, estimated by the logarithmic model}\}
\label{tab:winners_log}\\
\toprule
{} & Profits Shifted & Profits (groups positive profits) & Tax Revenue Loss & PS\_out\_\%GDP & PS\_out\_\%base & TRL\_\%tax\_revenue & TRL\_\%corp\_tax\_revenue & TRL\_\%health\_exp & TRL\_\%educ\_exp \\
Country                  &                 &                                   &                  &             &              &                  &                       &                 &               \\
\midrule
\endfirsthead
\caption[]{\textcolor{red}{NEW TABLE}Countries acting as profit origins, estimated by the logarithmic model}\} \\
\toprule
{} & Profits Shifted & Profits (groups positive profits) & Tax Revenue Loss & PS\_out\_\%GDP & PS\_out\_\%base & TRL\_\%tax\_revenue & TRL\_\%corp\_tax\_revenue & TRL\_\%health\_exp & TRL\_\%educ\_exp \\
Country                  &                 &                                   &                  &             &              &                  &                       &                 &               \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
United States            &         259,254 &                           830,405 &           76,756 &        1.37 &        23.79 &             2.09 &                 21.34 &            4.89 &          8.21 \\
China                    &         139,394 &                           568,916 &           36,044 &        1.18 &        19.68 &             1.57 &                  7.99 &           10.82 &          8.71 \\
Japan                    &         104,214 &                           345,212 &           28,575 &        2.06 &        23.19 &             3.11 &                 14.53 &            6.20 &         16.33 \\
Germany                  &          51,268 &                           186,474 &            9,369 &        1.39 &        21.56 &             1.09 &                 13.48 &            2.96 &          5.17 \\
France                   &          45,782 &                           102,368 &           11,459 &        1.72 &        30.90 &             1.50 &                 18.73 &            5.25 &          7.90 \\
India                    &          28,086 &                            73,589 &           11,722 &        1.21 &        27.62 &             2.96 &                 14.71 &           54.75 &         13.05 \\
South Korea              &          26,235 &                           108,270 &            6,032 &        1.72 &        19.50 &             2.19 &                 11.51 &           10.18 &          9.13 \\
Mexico                   &          17,761 &                            41,085 &            6,022 &        1.48 &        30.18 &             4.24 &                 17.28 &           17.02 &         10.16 \\
Spain                    &          10,976 &                            60,681 &            1,621 &        0.83 &        15.32 &             0.56 &                  5.41 &            1.91 &          2.85 \\
Taiwan                   &          10,320 &                            12,712 &            1,356 &        1.62 &        44.81 &                  &                       &                 &               \\
Italy                    &           9,979 &                            59,452 &            2,108 &        0.50 &        14.37 &             0.35 &                  4.83 &            1.60 &          2.61 \\
Australia                &           9,854 &                           105,087 &            1,942 &        0.70 &         8.57 &             0.49 &                  2.87 &            2.22 &          2.68 \\
Russia                   &           9,031 &                            15,445 &            2,071 &        0.52 &        36.90 &             0.49 &                  3.63 &            3.83 &          3.00 \\
South Africa             &           7,748 &                            24,440 &            1,525 &        2.25 &        24.07 &             1.57 &                  8.20 &           10.23 &          7.22 \\
Indonesia                &           7,109 &                            31,606 &            2,054 &        0.73 &        18.36 &             1.98 &                       &           17.88 &          6.20 \\
Poland                   &           6,285 &                            19,456 &            1,043 &        1.17 &        24.42 &             0.95 &                 10.25 &            4.37 &          4.08 \\
Norway                   &           5,859 &                            39,838 &            1,553 &        1.36 &        12.82 &             1.23 &                  5.64 &            4.33 &          4.68 \\
Thailand                 &           5,278 &                            24,980 &              845 &        1.17 &        17.44 &             1.10 &                  4.09 &            6.73 &          4.33 \\
Denmark                  &           5,261 &                            27,334 &              911 &        1.56 &        16.14 &             0.59 &                  9.57 &            3.17 &          3.47 \\
Turkey                   &           4,908 &                             8,071 &              839 &        0.58 &        37.81 &             0.55 &                  5.77 &            2.97 &               \\
Malaysia                 &           4,513 &                            42,226 &              845 &        1.37 &         9.66 &             1.84 &                  3.52 &           13.28 &          5.22 \\
Philippines              &           4,261 &                             6,422 &              872 &        1.33 &        39.88 &             1.98 &                  7.54 &           21.00 &               \\
Belgium                  &           3,917 &                            28,260 &              854 &        0.77 &        12.17 &             0.55 &                  4.81 &            2.12 &          2.58 \\
Argentina                &           3,688 &                            12,289 &            1,167 &        0.70 &        23.08 &             0.93 &                  7.53 &            3.54 &          4.02 \\
Saudi Arabia             &           3,362 &                             2,751 &              597 &        0.47 &        55.00 &             3.42 &                       &            2.22 &               \\
Colombia                 &           3,143 &                             4,206 &            1,069 &        0.96 &        42.77 &                  &                       &            6.30 &          7.17 \\
Portugal                 &           2,457 &                             5,560 &              358 &        1.10 &        30.65 &             0.64 &                  5.20 &            2.71 &          3.17 \\
Nigeria                  &           2,129 &                             1,057 &            1,017 &        0.47 &        66.82 &                  &                 19.86 &           43.23 &               \\
Czechia                  &           2,059 &                            10,764 &              351 &        0.94 &        16.06 &             0.83 &                  4.51 &            2.62 &          3.48 \\
Vietnam                  &           1,998 &                             5,507 &              306 &        0.94 &        26.62 &             1.00 &                  4.67 &            5.44 &          2.92 \\
United Arab Emirates     &           1,964 &                             8,388 &              782 &        0.50 &        18.98 &             1.25 &                 20.48 &            8.16 &               \\
Romania                  &           1,893 &                             5,181 &              280 &        0.91 &        26.76 &             0.75 &                  6.40 &            3.36 &          4.40 \\
Peru                     &           1,813 &                            11,051 &              326 &        0.89 &        14.09 &             1.06 &                  3.70 &            5.33 &          4.37 \\
New Zealand              &           1,768 &                            10,236 &              350 &        0.90 &        14.73 &             0.55 &                  3.77 &            2.50 &          2.71 \\
Israel                   &           1,692 &                             5,006 &              315 &        0.51 &        25.26 &             0.36 &                  3.02 &            2.06 &          1.61 \\
Kazakhstan               &           1,676 &                             2,053 &              424 &        0.90 &        44.95 &             1.35 &                       &           11.55 &          8.14 \\
Greece                   &           1,599 &                             1,676 &              383 &        0.75 &        48.82 &             0.69 &                 10.12 &            3.93 &               \\
Iran                     &           1,504 &                               406 &              168 &        0.39 &        78.76 &             0.78 &                       &            1.21 &          1.32 \\
Egypt                    &           1,444 &                             2,467 &              392 &        0.48 &        36.91 &             1.01 &                  3.43 &            8.55 &               \\
Pakistan                 &           1,379 &                             1,902 &              577 &        0.51 &        42.03 &             2.02 &                       &           26.50 &          8.27 \\
Slovakia                 &           1,237 &                             3,068 &              262 &        1.26 &        28.74 &             1.51 &                  8.49 &            4.91 &          6.51 \\
Morocco                  &           1,004 &                             2,212 &              207 &        0.92 &        31.21 &             0.86 &                  4.13 &            8.41 &               \\
Qatar                    &             993 &                             1,997 &              257 &        0.57 &        33.22 &                  &                  2.51 &            7.15 &          4.39 \\
Ukraine                  &             590 &                             1,652 &               75 &        0.43 &        26.31 &             0.22 &                  1.91 &            1.54 &          0.93 \\
Algeria                  &             586 &                               568 &               87 &        0.33 &        50.77 &             0.34 &                       &            1.09 &               \\
Croatia                  &             544 &                               683 &               99 &        0.97 &        44.34 &             0.70 &                  8.54 &            3.07 &          4.16 \\
Kenya                    &             509 &                               606 &              189 &        0.69 &        45.65 &             1.62 &                  7.29 &           12.65 &          4.81 \\
Ecuador                  &             507 &                             1,832 &               96 &        0.51 &        21.68 &             0.66 &                  7.54 &            2.23 &          1.93 \\
Kuwait                   &             501 &                               409 &                7 &        0.36 &        55.06 &             0.43 &                       &            0.15 &               \\
Venezuela                &             476 &                               486 &               39 &        0.16 &        49.49 &             0.08 &                  1.40 &            0.52 &               \\
Slovenia                 &             448 &                             1,004 &               52 &        0.91 &        30.85 &             0.48 &                  6.98 &            1.75 &          2.06 \\
Serbia and Montenegro    &             436 &                               610 &               47 &        0.94 &        41.65 &             0.45 &                  6.01 &            1.92 &          2.63 \\
Oman                     &             405 &                               711 &              105 &        0.54 &        36.29 &             5.47 &                 11.22 &            4.36 &          2.82 \\
Guatemala                &             325 &                               820 &               81 &        0.50 &        28.40 &             1.18 &                  3.66 &            5.78 &          4.10 \\
Angola                   &             281 &                             1,465 &              152 &        0.25 &        16.08 &             0.53 &                       &           10.22 &               \\
Bangladesh               &             271 &                               754 &               91 &        0.12 &        26.41 &             0.50 &                  2.30 &            9.17 &          2.31 \\
Tunisia                  &             259 &                               287 &               48 &        0.61 &        47.52 &             0.53 &                  3.36 &            2.80 &          1.75 \\
Trinidad and Tobago      &             250 &                               524 &               95 &        1.03 &        32.26 &                  &                       &           12.80 &               \\
Cameroon                 &             234 &                                 8 &               77 &        0.67 &        96.80 &             1.68 &                  8.64 &           53.76 &          7.82 \\
Lithuania                &             227 &                               311 &               34 &        0.47 &        42.16 &             0.42 &                  4.86 &            1.68 &          1.64 \\
Bulgaria                 &             202 &                             1,185 &               22 &        0.34 &        14.59 &             0.18 &                  1.75 &            0.88 &          0.93 \\
Senegal                  &             198 &                                64 &               28 &        0.96 &        75.51 &             0.89 &                  9.46 &           12.55 &          2.60 \\
Cote d'Ivoire            &             176 &                               559 &               68 &        0.38 &        23.94 &             1.23 &                       &           13.06 &          3.59 \\
Iraq                     &             167 &                               955 &               13 &        0.08 &        14.87 &                  &                       &            0.55 &               \\
Zambia                   &             162 &                               660 &               28 &        0.67 &        19.70 &             0.79 &                       &            6.74 &          2.77 \\
Lebanon                  &             160 &                               186 &               20 &        0.33 &        46.33 &             0.30 &                       &            1.05 &          1.85 \\
Cambodia                 &             153 &                               421 &               26 &        0.75 &        26.64 &             0.90 &                  5.28 &            9.90 &          6.71 \\
Honduras                 &             152 &                               327 &               26 &        0.70 &        31.75 &             0.69 &                  3.59 &            3.90 &          1.91 \\
El Salvador              &             150 &                               458 &               33 &        0.62 &        24.65 &             0.81 &                  4.19 &            2.89 &          3.63 \\
Namibia                  &             146 &                               379 &               29 &        1.20 &        27.78 &             0.76 &                  5.50 &            6.08 &               \\
Nicaragua                &             144 &                            17,917 &               43 &        1.16 &         0.80 &             2.02 &                   inf &            7.83 &          8.32 \\
Bolivia                  &             138 &                               283 &               24 &        0.40 &        32.76 &             0.35 &                  1.38 &            1.72 &               \\
Jamaica                  &             136 &                               111 &               54 &        0.93 &        54.98 &             1.50 &                 13.99 &           10.77 &          6.57 \\
Tanzania                 &             135 &                               249 &               48 &        0.26 &        35.23 &             0.83 &                  6.21 &            6.72 &          2.39 \\
Botswana                 &             129 &                               361 &               19 &        0.80 &        26.41 &             0.49 &                       &            2.87 &               \\
Iceland                  &             129 &                               111 &               18 &        0.63 &        53.84 &             0.26 &                  3.59 &            1.34 &          1.19 \\
Congo DRC                &             127 &                                83 &               21 &        0.32 &        60.52 &             0.62 &                  3.70 &           10.08 &          2.73 \\
Latvia                   &             119 &                               346 &               16 &        0.39 &        25.65 &             0.24 &                  3.44 &            1.55 &          0.95 \\
Ethiopia                 &             116 &                               120 &               34 &        0.16 &        49.10 &             0.39 &                       &            5.03 &          0.95 \\
Sri Lanka                &              97 &                               546 &               12 &        0.12 &        15.04 &             0.13 &                  1.24 &            0.95 &          0.69 \\
Estonia                  &              96 &                               148 &               11 &        0.36 &        39.44 &             0.19 &                  2.34 &            0.86 &          0.80 \\
Monaco                   &              96 &                               395 &               12 &        1.42 &        19.53 &                  &                       &           11.22 &         12.73 \\
Azerbaijan               &              95 &                               402 &               28 &        0.18 &        19.17 &             0.37 &                  1.41 &            4.63 &          1.99 \\
Gabon                    &              93 &                                74 &               26 &        0.58 &        55.85 &                  &                       &            9.42 &          5.46 \\
Madagascar               &              90 &                               110 &               28 &        0.71 &        44.95 &             2.44 &                       &           10.61 &          9.41 \\
Belarus                  &              86 &                               217 &               16 &        0.14 &        28.40 &             0.11 &                  0.86 &            0.69 &          0.53 \\
Ghana                    &              85 &                             1,156 &                9 &        0.15 &         6.83 &             0.13 &                  0.68 &            1.02 &          0.33 \\
Mozambique               &              81 &                               481 &               19 &        0.53 &        14.38 &             0.64 &                       &            7.15 &          2.14 \\
Liechtenstein            &              80 &                               119 &                5 &        1.25 &        40.41 &                  &                       &                 &               \\
Zimbabwe                 &              78 &                               238 &               27 &        0.42 &        24.79 &             0.90 &                  7.30 &            7.79 &          2.44 \\
Guinea                   &              78 &                               139 &               23 &        0.75 &        35.88 &             1.67 &                       &           38.57 &          9.46 \\
Bosnia and Herzegovina   &              75 &                                55 &               10 &        0.41 &        57.74 &             0.24 &                  3.93 &            0.84 &               \\
Niger                    &              75 &                                59 &               35 &        0.66 &        55.96 &             2.86 &                       &           16.91 &          8.49 \\
Sudan                    &              74 &                                 0 &               26 &        0.16 &       100.00 &             0.95 &                       &            3.92 &               \\
Malawi                   &              72 &                                72 &               31 &        0.92 &        50.32 &             2.57 &                 12.97 &           16.78 &          8.17 \\
Togo                     &              72 &                                33 &               12 &        1.27 &        68.60 &             1.18 &                 10.83 &           16.34 &          4.25 \\
North Macedonia          &              70 &                                68 &                9 &        0.62 &        50.72 &             0.48 &                  5.19 &            1.96 &               \\
Congo, Rep.              &              67 &                               103 &               24 &        0.48 &        39.18 &             1.35 &                       &           14.21 &          3.97 \\
Laos                     &              62 &                               197 &                4 &        0.41 &        24.00 &             0.19 &                  1.36 &            3.43 &          0.96 \\
Reunion                  &              61 &                                 8 &               36 &        0.28 &        88.00 &                  &                       &                 &               \\
New Caledonia            &              59 &                                25 &               18 &        0.62 &        69.86 &                  &                       &                 &               \\
Mali                     &              56 &                                28 &               14 &        0.37 &        66.24 &             0.69 &                       &            9.85 &          2.64 \\
Benin                    &              53 &                                13 &                9 &        0.40 &        80.52 &             0.69 &                  7.21 &           10.87 &          2.19 \\
North Korea              &              51 &                                15 &               16 &        0.26 &        76.95 &                  &                       &                 &               \\
Libya                    &              51 &                                18 &                0 &        0.11 &        73.78 &             0.00 &                       &                 &               \\
Nepal                    &              48 &                               132 &               15 &        0.18 &        26.86 &             0.31 &                  1.89 &            4.95 &          1.26 \\
Moldova                  &              42 &                                12 &                1 &        0.43 &        78.23 &             0.05 &                  0.43 &            0.23 &          0.15 \\
Uzbekistan               &              42 &                                 0 &                1 &        0.06 &       100.00 &             0.01 &                       &            0.08 &          0.03 \\
Chad                     &              41 &                                 1 &               14 &        0.36 &        97.58 &             0.79 &                       &           13.50 &          5.01 \\
Yemen                    &              40 &                                11 &                0 &        0.13 &        78.49 &             0.00 &                       &            0.00 &               \\
Armenia                  &              38 &                                16 &                0 &        0.32 &        69.97 &             0.01 &                  0.04 &            0.07 &          0.04 \\
Rwanda                   &              36 &                                 6 &               16 &        0.40 &        85.12 &             1.20 &                  7.65 &            7.91 &          4.68 \\
Guam                     &              35 &                                84 &                2 &        0.60 &        29.37 &                  &                       &                 &               \\
Eswatini                 &              35 &                                90 &                7 &        0.79 &        27.83 &             0.62 &                  6.61 &            5.45 &          2.30 \\
Montenegro               &              34 &                                18 &                4 &        0.73 &        64.91 &             0.31 &                  6.02 &            1.60 &               \\
Albania                  &              31 &                                15 &                3 &        0.23 &        67.72 &             0.12 &                  1.33 &            0.85 &          0.62 \\
Tajikistan               &              30 &                                 1 &                4 &        0.37 &        96.50 &             0.25 &                       &            2.67 &          1.13 \\
Equatorial Guinea        &              29 &                                 0 &                1 &        0.19 &       100.00 &             0.08 &                       &            1.10 &               \\
Brunei                   &              29 &                                25 &                2 &        0.20 &        53.79 &             0.10 &                       &            0.66 &          0.38 \\
Guyana                   &              28 &                                 6 &               13 &        0.60 &        83.33 &             1.26 &                       &            8.78 &          5.14 \\
Lesotho                  &              26 &                                70 &                8 &        1.13 &        27.33 &             0.90 &                 11.98 &            6.15 &          4.46 \\
Afghanistan              &              26 &                                 6 &                2 &        0.13 &        81.64 &             0.13 &                  0.84 &            2.09 &          0.29 \\
Timor-Leste              &              26 &                                35 &                2 &        1.62 &        42.43 &             2.13 &                       &            5.50 &          1.44 \\
US Virgin Islands        &              24 &                                64 &                2 &        0.62 &        27.44 &                  &                       &                 &               \\
Mongolia                 &              23 &                               101 &                4 &        0.18 &        18.24 &             0.15 &                  0.98 &            1.26 &          0.64 \\
Mauritania               &              21 &                                 0 &                4 &        0.31 &       100.00 &             0.35 &                       &            3.41 &          2.56 \\
Aruba                    &              20 &                                57 &                3 &        0.66 &        25.64 &             0.47 &                       &                 &          1.66 \\
French Polynesia         &              20 &                                93 &                7 &        0.34 &        17.33 &                  &                       &                 &               \\
Sierra Leone             &              17 &                                 1 &                3 &        0.42 &        93.80 &             0.74 &                  6.60 &            5.46 &          1.80 \\
Syria                    &              16 &                                 0 &              N/A &        0.07 &       100.00 &                  &                       &                 &               \\
Gambia                   &              16 &                                 0 &                3 &        1.07 &       100.00 &             2.17 &                       &           20.70 &         10.11 \\
Cuba                     &              16 &                                 0 &              N/A &        0.02 &       100.00 &                  &                       &                 &               \\
Kyrgyz Republic          &              15 &                                 0 &              N/A &        0.20 &       100.00 &                  &                       &                 &               \\
Seychelles               &              15 &                                20 &                5 &        1.07 &        42.08 &             1.08 &                  5.35 &            9.35 &          9.00 \\
Fiji                     &              14 &                               135 &                3 &        0.28 &         9.17 &             0.23 &                  1.72 &            2.55 &          1.36 \\
Turks and Caicos Islands &              13 &                                 0 &              N/A &        1.35 &       100.00 &                  &                       &                 &               \\
Somalia                  &              12 &                                 0 &              N/A &        0.29 &       100.00 &                  &                       &                 &               \\
Greenland                &              12 &                                23 &                1 &        0.42 &        33.45 &                  &                       &                 &               \\
Jordan                   &              12 &                               310 &                2 &        0.03 &         3.60 &             0.03 &                  0.19 &            0.11 &          0.15 \\
Bhutan                   &              11 &                                16 &                2 &        0.52 &        40.42 &             0.60 &                  1.32 &            3.49 &          1.29 \\
Cape Verde               &              11 &                                28 &                1 &        0.60 &        27.55 &             0.23 &                  1.82 &            1.36 &          0.83 \\
Djibouti                 &              10 &                                 4 &                2 &        0.39 &        70.07 &             0.70 &                       &            6.29 &          2.60 \\
Guinea-Bissau            &               8 &                                 0 &                1 &        0.67 &       100.00 &             1.11 &                       &           14.87 &          4.51 \\
Andorra                  &               8 &                                 0 &                1 &        0.26 &       100.00 &                  &                       &            0.65 &          0.90 \\
Maldives                 &               7 &                                29 &                1 &        0.17 &        20.01 &             0.16 &                  0.75 &            0.53 &          0.77 \\
Samoa                    &               7 &                                 2 &                1 &        0.90 &        81.15 &             0.61 &                  5.92 &            3.48 &          3.44 \\
Solomon Islands          &               6 &                                 6 &                0 &        0.46 &        53.13 &             0.12 &                  0.65 &            0.99 &               \\
Northern Mariana Islands &               6 &                                 0 &                0 &        0.56 &       100.00 &                  &                       &                 &               \\
Vanuatu                  &               5 &                                 2 &                0 &        0.67 &        77.57 &             0.00 &                       &            0.00 &          0.00 \\
Dominica                 &               5 &                                 1 &                1 &        1.03 &        82.69 &             1.18 &                       &            7.59 &          5.93 \\
Uganda                   &               5 &                               429 &                0 &        0.02 &         1.22 &             0.01 &                  0.19 &            0.13 &          0.07 \\
Faroe Islands            &               5 &                                 8 &                0 &        0.17 &        36.29 &                  &                       &                 &               \\
Kosovo                   &               4 &                                 0 &              N/A &        0.06 &       100.00 &                  &                       &                 &               \\
St. Vincent \& Grenadines &               4 &                                 0 &              N/A &        0.49 &       100.00 &                  &                       &                 &               \\
Central African Republic &               3 &                                 0 &                1 &        0.17 &       100.00 &             0.61 &                  4.69 &            7.31 &               \\
Haiti                    &               3 &                                 0 &              N/A &        0.02 &       100.00 &                  &                       &                 &               \\
Dominican Republic       &               2 &                             1,207 &                0 &        0.00 &         0.15 &             0.00 &                  0.02 &            0.01 &               \\
Tonga                    &               2 &                                 0 &                1 &        0.35 &       100.00 &             0.95 &                       &            5.99 &               \\
Sao Tome and Principe    &               1 &                                 0 &              N/A &        0.16 &       100.00 &                  &                       &                 &               \\
Turkmenistan             &               1 &                                 0 &              N/A &        0.00 &       100.00 &                  &                       &                 &               \\
Burundi                  &               0 &                                 0 &              N/A &        0.01 &       100.00 &                  &                       &                 &               \\
French Guiana            &               0 &                                 0 &              N/A &        0.00 &       100.00 &                  &                       &                 &               \\
Anguilla                 &               0 &                                 0 &              N/A &        0.03 &       100.00 &                  &                       &                 &               \\
Suriname                 &               0 &                                 0 &                0 &        0.00 &       100.00 &             0.00 &                       &            0.00 &               \\
\end{longtable}


==> Tables/summary_log_winners.tex <==
\begin{longtable}{llllllllll}
\caption{\textcolor{red}{NEW TABLE}Countries acting as profit destinations, estimated by the logarithmic model}\}
\label{tab:lossers_log}\\
\toprule
{} & Profits Shifted & Profits (groups positive profits) & Tax Revenue Loss & PS\_in\_\%GDP & PS\_in\_\%booked & TRG\_\%tax\_revenue & TRG\_\%corp\_tax\_revenue & TRG\_\%health\_exp & TRG\_\%educ\_exp \\
Country                        &                 &                                   &                  &            &               &                  &                       &                 &               \\
\midrule
\endfirsthead
\caption[]{\textcolor{red}{NEW TABLE}Countries acting as profit destinations, estimated by the logarithmic model}\} \\
\toprule
{} & Profits Shifted & Profits (groups positive profits) & Tax Revenue Loss & PS\_in\_\%GDP & PS\_in\_\%booked & TRG\_\%tax\_revenue & TRG\_\%corp\_tax\_revenue & TRG\_\%health\_exp & TRG\_\%educ\_exp \\
Country                        &                 &                                   &                  &            &               &                  &                       &                 &               \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
United Kingdom                 &         190,160 &                           367,449 &           13,933 &       6.78 &         51.75 &             1.90 &                 18.96 &            6.25 &          9.02 \\
Cayman Islands                 &         133,045 &                           133,045 &              225 &    2635.21 &        100.00 &                  &                       &                 &               \\
Luxembourg                     &          83,360 &                            96,860 &            1,459 &     128.86 &         86.06 &             8.34 &                 46.49 &           49.82 &         57.88 \\
Singapore                      &          79,058 &                           126,182 &            4,154 &      23.89 &         62.65 &             9.33 &                 32.41 &           67.51 &         42.38 \\
Canada                         &          59,342 &                           179,683 &            7,678 &       3.49 &         33.03 &             1.64 &                 12.98 &            5.77 &               \\
Netherlands                    &          59,256 &                           143,699 &            3,573 &       6.91 &         41.24 &             1.81 &                 14.88 &            6.13 &          7.71 \\
Bermuda                        &          35,089 &                            36,313 &              615 &     508.15 &         96.63 &                  &                       &                 &        536.30 \\
Switzerland                    &          32,231 &                           113,369 &            2,598 &       4.49 &         28.43 &             1.75 &                 12.40 &            9.99 &          7.13 \\
Puerto Rico                    &          31,090 &                            32,090 &              498 &      30.20 &         96.88 &                  &                       &                 &          7.70 \\
Ireland                        &          18,124 &                            54,350 &            1,919 &       5.71 &         33.35 &             2.91 &                 23.11 &            9.87 &         13.46 \\
Jersey                         &          13,311 &                            13,311 &              130 &     230.80 &        100.00 &                  &                       &                 &               \\
Austria                        &           9,571 &                            30,046 &            1,088 &       2.26 &         31.85 &             0.92 &                 11.25 &            3.44 &          4.71 \\
Hong Kong                      &           8,567 &                            72,175 &              667 &       2.68 &         11.87 &             1.48 &                  3.63 &                 &          6.01 \\
British Virgin Islands         &           7,868 &                            11,454 &               34 &     616.60 &         68.69 &                  &                       &                 &         80.02 \\
Sweden                         &           7,729 &                            50,833 &              843 &       1.42 &         15.20 &             0.47 &                  5.63 &            1.69 &          2.04 \\
Isle of Man                    &           7,192 &                             7,192 &               47 &      99.91 &        100.00 &                  &                       &                 &               \\
Mauritius                      &           5,939 &                             7,143 &              135 &      47.33 &         83.15 &             5.83 &                 43.99 &           46.37 &         23.56 \\
Brazil                         &           5,326 &                            94,295 &            1,208 &       0.26 &          5.65 &             0.26 &                  2.00 &            1.58 &          0.98 \\
Barbados                       &           4,776 &                             5,696 &               48 &      99.58 &         83.86 &             4.00 &                 38.55 &           29.78 &         19.48 \\
Gibraltar                      &           4,588 &                             4,588 &                1 &     212.39 &        100.00 &                  &                       &                 &               \\
Finland                        &           2,692 &                            15,493 &              393 &       1.03 &         17.38 &             0.49 &                  6.60 &            2.01 &          2.17 \\
Macao                          &           2,360 &                             4,637 &              295 &       4.66 &         50.90 &             1.88 &                 47.43 &                 &         21.55 \\
Cyprus                         &           1,491 &                             2,145 &               44 &       6.40 &         69.51 &             0.78 &                  3.19 &            6.42 &          3.01 \\
Chile                          &           1,368 &                            23,125 &              210 &       0.51 &          5.92 &             0.45 &                  5.22 &            1.96 &          1.58 \\
OAF                            &           1,010 &                             1,448 &              332 &            &         69.75 &                  &                       &                 &               \\
Netherlands Antilles           &             953 &                             1,103 &                4 &      30.46 &         86.37 &                  &                       &                 &          2.43 \\
Malta                          &             943 &                             5,589 &               23 &       7.55 &         16.87 &             0.71 &                  3.07 &            3.24 &          3.03 \\
OTE                            &             700 &                               725 &               62 &            &         96.56 &                  &                       &                 &               \\
Hungary                        &             560 &                             7,239 &              135 &       0.39 &          7.73 &             0.37 &                  5.72 &            2.01 &          2.12 \\
Bahamas                        &             390 &                               914 &                0 &       3.30 &         42.66 &             0.00 &                   inf &            0.01 &               \\
Panama                         &             311 &                             2,585 &               25 &       0.57 &         12.02 &             0.46 &                  3.05 &            1.03 &               \\
Costa Rica                     &             263 &                             1,837 &               30 &       0.46 &         14.33 &             0.39 &                  2.03 &            0.96 &          0.76 \\
Uruguay                        &             249 &                             1,797 &               37 &       0.43 &         13.88 &             0.32 &                  2.48 &            1.03 &          1.31 \\
Micronesia                     &             249 &                               331 &               31 &      70.06 &         75.17 &            50.55 &                 74.85 &          276.76 &         69.87 \\
Guernsey                       &             215 &                               493 &                1 &       6.27 &         43.55 &                  &                       &                 &               \\
Bahrain                        &             196 &                               508 &                3 &       0.57 &         38.51 &             0.71 &                  5.88 &            0.27 &          0.30 \\
Papua New Guinea               &             185 &                             1,569 &               17 &       0.82 &         11.76 &             0.49 &                       &            4.38 &          3.94 \\
Marshall Islands               &             171 &                               181 &                0 &      83.20 &         94.26 &             0.00 &                       &            0.00 &               \\
St. Lucia                      &              73 &                                79 &                0 &       3.95 &         92.38 &             0.00 &                  0.00 &            0.00 &          0.00 \\
South Sudan                    &              62 &                                66 &                0 &       0.57 &         93.48 &                  &                       &            0.02 &          0.01 \\
Georgia                        &              58 &                               149 &                9 &       0.35 &         39.07 &             0.22 &                  2.04 &            2.16 &          1.70 \\
Paraguay                       &              55 &                               427 &                4 &       0.15 &         12.97 &             0.12 &                  0.59 &            0.39 &          0.33 \\
St. Kitts and Nevis            &              42 &                                73 &                0 &       4.52 &         58.19 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Myanmar                        &              21 &                               789 &                3 &       0.03 &          2.71 &             0.05 &                       &            0.52 &          0.20 \\
Liberia                        &              21 &                               109 &                0 &       0.68 &         19.39 &             0.00 &                       &            0.03 &          0.01 \\
Netherlands Antilles           &              16 &                             1,392 &                0 &       0.15 &          1.17 &                  &                       &                 &               \\
British Indian Ocean Territory &               8 &                                 8 &                0 &            &        100.00 &                  &                       &                 &               \\
Palau                          &               3 &                                 8 &                0 &       1.23 &         39.07 &             0.00 &                       &            0.00 &               \\
American Samoa                 &               2 &                                23 &                0 &       0.38 &         10.86 &                  &                       &                 &               \\
Burkina Faso                   &               2 &                               203 &                0 &       0.02 &          1.12 &             0.00 &                  0.03 &            0.03 &          0.01 \\
Bouvet Island                  &               2 &                                 2 &                0 &            &        100.00 &                  &                       &                 &               \\
Belize                         &               1 &                                 2 &                0 &       0.05 &         43.77 &             0.00 &                       &            0.00 &          0.00 \\
\end{longtable}


==> Tables/summary_mis_losers.tex <==
\begin{longtable}{llllllllll}
\caption{\textcolor{red}{NEW TABLE}Countries acting as profit origins, estimated by the misalignment model}\}
\label{tab:winners_mis}\\
\toprule
{} & Profits Shifted & Profits (all groups) & Tax Revenue Loss & PS\_out\_\%GDP & PS\_out\_\%base & TRL\_\%tax\_revenue & TRL\_\%corp\_tax\_revenue & TRL\_\%health\_exp & TRL\_\%educ\_exp \\
Country                  &                 &                      &                  &             &              &                  &                       &                 &               \\
\midrule
\endfirsthead
\caption[]{\textcolor{red}{NEW TABLE}Countries acting as profit origins, estimated by the misalignment model}\} \\
\toprule
{} & Profits Shifted & Profits (all groups) & Tax Revenue Loss & PS\_out\_\%GDP & PS\_out\_\%base & TRL\_\%tax\_revenue & TRL\_\%corp\_tax\_revenue & TRL\_\%health\_exp & TRL\_\%educ\_exp \\
Country                  &                 &                      &                  &             &              &                  &                       &                 &               \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
United States            &         287,971 &              954,310 &           85,258 &        1.52 &        23.18 &             2.32 &                 23.70 &            5.43 &          9.12 \\
Germany                  &          82,717 &              175,971 &           15,117 &        2.24 &        31.98 &             1.76 &                 21.74 &            4.77 &          8.33 \\
France                   &          82,377 &               92,626 &           20,619 &        3.10 &        47.07 &             2.70 &                 33.70 &            9.44 &         14.21 \\
Japan                    &          71,961 &              346,261 &           19,731 &        1.42 &        17.21 &             2.15 &                 10.03 &            4.28 &         11.28 \\
India                    &          33,269 &               70,523 &           13,885 &        1.43 &        32.05 &             3.51 &                 17.43 &           64.86 &         15.46 \\
Venezuela                &          21,079 &              -20,977 &            1,750 &        6.90 &     20634.27 &             3.52 &                 62.04 &           22.89 &               \\
Mexico                   &          19,479 &               56,136 &            6,605 &        1.63 &        25.76 &             4.65 &                 18.96 &           18.67 &         11.14 \\
Brazil                   &          14,666 &               80,658 &            3,327 &        0.72 &        15.39 &             0.71 &                  5.50 &            4.36 &          2.69 \\
Hungary                  &          14,259 &               -5,750 &            3,441 &       10.03 &       167.56 &             9.47 &                145.81 &           51.19 &         54.13 \\
Italy                    &          13,024 &               54,621 &            2,752 &        0.65 &        19.25 &             0.46 &                  6.30 &            2.09 &          3.40 \\
Poland                   &           9,799 &               20,457 &            1,625 &        1.83 &        32.39 &             1.48 &                 15.98 &            6.81 &          6.36 \\
United Arab Emirates     &           9,238 &               21,944 &            3,678 &        2.35 &        29.63 &             5.89 &                 96.29 &           38.38 &               \\
Colombia                 &           8,241 &                5,258 &            2,802 &        2.51 &        61.05 &                  &                       &           16.51 &         18.80 \\
Spain                    &           7,923 &               63,375 &            1,170 &        0.60 &        11.11 &             0.40 &                  3.91 &            1.38 &          2.06 \\
South Africa             &           6,564 &               23,333 &            1,292 &        1.91 &        21.95 &             1.33 &                  6.95 &            8.67 &          6.11 \\
Chad                     &           5,920 &               -6,406 &            2,072 &       51.75 &     -1218.17 &           113.44 &                       &         1949.36 &        723.32 \\
Nigeria                  &           5,627 &               10,061 &            2,689 &        1.25 &        35.87 &                  &                 52.50 &          114.29 &               \\
Philippines              &           5,276 &               13,304 &            1,079 &        1.65 &        28.40 &             2.46 &                  9.33 &           26.00 &               \\
Romania                  &           4,232 &                5,500 &              626 &        2.03 &        43.48 &             1.67 &                 14.32 &            7.52 &          9.83 \\
Saudi Arabia             &           3,826 &               10,737 &              679 &        0.53 &        26.27 &             3.89 &                       &            2.52 &               \\
Russia                   &           3,514 &               35,355 &              806 &        0.20 &         9.04 &             0.19 &                  1.41 &            1.49 &          1.17 \\
Greece                   &           3,266 &                2,485 &              782 &        1.54 &        56.79 &             1.40 &                 20.67 &            8.02 &               \\
Argentina                &           3,231 &               14,757 &            1,023 &        0.61 &        17.96 &             0.81 &                  6.60 &            3.10 &          3.52 \\
Belgium                  &           2,805 &               28,089 &              612 &        0.55 &         9.08 &             0.39 &                  3.44 &            1.52 &          1.84 \\
Vietnam                  &           2,570 &                8,773 &              394 &        1.21 &        22.66 &             1.29 &                  6.00 &            7.00 &          3.76 \\
Indonesia                &           2,321 &               31,962 &              670 &        0.24 &         6.77 &             0.65 &                       &            5.84 &          2.02 \\
Egypt                    &           2,079 &                6,514 &              565 &        0.70 &        24.19 &             1.45 &                  4.94 &           12.31 &               \\
Congo DRC                &           1,965 &               -1,687 &              328 &        4.94 &       707.43 &             9.62 &                 57.20 &          155.69 &         42.24 \\
Qatar                    &           1,614 &                5,230 &              417 &        0.92 &        23.58 &                  &                  4.08 &           11.62 &          7.13 \\
Pakistan                 &           1,603 &                4,501 &              671 &        0.60 &        26.27 &             2.35 &                       &           30.81 &          9.61 \\
Congo, Rep.              &           1,591 &               -1,301 &              572 &       11.55 &       548.32 &            32.21 &                       &          339.05 &         94.67 \\
Turkey                   &           1,432 &               18,641 &              245 &        0.17 &         7.13 &             0.16 &                  1.68 &            0.87 &               \\
Kenya                    &           1,412 &                  714 &              526 &        1.92 &        66.42 &             4.50 &                 20.24 &           35.12 &         13.36 \\
Cameroon                 &           1,228 &                 -495 &              405 &        3.54 &       167.67 &             8.81 &                 45.42 &          282.53 &         41.12 \\
Zambia                   &           1,105 &                 -326 &              191 &        4.57 &       141.80 &             5.40 &                       &           45.94 &         18.86 \\
Guernsey                 &           1,089 &               -1,057 &                7 &       31.83 &      3347.35 &                  &                       &                 &               \\
Slovakia                 &           1,026 &                4,210 &              218 &        1.05 &        19.60 &             1.25 &                  7.04 &            4.07 &          5.40 \\
Ukraine                  &           1,015 &                2,277 &              130 &        0.74 &        30.84 &             0.39 &                  3.29 &            2.65 &          1.60 \\
Trinidad and Tobago      &             975 &                  617 &              371 &        4.01 &        61.26 &                  &                       &           49.98 &               \\
Iran                     &             940 &                4,968 &              105 &        0.24 &        15.90 &             0.48 &                       &            0.76 &          0.83 \\
Morocco                  &             907 &                3,332 &              187 &        0.83 &        21.39 &             0.78 &                  3.73 &            7.60 &               \\
Senegal                  &             895 &                 -217 &              125 &        4.34 &       131.94 &             4.01 &                 42.73 &           56.67 &         11.73 \\
Bahamas                  &             891 &                   16 &                0 &        7.53 &        98.24 &             0.00 &                   inf &            0.01 &               \\
Sudan                    &             890 &                 -612 &              311 &        1.92 &       320.26 &            11.39 &                       &           47.17 &               \\
Gabon                    &             856 &                 -505 &              235 &        5.29 &       243.78 &                  &                       &           86.52 &         50.10 \\
Tunisia                  &             835 &                  174 &              153 &        1.97 &        82.80 &             1.70 &                 10.82 &            9.01 &          5.62 \\
Uganda                   &             804 &                 -489 &               66 &        2.53 &       255.76 &             2.05 &                 28.40 &           18.99 &         10.02 \\
Cote d'Ivoire            &             769 &                 -106 &              296 &        1.66 &       115.96 &             5.39 &                       &           57.15 &         15.70 \\
Serbia and Montenegro    &             755 &                1,164 &               81 &        1.62 &        39.35 &             0.77 &                 10.41 &            3.33 &          4.57 \\
Slovenia                 &             751 &                1,351 &               87 &        1.53 &        35.72 &             0.81 &                 11.70 &            2.92 &          3.45 \\
US Virgin Islands        &             729 &                 -517 &               49 &       18.78 &       343.95 &                  &                       &                 &               \\
Kazakhstan               &             657 &               11,566 &              166 &        0.35 &         5.38 &             0.53 &                       &            4.53 &          3.19 \\
Honduras                 &             640 &                  314 &              111 &        2.95 &        67.10 &             2.90 &                 15.08 &           16.39 &          8.01 \\
Uzbekistan               &             615 &                 -519 &               18 &        0.93 &       641.23 &             0.16 &                       &            1.15 &          0.46 \\
Mozambique               &             612 &                 -105 &              140 &        4.04 &       120.83 &             4.82 &                       &           54.11 &         16.18 \\
Oman                     &             603 &                1,348 &              156 &        0.81 &        30.92 &             8.15 &                 16.73 &            6.50 &          4.21 \\
Angola                   &             598 &                3,242 &              325 &        0.54 &        15.57 &             1.12 &                       &           21.78 &               \\
Paraguay                 &             566 &                  -59 &               45 &        1.51 &       111.59 &             1.27 &                  6.03 &            4.02 &          3.41 \\
Guyana                   &             543 &                 -492 &              247 &       11.84 &      1056.98 &            24.67 &                       &          172.36 &        100.82 \\
Bulgaria                 &             542 &                2,091 &               58 &        0.91 &        20.58 &             0.47 &                  4.68 &            2.35 &          2.50 \\
Syria                    &             504 &                 -494 &              N/A &        2.28 &      4957.30 &                  &                       &                 &               \\
Tanzania                 &             487 &                  185 &              171 &        0.94 &        72.46 &             2.99 &                 22.37 &           24.18 &          8.61 \\
South Korea              &             441 &              102,984 &              101 &        0.03 &         0.43 &             0.04 &                  0.19 &            0.17 &          0.15 \\
Andorra                  &             409 &                 -421 &               43 &       13.19 &     -3269.44 &                  &                       &           32.70 &         45.16 \\
Croatia                  &             397 &                1,913 &               73 &        0.70 &        17.18 &             0.51 &                  6.23 &            2.24 &          3.04 \\
Sierra Leone             &             389 &                 -365 &               73 &        9.35 &      1624.87 &            16.60 &                148.09 &          122.53 &         40.42 \\
Costa Rica               &             365 &                2,170 &               42 &        0.64 &        14.41 &             0.54 &                  2.82 &            1.33 &          1.06 \\
Bangladesh               &             341 &                1,776 &              115 &        0.15 &        16.12 &             0.63 &                  2.91 &           11.56 &          2.91 \\
Estonia                  &             318 &                  216 &               36 &        1.18 &        59.53 &             0.63 &                  7.73 &            2.84 &          2.66 \\
Rwanda                   &             318 &                 -210 &              141 &        3.55 &       295.76 &            10.70 &                 68.12 &           70.43 &         41.64 \\
Ethiopia                 &             301 &                  122 &               87 &        0.41 &        71.12 &             1.00 &                       &           13.05 &          2.46 \\
El Salvador              &             293 &                  538 &               64 &        1.22 &        35.28 &             1.58 &                  8.20 &            5.65 &          7.10 \\
Samoa                    &             289 &                 -289 &               46 &       36.15 &    -43024.27 &            24.48 &                238.83 &          140.60 &        138.79 \\
Jamaica                  &             287 &                  219 &              114 &        1.97 &        56.73 &             3.17 &                 29.50 &           22.72 &         13.85 \\
Albania                  &             265 &                 -147 &               26 &        1.99 &       223.97 &             1.04 &                 11.46 &            7.33 &          5.38 \\
Afghanistan              &             251 &                 -168 &               19 &        1.29 &       304.83 &             1.25 &                  8.15 &           20.22 &          2.79 \\
Liberia                  &             250 &                   46 &                0 &        8.04 &        84.54 &             0.03 &                       &            0.33 &          0.16 \\
Nicaragua                &             236 &                  330 &               70 &        1.91 &        41.71 &             3.32 &                   inf &           12.85 &         13.65 \\
Mongolia                 &             221 &                 -117 &               37 &        1.78 &       212.04 &             1.47 &                  9.59 &           12.36 &          6.25 \\
Uruguay                  &             212 &                1,693 &               31 &        0.37 &        11.14 &             0.28 &                  2.11 &            0.87 &          1.11 \\
Bosnia and Herzegovina   &             211 &                  143 &               28 &        1.15 &        59.62 &             0.68 &                 11.05 &            2.37 &               \\
Dominican Republic       &             206 &                1,616 &               34 &        0.28 &        11.30 &             0.34 &                  2.15 &            1.73 &               \\
Iceland                  &             201 &                  275 &               29 &        0.98 &        42.24 &             0.41 &                  5.61 &            2.10 &          1.85 \\
North Macedonia          &             198 &                   99 &               25 &        1.76 &        66.80 &             1.36 &                 14.82 &            5.58 &               \\
Liechtenstein            &             190 &                  285 &               13 &        2.95 &        40.04 &                  &                       &                 &               \\
New Caledonia            &             183 &                   39 &               57 &        1.92 &        82.43 &                  &                       &                 &               \\
Madagascar               &             179 &                  162 &               57 &        1.41 &        52.63 &             4.88 &                       &           21.18 &         18.78 \\
Benin                    &             155 &                   55 &               27 &        1.19 &        73.62 &             2.01 &                 21.17 &           31.92 &          6.43 \\
Reunion                  &             146 &                   78 &               85 &        0.68 &        65.15 &                  &                       &                 &               \\
Moldova                  &             144 &                    9 &                3 &        1.46 &        94.39 &             0.16 &                  1.47 &            0.77 &          0.51 \\
Laos                     &             139 &                  214 &                9 &        0.91 &        39.34 &             0.43 &                  3.02 &            7.65 &          2.14 \\
Nepal                    &             136 &                  294 &               41 &        0.50 &        31.58 &             0.87 &                  5.28 &           13.88 &          3.54 \\
Montenegro               &             135 &                    3 &               15 &        2.87 &        98.14 &             1.24 &                 23.81 &            6.34 &               \\
Tajikistan               &             132 &                  -32 &               19 &        1.65 &       132.41 &             1.10 &                       &           11.79 &          4.98 \\
Niger                    &             107 &                  275 &               50 &        0.96 &        28.09 &             4.12 &                       &           24.36 &         12.22 \\
Guam                     &              97 &                   58 &                5 &        1.66 &        62.72 &                  &                       &                 &               \\
Lithuania                &              96 &                1,114 &               14 &        0.20 &         7.93 &             0.18 &                  2.06 &            0.71 &          0.69 \\
Guinea                   &              95 &                  290 &               28 &        0.91 &        24.60 &             2.04 &                       &           47.03 &         11.53 \\
Kyrgyz Republic          &              91 &                  -43 &              N/A &        1.21 &       191.96 &                  &                       &                 &               \\
Gambia                   &              84 &                  -31 &               18 &        5.49 &       159.07 &            11.15 &                       &          106.61 &         52.05 \\
Togo                     &              75 &                  208 &               12 &        1.31 &        26.37 &             1.22 &                 11.19 &           16.89 &          4.39 \\
Armenia                  &              64 &                   85 &                0 &        0.55 &        42.71 &             0.01 &                  0.07 &            0.11 &          0.06 \\
Malawi                   &              57 &                  241 &               25 &        0.72 &        19.01 &             2.01 &                 10.13 &           13.11 &          6.39 \\
Yemen                    &              55 &                   90 &                0 &        0.17 &        38.09 &             0.00 &                       &            0.00 &               \\
North Korea              &              55 &                  137 &               17 &        0.28 &        28.66 &                  &                       &                 &               \\
Mauritania               &              52 &                   23 &                9 &        0.76 &        69.22 &             0.86 &                       &            8.32 &          6.25 \\
Turks and Caicos Islands &              49 &                   -6 &              N/A &        5.20 &       114.94 &                  &                       &                 &               \\
Belarus                  &              47 &                  564 &                9 &        0.07 &         7.66 &             0.06 &                  0.47 &            0.38 &          0.29 \\
Zimbabwe                 &              45 &                  399 &               16 &        0.24 &        10.16 &             0.52 &                  4.21 &            4.49 &          1.40 \\
Brunei                   &              40 &                   92 &                3 &        0.28 &        30.11 &             0.14 &                       &            0.92 &          0.53 \\
Somalia                  &              34 &                    9 &              N/A &        0.81 &        79.78 &                  &                       &                 &               \\
Guinea-Bissau            &              33 &                   -5 &                5 &        2.65 &       118.36 &             4.45 &                       &           59.34 &         17.98 \\
Kuwait                   &              30 &                2,366 &                0 &        0.02 &         1.24 &             0.03 &                       &            0.01 &               \\
Georgia                  &              25 &                  230 &                4 &        0.15 &         9.96 &             0.10 &                  0.89 &            0.94 &          0.74 \\
Northern Mariana Islands &              21 &                   -1 &                0 &        1.99 &       104.24 &                  &                       &                 &               \\
Djibouti                 &              19 &                   17 &                5 &        0.73 &        51.66 &             1.31 &                       &           11.79 &          4.87 \\
Cambodia                 &              15 &                  675 &                2 &        0.07 &         2.11 &             0.09 &                  0.50 &            0.94 &          0.64 \\
Haiti                    &              12 &                   -2 &              N/A &        0.08 &       118.63 &                  &                       &                 &               \\
Turkmenistan             &              11 &                  -10 &              N/A &        0.03 &      1444.16 &                  &                       &                 &               \\
Kosovo                   &              11 &                    5 &              N/A &        0.15 &        67.92 &                  &                       &                 &               \\
Dominica                 &               9 &                   11 &                2 &        1.72 &        44.61 &             1.98 &                       &           12.75 &          9.95 \\
Mali                     &               7 &                  191 &                2 &        0.04 &         3.35 &             0.08 &                       &            1.17 &          0.31 \\
Central African Republic &               7 &                    6 &                2 &        0.32 &        53.42 &             1.17 &                  9.01 &           14.05 &               \\
Sao Tome and Principe    &               5 &                   -3 &              N/A &        1.29 &       266.01 &                  &                       &                 &               \\
Tonga                    &               4 &                    1 &                2 &        0.95 &        77.27 &             2.58 &                       &           16.26 &               \\
Azerbaijan               &               3 &                1,734 &                1 &        0.01 &         0.19 &             0.01 &                  0.05 &            0.16 &          0.07 \\
Anguilla                 &               3 &                   -3 &              N/A &        1.11 &  -1613858.16 &                  &                       &                 &               \\
Burundi                  &               2 &                   -1 &              N/A &        0.06 &       184.73 &                  &                       &                 &               \\
Lesotho                  &               2 &                  149 &                0 &        0.07 &         1.11 &             0.06 &                  0.76 &            0.39 &          0.28 \\
French Guiana            &               1 &                    0 &              N/A &        0.02 &       140.86 &                  &                       &                 &               \\
French Polynesia         &               0 &                  145 &                0 &        0.00 &         0.06 &                  &                       &                 &               \\
\end{longtable}


==> Tables/summary_mis_winners.tex <==
\begin{longtable}{llllllllll}
\caption{\textcolor{red}{NEW TABLE}Countries acting as profit destinations, estimated by the misalignment model}\}
\label{tab:lossers_mis}\\
\toprule
{} & Profits Shifted & Profits (all groups) & Tax Revenue Loss & PS\_in\_\%GDP & PS\_in\_\%booked & TRG\_\%tax\_revenue & TRG\_\%corp\_tax\_revenue & TRG\_\%health\_exp & TRG\_\%educ\_exp \\
Country                  &                 &                      &                  &            &               &                  &                       &                 &               \\
\midrule
\endfirsthead
\caption[]{\textcolor{red}{NEW TABLE}Countries acting as profit destinations, estimated by the misalignment model}\} \\
\toprule
{} & Profits Shifted & Profits (all groups) & Tax Revenue Loss & PS\_in\_\%GDP & PS\_in\_\%booked & TRG\_\%tax\_revenue & TRG\_\%corp\_tax\_revenue & TRG\_\%health\_exp & TRG\_\%educ\_exp \\
Country                  &                 &                      &                  &            &               &                  &                       &                 &               \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
Cayman Islands           &         130,276 &              136,292 &              197 &    2580.36 &         95.59 &                  &                       &                 &               \\
Singapore                &          59,602 &              121,237 &            3,132 &      18.01 &         49.16 &             7.03 &                 24.43 &           50.89 &         31.95 \\
Netherlands              &          54,029 &              114,845 &            3,257 &       6.30 &         47.04 &             1.65 &                 13.57 &            5.59 &          7.03 \\
Canada                   &          51,011 &              162,820 &            6,600 &       3.00 &         31.33 &             1.41 &                 11.15 &            4.96 &               \\
Switzerland              &          47,639 &              107,476 &            3,840 &       6.64 &         44.33 &             2.58 &                 18.33 &           14.77 &         10.54 \\
Hong Kong                &          46,727 &               91,630 &            3,640 &      14.64 &         51.00 &             8.07 &                 19.79 &                 &         32.77 \\
Luxembourg               &          41,520 &               48,845 &              727 &      64.18 &         85.01 &             4.15 &                 23.15 &           24.82 &         28.83 \\
Bermuda                  &          38,482 &               58,903 &              674 &     557.28 &         65.33 &                  &                       &                 &        588.15 \\
Puerto Rico              &          33,815 &               36,570 &              541 &      32.84 &         92.47 &                  &                       &                 &          8.38 \\
Ireland                  &          24,163 &               51,363 &            2,558 &       7.62 &         47.04 &             3.88 &                 30.81 &           13.16 &         17.94 \\
Malaysia                 &          19,628 &               44,027 &            3,677 &       5.97 &         44.58 &             8.02 &                 15.32 &           57.77 &         22.72 \\
Sweden                   &          18,785 &               52,014 &            2,048 &       3.45 &         36.11 &             1.13 &                 13.68 &            4.10 &          4.97 \\
Australia                &          17,055 &              111,334 &            3,362 &       1.21 &         15.32 &             0.85 &                  4.97 &            3.84 &          4.64 \\
China                    &          15,511 &              583,000 &            4,011 &       0.13 &          2.66 &             0.17 &                  0.89 &            1.20 &          0.97 \\
Jersey                   &          15,329 &               16,493 &              137 &     265.78 &         92.94 &                  &                       &                 &               \\
Norway                   &          15,037 &               41,225 &            3,986 &       3.48 &         36.47 &             3.15 &                 14.47 &           11.12 &         12.02 \\
Gibraltar                &          12,248 &               12,373 &                2 &     567.00 &         98.99 &                  &                       &                 &               \\
Isle of Man              &          11,486 &               11,624 &               68 &     159.56 &         98.82 &                  &                       &                 &               \\
British Virgin Islands   &          11,100 &               12,480 &               48 &     869.94 &         88.95 &                  &                       &                 &        112.90 \\
Barbados                 &          10,441 &               10,540 &              106 &     217.69 &         99.06 &             8.73 &                 84.27 &           65.11 &         42.58 \\
Denmark                  &           7,301 &               27,989 &            1,264 &       2.17 &         26.09 &             0.82 &                 13.29 &            4.39 &          4.81 \\
Taiwan                   &           7,240 &               58,112 &              951 &       1.13 &         12.46 &                  &                       &                 &               \\
Peru                     &           7,168 &               15,917 &            1,290 &       3.51 &         45.04 &             4.21 &                 14.64 &           21.08 &         17.28 \\
United Kingdom           &           6,041 &              260,194 &              443 &       0.22 &          2.32 &             0.06 &                  0.60 &            0.20 &          0.29 \\
Malta                    &           5,941 &                6,636 &              146 &      47.57 &         89.53 &             4.48 &                 19.37 &           20.40 &         19.07 \\
New Zealand              &           5,492 &               14,636 &            1,087 &       2.78 &         37.52 &             1.71 &                 11.72 &            7.76 &          8.42 \\
Thailand                 &           5,120 &               41,914 &              819 &       1.14 &         12.21 &             1.07 &                  3.97 &            6.53 &          4.21 \\
Austria                  &           4,859 &               29,756 &              553 &       1.15 &         16.33 &             0.47 &                  5.71 &            1.75 &          2.39 \\
Mauritius                &           4,761 &                5,575 &              108 &      37.95 &         85.40 &             4.68 &                 35.26 &           37.17 &         18.89 \\
Finland                  &           4,554 &               18,892 &              665 &       1.74 &         24.11 &             0.83 &                 11.16 &            3.40 &          3.67 \\
Netherlands Antilles     &           3,189 &                3,546 &               13 &     101.93 &         89.95 &                  &                       &                 &          8.12 \\
Algeria                  &           2,418 &                4,939 &              360 &       1.34 &         48.95 &             1.40 &                       &            4.51 &               \\
Libya                    &           1,662 &                1,842 &                0 &       3.64 &         90.22 &             0.00 &                       &                 &               \\
Macao                    &           1,594 &                5,197 &              199 &       3.15 &         30.68 &             1.27 &                 32.03 &                 &         14.55 \\
Cyprus                   &           1,405 &                1,405 &               82 &       6.03 &        100.00 &             1.45 &                  5.96 &           11.99 &          5.61 \\
Equatorial Guinea        &           1,123 &                1,221 &               36 &       7.36 &         91.98 &             2.96 &                       &           42.58 &               \\
Papua New Guinea         &           1,110 &                1,885 &              104 &       4.91 &         58.91 &             2.95 &                       &           26.36 &         23.69 \\
Israel                   &             940 &               12,468 &              175 &       0.28 &          7.54 &             0.20 &                  1.67 &            1.14 &          0.90 \\
Iraq                     &             850 &                1,441 &               67 &       0.42 &         58.96 &                  &                       &            2.81 &               \\
Czechia                  &             777 &               15,269 &              133 &       0.35 &          5.09 &             0.31 &                  1.70 &            0.99 &          1.31 \\
Jordan                   &             639 &                1,494 &              103 &       1.63 &         42.79 &             1.71 &                 10.47 &            6.26 &          8.12 \\
Bolivia                  &             593 &                1,245 &              102 &       1.71 &         47.65 &             1.52 &                  5.92 &            7.42 &               \\
Chile                    &             573 &               23,106 &               88 &       0.21 &          2.48 &             0.19 &                  2.18 &            0.82 &          0.66 \\
Panama                   &             570 &                2,865 &               45 &       1.04 &         19.89 &             0.84 &                  5.60 &            1.88 &               \\
Ghana                    &             551 &                1,597 &               59 &       0.95 &         34.47 &             0.86 &                  4.41 &            6.64 &          2.11 \\
Micronesia               &             536 &                  587 &               66 &     150.82 &         91.21 &           108.83 &                161.14 &          595.82 &        150.41 \\
South Sudan              &             477 &                  504 &                0 &       4.36 &         94.55 &                  &                       &            0.18 &          0.09 \\
Ecuador                  &             281 &                2,741 &               53 &       0.28 &         10.25 &             0.37 &                  4.18 &            1.24 &          1.07 \\
Myanmar                  &             270 &                1,029 &               33 &       0.42 &         26.24 &             0.68 &                       &            6.52 &          2.58 \\
Botswana                 &             251 &                  771 &               37 &       1.55 &         32.56 &             0.96 &                       &            5.57 &               \\
Guatemala                &             250 &                1,588 &               62 &       0.38 &         15.72 &             0.90 &                  2.81 &            4.44 &          3.14 \\
Maldives                 &             212 &                  240 &               37 &       5.00 &         88.26 &             4.51 &                 21.49 &           15.09 &         22.20 \\
Burkina Faso             &             209 &                  477 &                8 &       1.47 &         43.77 &             0.40 &                  2.49 &            2.74 &          1.31 \\
Monaco                   &             204 &                  810 &               25 &       3.03 &         25.14 &                  &                       &           23.84 &         27.05 \\
Cape Verde               &             200 &                  243 &               14 &      11.16 &         82.44 &             4.22 &                 33.82 &           25.35 &         15.45 \\
American Samoa           &             198 &                  225 &               18 &      30.72 &         87.90 &                  &                       &                 &               \\
Marshall Islands         &             173 &                  258 &                0 &      84.54 &         67.18 &             0.00 &                       &            0.00 &               \\
Bahrain                  &             157 &                1,096 &                2 &       0.46 &         14.36 &             0.57 &                  4.73 &            0.22 &          0.24 \\
Portugal                 &             148 &               10,380 &               22 &       0.07 &          1.42 &             0.04 &                  0.31 &            0.16 &          0.19 \\
Sri Lanka                &             139 &                  819 &               18 &       0.17 &         16.94 &             0.19 &                  1.78 &            1.36 &          0.99 \\
St. Lucia                &             131 &                  148 &                0 &       7.10 &         88.16 &             0.00 &                  0.00 &            0.00 &          0.00 \\
St. Kitts and Nevis      &             116 &                  153 &                0 &      12.37 &         75.82 &             0.00 &                  0.00 &            0.00 &          0.00 \\
Timor-Leste              &             100 &                  211 &                6 &       6.34 &         47.60 &             8.31 &                       &           21.49 &          5.64 \\
Fiji                     &              90 &                  199 &               17 &       1.85 &         45.05 &             1.50 &                 11.27 &           16.77 &          8.94 \\
Bhutan                   &              85 &                  140 &               14 &       3.96 &         60.93 &             4.57 &                 10.10 &           26.74 &          9.92 \\
Latvia                   &              80 &                  548 &               11 &       0.26 &         14.65 &             0.16 &                  2.31 &            1.04 &          0.64 \\
Faroe Islands            &              57 &                   82 &                0 &       2.03 &         69.82 &                  &                       &                 &               \\
Cuba                     &              50 &                  112 &              N/A &       0.06 &         44.58 &                  &                       &                 &               \\
Vanuatu                  &              21 &                   48 &                0 &       2.57 &         43.57 &             0.00 &                       &            0.00 &          0.00 \\
Palau                    &              19 &                   41 &                0 &       7.37 &         47.42 &             0.00 &                       &            0.00 &               \\
Greenland                &              18 &                   76 &                1 &       0.66 &         24.36 &                  &                       &                 &               \\
Lebanon                  &              18 &                  865 &                2 &       0.04 &          2.11 &             0.03 &                       &            0.12 &          0.21 \\
Belize                   &              14 &                   19 &                0 &       0.82 &         75.32 &             0.00 &                       &            0.00 &          0.00 \\
Eswatini                 &              12 &                  163 &                3 &       0.28 &          7.64 &             0.22 &                  2.38 &            1.96 &          0.83 \\
Namibia                  &              11 &                  556 &                2 &       0.09 &          1.99 &             0.06 &                  0.42 &            0.46 &               \\
Aruba                    &              10 &                  103 &                2 &       0.34 &          9.90 &             0.24 &                       &                 &          0.87 \\
St. Vincent \& Grenadines &               5 &                   19 &              N/A &       0.64 &         25.49 &                  &                       &                 &               \\
Solomon Islands          &               2 &                   30 &                0 &       0.16 &          7.45 &             0.04 &                  0.22 &            0.34 &               \\
Suriname                 &               0 &                    0 &                0 &       0.00 &         60.50 &             0.00 &                       &            0.00 &               \\
\end{longtable}


==> Tables/summary_profits_all.tex <==
\begin{longtable}{lllrrrrrrrr}
\toprule
{} & Profits (+) & Profits (all groups) &  ETRa (wmean) &  ETRc (wmean) &  ETRa (median) &  ETRc (median) &  Number of reporters &  ETRa for (wmean) &  ETRc for (wmean) &  Reporting on \\
p\_iso3                         &             &                      &               &               &                &                &                      &                   &                   &               \\
\midrule
\endfirsthead

\toprule
{} & Profits (+) & Profits (all groups) &  ETRa (wmean) &  ETRc (wmean) &  ETRa (median) &  ETRc (median) &  Number of reporters &  ETRa for (wmean) &  ETRc for (wmean) &  Reporting on \\
p\_iso3                         &             &                      &               &               &                &                &                      &                   &                   &               \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
Japan                          &     342,267 &              336,551 &          30.2 &          27.4 &            0.3 &            0.2 &                 19.0 &              22.8 &              21.9 &           198 \\
India                          &      73,594 &               64,902 &          36.0 &          41.7 &            0.3 &            0.4 &                 18.0 &              32.5 &              34.1 &           163 \\
Germany                        &     186,474 &              165,736 &          18.6 &          18.2 &            0.2 &            0.2 &                 18.0 &              20.3 &              20.0 &           155 \\
United States                  &     830,459 &              722,804 &          35.4 &          29.6 &            0.1 &            0.1 &                 23.0 &              15.8 &              15.9 &           141 \\
South Africa                   &      24,629 &               19,773 &          16.2 &          19.7 &            0.2 &            0.2 &                 18.0 &              19.4 &              31.6 &           138 \\
China                          &     571,000 &              566,574 &          24.1 &          25.9 &            0.2 &            0.2 &                 21.0 &              21.6 &              21.7 &           120 \\
Switzerland                    &     114,731 &               96,128 &           8.3 &           8.1 &            0.1 &            0.1 &                 17.0 &               7.1 &               7.1 &           115 \\
Spain                          &      62,087 &               56,405 &          12.8 &          14.5 &            0.1 &            0.1 &                 22.0 &              12.0 &              12.8 &           115 \\
Denmark                        &      27,157 &               26,138 &          16.7 &          17.2 &            0.1 &            0.1 &                 15.0 &              19.9 &              21.6 &           110 \\
Italy                          &      53,945 &               49,882 &          19.8 &          21.1 &            0.2 &            0.2 &                 19.0 &              34.6 &              26.6 &           105 \\
Mexico                         &      37,947 &               54,938 &          30.7 &          32.3 &            0.3 &            0.3 &                 21.0 &              27.8 &              27.0 &            96 \\
Bermuda                        &      53,922 &               48,481 &           1.1 &           1.7 &            0.0 &            0.0 &                 13.0 &               1.1 &               1.8 &            95 \\
Luxembourg                     &      97,135 &               38,286 &           2.1 &           1.8 &            0.0 &            0.0 &                 18.0 &               2.4 &               1.9 &            86 \\
France                         &     101,626 &               87,184 &          25.5 &          25.0 &            0.2 &            0.2 &                 20.0 &              21.7 &              27.2 &            85 \\
Australia                      &     116,739 &              107,677 &          22.3 &          19.7 &            0.2 &            0.1 &                 21.0 &               9.3 &              10.6 &            76 \\
Indonesia                      &      31,940 &               27,725 &          24.4 &          28.9 &            0.2 &            0.3 &                 18.0 &              24.0 &              29.7 &            41 \\
Brazil                         &      96,555 &               78,921 &          17.4 &          22.7 &            0.2 &            0.3 &                 21.0 &              27.5 &              23.1 &            37 \\
Singapore                      &     122,593 &              108,941 &           5.4 &           5.3 &            0.1 &            0.1 &                 19.0 &               5.6 &               5.7 &            33 \\
Malaysia                       &      42,204 &               40,962 &          20.8 &          18.7 &            0.2 &            0.2 &                 19.0 &              17.0 &              17.2 &            31 \\
Belgium                        &      28,260 &               24,371 &          18.5 &          21.8 &            0.2 &            0.2 &                 17.0 &              18.8 &              24.2 &            16 \\
Peru                           &      14,032 &               12,710 &          17.1 &          17.8 &            0.3 &            0.2 &                 18.0 &              14.9 &              16.7 &            16 \\
Argentina                      &      15,973 &               13,607 &          30.3 &          31.7 &            0.3 &            0.3 &                 19.0 &              24.9 &              29.3 &            15 \\
Latvia                         &         117 &                  416 &           8.9 &           6.9 &            0.2 &            0.1 &                 13.0 &               8.9 &               6.9 &             9 \\
Canada                         &     180,601 &              161,224 &          11.9 &          12.8 &            0.2 &            0.2 &                 21.0 &              14.9 &              15.8 &             9 \\
Romania                        &       5,180 &                4,463 &          13.7 &          14.8 &            0.1 &            0.1 &                 18.0 &              14.3 &              15.3 &             6 \\
Slovenia                       &       1,027 &                  990 &          14.0 &          11.6 &            0.2 &            0.1 &                 12.0 &              12.7 &              11.7 &             5 \\
Chile                          &      15,885 &               20,739 &          14.3 &          13.9 &            0.1 &            0.1 &                 19.0 &              14.3 &              13.9 &             5 \\
Poland                         &      12,990 &               17,658 &          17.7 &          16.6 &            0.2 &            0.2 &                 17.0 &              17.7 &              16.6 &             2 \\
Isle of Man                    &         445 &                6,022 &           0.7 &           0.6 &            0.0 &            0.0 &                  8.0 &               0.8 &               0.6 &             1 \\
Ireland                        &      55,421 &               44,551 &          10.4 &          10.2 &            0.1 &            0.1 &                 17.0 &              12.8 &              13.0 &             1 \\
Sweden                         &      50,833 &               45,456 &          15.8 &          10.9 &            0.1 &            0.1 &                 17.0 &               8.8 &               8.4 &             1 \\
Norway                         &      39,856 &               37,599 &          30.8 &          26.5 &            0.2 &            0.2 &                 16.0 &              38.1 &              30.0 &             1 \\
United Kingdom                 &     369,428 &              246,985 &           7.7 &           7.3 &            0.1 &            0.1 &                 22.0 &               5.8 &               5.7 &             1 \\
Greece                         &       3,213 &                2,037 &          43.0 &          23.2 &            0.3 &            0.3 &                 15.0 &              33.0 &              32.2 &             1 \\
Finland                        &      16,321 &               15,492 &          12.0 &          14.6 &            0.2 &            0.1 &                 16.0 &              13.6 &              15.7 &             1 \\
Netherlands                    &     142,596 &               96,389 &           8.7 &           5.9 &            0.1 &            0.1 &                 22.0 &               7.4 &               6.1 &             1 \\
Austria                        &      14,614 &               27,459 &           6.9 &          11.4 &            0.1 &            0.1 &                 18.0 &               6.9 &              11.4 &             1 \\
South Korea                    &     108,245 &               99,626 &          29.7 &          22.9 &            0.2 &            0.2 &                 19.0 &              21.4 &              21.2 &             1 \\
Paraguay                       &         317 &                  -46 &           6.4 &           8.0 &            0.1 &            0.1 &                  9.0 &               6.4 &               8.0 &             0 \\
Papua New Guinea               &       1,158 &                1,533 &           9.5 &           9.3 &            0.1 &            0.0 &                  9.0 &               9.5 &               9.3 &             0 \\
Puerto Rico                    &      32,200 &               30,220 &           1.6 &           1.6 &            0.0 &            0.0 &                 12.0 &               1.6 &               1.6 &             0 \\
Montenegro                     &          19 &                    1 &           9.9 &          11.2 &            0.1 &            0.1 &                  4.0 &               9.9 &              11.2 &             0 \\
North Korea                    &          15 &                   14 &          22.5 &          31.1 &            0.2 &            0.3 &                  2.0 &              22.5 &              31.1 &             0 \\
Portugal                       &       4,246 &                4,979 &          17.2 &          14.6 &            0.2 &            0.2 &                 16.0 &              17.2 &              14.6 &             0 \\
French Polynesia               &           2 &                   93 &          38.7 &          33.6 &            0.4 &            0.3 &                  2.0 &              38.7 &              33.6 &             0 \\
Northern Mariana Islands       &           1 &                    0 &           3.4 &           0.0 &            0.0 &            0.0 &                  1.0 &               3.4 &               0.0 &             0 \\
Myanmar                        &         810 &                  625 &           8.2 &          12.3 &            0.0 &            0.1 &                 10.0 &               8.2 &              12.3 &             0 \\
Malta                          &       5,153 &                5,314 &          13.5 &           2.4 &            0.0 &            0.0 &                 14.0 &              13.5 &               2.4 &             0 \\
Qatar                          &       2,534 &                1,930 &          11.3 &           8.0 &            0.1 &            0.0 &                 12.0 &              11.3 &               8.0 &             0 \\
Reunion                        &           8 &                    8 &          14.9 &          58.6 &            0.1 &            0.6 &                  1.0 &              14.9 &              58.6 &             0 \\
Mali                           &          28 &                   19 &          19.4 &          24.9 &            0.2 &            0.2 &                  4.0 &              19.4 &              24.9 &             0 \\
North Macedonia                &          55 &                   63 &          12.8 &          12.8 &            0.1 &            0.1 &                  9.0 &              12.8 &              12.8 &             0 \\
Marshall Islands               &           4 &                  150 &           0.0 &           0.0 &            0.0 &            0.0 &                  5.0 &               0.0 &               0.0 &             0 \\
Mongolia                       &         101 &                  -42 &          20.1 &          16.6 &            0.1 &            0.1 &                  4.0 &              20.1 &              16.6 &             0 \\
Mozambique                     &         438 &                  -65 &          21.1 &          21.7 &            0.1 &            0.2 &                 12.0 &              21.1 &              21.7 &             0 \\
Rwanda                         &           5 &                  -47 &          58.3 &         -97.9 &            0.4 &            0.1 &                  5.0 &              58.3 &             -97.9 &             0 \\
Pakistan                       &       1,912 &                1,814 &          32.1 &          41.4 &            0.3 &            0.4 &                  8.0 &              32.1 &              41.4 &             0 \\
Nicaragua                      &      17,915 &                  257 &          26.8 &          29.7 &            0.3 &            0.2 &                  9.0 &              26.8 &              29.7 &             0 \\
Nigeria                        &       4,729 &                3,330 &          56.2 &          37.6 &            0.2 &            0.2 &                 12.0 &              56.2 &              37.6 &             0 \\
Niger                          &           2 &                   48 &          36.6 &          46.9 &            0.4 &            0.5 &                  3.0 &              36.6 &              46.9 &             0 \\
Nepal                          &         132 &                   98 &          30.6 &          30.5 &            0.3 &            0.3 &                  3.0 &              30.6 &              30.5 &             0 \\
New Zealand                    &      10,141 &                9,952 &          21.2 &          19.8 &            0.2 &            0.2 &                 16.0 &              21.2 &              19.8 &             0 \\
Oman                           &         798 &                  507 &          32.9 &          25.5 &            0.2 &            0.1 &                 13.0 &              32.9 &              25.5 &             0 \\
New Caledonia                  &          26 &                   34 &          23.4 &          12.3 &            0.1 &           -0.1 &                  5.0 &              23.4 &              12.3 &             0 \\
Palau                          &           8 &                    8 &           0.0 &           0.0 &            0.0 &            0.0 &                  1.0 &               0.0 &               0.0 &             0 \\
Panama                         &       2,460 &                1,470 &           8.3 &           7.9 &            0.1 &            0.0 &                 16.0 &               8.3 &               7.9 &             0 \\
Namibia                        &         364 &                  367 &          17.0 &          19.8 &            0.2 &            0.2 &                  8.0 &              17.0 &              19.8 &             0 \\
Malawi                         &          57 &                   70 &          21.2 &          43.4 &            0.3 &            0.4 &                  5.0 &              21.2 &              43.4 &             0 \\
Mauritius                      &       7,127 &                4,203 &           2.5 &           2.2 &            0.0 &            0.0 &                 16.0 &               2.5 &               2.2 &             0 \\
Philippines                    &       6,192 &                6,082 &          18.4 &          20.4 &            0.2 &            0.2 &                 18.0 &              18.4 &              20.4 &             0 \\
Mauritania                     &           2 &                    2 &           9.2 &          17.1 &            0.1 &            0.2 &                  4.0 &               9.2 &              17.1 &             0 \\
Russia                         &      16,443 &               16,025 &          23.6 &          22.9 &            0.2 &            0.2 &                 17.0 &              23.6 &              22.9 &             0 \\
Aruba                          &           5 &                   57 &          14.3 &          15.3 &            0.1 &            0.1 &                  4.0 &              14.3 &              15.3 &             0 \\
Saudi Arabia                   &       2,878 &                1,377 &          15.2 &          17.0 &            0.2 &            0.2 &                 15.0 &              15.2 &              17.0 &             0 \\
Sudan                          &           4 &                 -223 &         100.4 &          78.6 &            1.0 &            0.8 &                  4.0 &             100.4 &              78.6 &             0 \\
Tanzania                       &         250 &                  100 &          30.5 &          34.9 &            0.3 &            0.3 &                 10.0 &              30.5 &              34.9 &             0 \\
Uganda                         &         284 &                 -288 &          23.2 &           8.2 &            0.3 &            0.3 &                  9.0 &              23.2 &               8.2 &             0 \\
Ukraine                        &       1,379 &                1,469 &          13.6 &          11.8 &            0.1 &            0.1 &                 14.0 &              13.6 &              11.8 &             0 \\
Uruguay                        &       1,657 &                1,142 &          11.1 &          12.6 &            0.1 &            0.1 &                 16.0 &              11.1 &              12.6 &             0 \\
Uzbekistan                     &           1 &                 -106 &          -2.2 &           2.9 &           -0.0 &            0.0 &                  5.0 &              -2.2 &               2.9 &             0 \\
St. Vincent \& Grenadines       &           0 &                    5 &           NaN &           NaN &            NaN &            NaN &                  2.0 &               NaN &               NaN &             0 \\
Venezuela                      &         559 &              -17,786 &          41.8 &           8.2 &            0.1 &            0.0 &                 16.0 &              41.8 &               8.2 &             0 \\
British Virgin Islands         &       9,063 &                9,883 &           1.0 &           0.4 &            0.0 &            0.0 &                 19.0 &               1.0 &               0.4 &             0 \\
US Virgin Islands              &          64 &                 -237 &           3.5 &           6.8 &            0.0 &            0.2 &                  3.0 &               3.5 &               6.8 &             0 \\
Vietnam                        &       5,591 &                5,242 &          14.9 &          15.3 &            0.1 &            0.2 &                 17.0 &              14.9 &              15.3 &             0 \\
Vanuatu                        &           2 &                    9 &           0.0 &           0.0 &            0.0 &            0.0 &                  3.0 &               0.0 &               0.0 &             0 \\
Samoa                          &           2 &                  -58 &          10.6 &          16.0 &            0.2 &            0.3 &                  2.0 &              10.6 &              16.0 &             0 \\
Kosovo                         &           0 &                    1 &           NaN &           NaN &            NaN &            NaN &                  2.0 &               NaN &               NaN &             0 \\
Yemen                          &          11 &                   11 &          14.5 &        -294.0 &            0.0 &            0.0 &                  3.0 &              14.5 &            -294.0 &             0 \\
Zambia                         &         549 &                 -240 &          26.5 &          17.3 &            0.3 &            0.2 &                  8.0 &              26.5 &              17.3 &             0 \\
Zimbabwe                       &         218 &                  239 &          38.6 &          34.8 &            0.4 &            0.3 &                  7.0 &              38.6 &              34.8 &             0 \\
AFRIC                          &         N/A &                  N/A &           NaN &           NaN &            NaN &            NaN &                  NaN &              12.5 &              11.6 &             0 \\
AMER                           &         N/A &                  N/A &           NaN &           NaN &            NaN &            NaN &                  NaN &              19.1 &              16.8 &             0 \\
ASIAT                          &         N/A &                  N/A &           NaN &           NaN &            NaN &            NaN &                  NaN &              18.1 &              16.3 &             0 \\
EUROP                          &         N/A &                  N/A &           NaN &           NaN &            NaN &            NaN &                  NaN &              10.0 &               9.1 &             0 \\
Taiwan                         &      12,296 &               12,180 &          14.1 &          12.8 &            0.1 &            0.1 &                 18.0 &              14.1 &              12.8 &             0 \\
Turkey                         &       8,296 &                7,053 &          20.4 &          17.1 &            0.2 &            0.2 &                 17.0 &              20.4 &              17.1 &             0 \\
Tunisia                        &          81 &                  117 &           6.5 &          16.2 &            0.1 &            0.2 &                 12.0 &               6.5 &              16.2 &             0 \\
Slovakia                       &       3,356 &                3,178 &          18.9 &          17.8 &            0.2 &            0.2 &                 16.0 &              18.9 &              17.8 &             0 \\
Senegal                        &          63 &                 -357 &          13.4 &          11.3 &            0.2 &            0.1 &                 12.0 &              13.4 &              11.3 &             0 \\
Solomon Islands                &           2 &                    7 &           0.8 &           7.4 &            0.0 &            0.1 &                  3.0 &               0.8 &               7.4 &             0 \\
Sierra Leone                   &           1 &                  -37 &          29.7 &          18.7 &            0.3 &            0.2 &                  4.0 &              29.7 &              18.7 &             0 \\
El Salvador                    &         458 &                  434 &          21.3 &          21.9 &            0.3 &            0.3 &                  9.0 &              21.3 &              21.9 &             0 \\
Somalia                        &           1 &                    1 &         129.8 &         167.5 &            1.3 &            1.7 &                  1.0 &             129.8 &             167.5 &             0 \\
Madagascar                     &           6 &                   89 &          20.3 &          31.5 &            0.2 &            0.2 &                  6.0 &              20.3 &              31.5 &             0 \\
Serbia and Montenegro          &         783 &                  700 &           9.2 &           7.5 &            0.1 &            0.0 &                 14.0 &               9.2 &               7.5 &             0 \\
South Sudan                    &          66 &                   57 &           0.0 &           0.0 &            0.0 &            0.0 &                  3.0 &               0.0 &               0.0 &             0 \\
Sao Tome and Principe          &           0 &                    0 &           NaN &           NaN &            NaN &            NaN &                  1.0 &               NaN &               NaN &             0 \\
Suriname                       &           0 &                    0 &           0.0 &           0.0 &            0.0 &            0.0 &                  1.0 &               0.0 &               0.0 &             0 \\
Eswatini                       &          90 &                   87 &          21.0 &          20.6 &            0.2 &            0.3 &                  4.0 &              21.0 &              20.6 &             0 \\
Trinidad and Tobago            &         524 &                  152 &          27.9 &          38.0 &            0.3 &            0.2 &                  8.0 &              27.9 &              38.0 &             0 \\
Seychelles                     &          20 &                   20 &          37.9 &          30.9 &            0.2 &            0.1 &                  4.0 &              37.9 &              30.9 &             0 \\
Syria                          &           0 &                 -138 &           NaN &           NaN &            NaN &            NaN &                  2.0 &               NaN &               NaN &             0 \\
Turks and Caicos Islands       &           0 &                   -1 &           NaN &           NaN &            NaN &            NaN &                  1.0 &               NaN &               NaN &             0 \\
Chad                           &           1 &                 -641 &          44.4 &         145.4 &            0.4 &            1.5 &                  3.0 &              44.4 &             145.4 &             0 \\
Togo                           &          21 &                   33 &          16.2 &          16.5 &            0.2 &            0.2 &                  4.0 &              16.2 &              16.5 &             0 \\
Thailand                       &      24,982 &               23,947 &          16.3 &          15.9 &            0.2 &            0.1 &                 18.0 &              16.3 &              15.9 &             0 \\
Tajikistan                     &           1 &                   -9 &          42.8 &          89.5 &            0.4 &            0.9 &                  2.0 &              42.8 &              89.5 &             0 \\
Turkmenistan                   &           0 &                   -1 &           NaN &           NaN &            NaN &            NaN &                  2.0 &               NaN &               NaN &             0 \\
Timor-Leste                    &           5 &                   23 &           6.8 &           6.5 &            0.0 &            0.0 &                  4.0 &               6.8 &               6.5 &             0 \\
Tonga                          &           0 &                    0 &          42.3 &          27.0 &            0.4 &            0.2 &                  2.0 &              42.3 &              27.0 &             0 \\
Maldives                       &          30 &                   29 &          32.1 &          17.3 &            0.2 &            0.1 &                  2.0 &              32.1 &              17.3 &             0 \\
Lebanon                        &         139 &                  182 &          14.1 &          12.7 &            0.2 &            0.2 &                  9.0 &              14.1 &              12.7 &             0 \\
Moldova                        &           3 &                    5 &          11.3 &           2.1 &            0.1 &            0.0 &                  5.0 &              11.3 &               2.1 &             0 \\
Bhutan                         &          16 &                   16 &          16.3 &          16.9 &            0.2 &            0.2 &                  1.0 &              16.3 &              16.9 &             0 \\
Botswana                       &         316 &                  358 &          21.2 &          14.6 &            0.2 &            0.2 &                  7.0 &              21.2 &              14.6 &             0 \\
Central African Republic       &           1 &                    1 &          53.7 &          90.1 &            0.5 &            0.9 &                  1.0 &              53.7 &              90.1 &             0 \\
Cote d'Ivoire                  &         508 &                  -76 &          26.7 &          28.6 &            0.1 &            0.2 &                 11.0 &              26.7 &              28.6 &             0 \\
Cameroon                       &          34 &                 -416 &          70.9 &          12.7 &            0.7 &            0.6 &                  9.0 &              70.9 &              12.7 &             0 \\
Congo DRC                      &          83 &               -1,013 &          28.1 &          16.7 &            0.3 &            0.2 &                  5.0 &              28.1 &              16.7 &             0 \\
Congo, Rep.                    &         141 &                 -479 &          24.1 &          24.4 &            0.0 &            0.0 &                  8.0 &              24.1 &              24.4 &             0 \\
Colombia                       &       4,557 &                2,494 &          26.8 &          91.9 &            0.3 &            0.3 &                 18.0 &              26.8 &              91.9 &             0 \\
Cape Verde                     &          28 &                   28 &          10.9 &           7.1 &            0.1 &            0.1 &                  2.0 &              10.9 &               7.1 &             0 \\
Costa Rica                     &       1,880 &                1,560 &           9.6 &          11.5 &            0.2 &            0.2 &                 14.0 &               9.6 &              11.5 &             0 \\
Cuba                           &           0 &                   27 &           NaN &           NaN &            NaN &            NaN &                  2.0 &               NaN &               NaN &             0 \\
Netherlands Antilles           &         707 &                1,098 &           0.7 &           0.4 &            0.0 &            0.1 &                  6.0 &               0.7 &               0.4 &             0 \\
Cayman Islands                 &     134,187 &              121,533 &           0.3 &           0.2 &            0.0 &            0.0 &                 18.0 &               0.3 &               0.2 &             0 \\
Cyprus                         &       2,048 &                  321 &           2.7 &           2.9 &            0.0 &            0.0 &                 15.0 &               2.7 &               2.9 &             0 \\
Czechia                        &       9,244 &               10,477 &          15.4 &          17.1 &            0.1 &            0.1 &                 16.0 &              15.4 &              17.1 &             0 \\
Djibouti                       &           0 &                    4 &           NaN &           NaN &            NaN &            NaN &                  1.0 &               NaN &               NaN &             0 \\
Dominica                       &           1 &                    1 &          15.3 &          26.0 &            0.2 &            0.3 &                  1.0 &              15.3 &              26.0 &             0 \\
Dominican Republic             &       1,221 &                1,088 &          11.9 &          16.2 &            0.1 &            0.2 &                 12.0 &              11.9 &              16.2 &             0 \\
Algeria                        &       1,110 &                1,748 &          -9.0 &         -22.8 &            0.2 &            0.0 &                 11.0 &              -9.0 &             -22.8 &             0 \\
Ecuador                        &       1,832 &                1,630 &          25.6 &          12.9 &            0.3 &            0.1 &                 17.0 &              25.6 &              12.9 &             0 \\
Egypt                          &       2,915 &                2,803 &          20.8 &          21.3 &            0.2 &            0.1 &                 15.0 &              20.8 &              21.3 &             0 \\
Estonia                        &         112 &                  126 &           8.2 &          11.2 &            0.1 &            0.1 &                 12.0 &               8.2 &              11.2 &             0 \\
Bouvet Island                  &           2 &                    2 &           0.0 &           0.0 &            0.0 &            0.0 &                  2.0 &               0.0 &               0.0 &             0 \\
Brunei                         &          35 &                   35 &           1.6 &           0.2 &            0.0 &            0.0 &                  5.0 &               1.6 &               0.2 &             0 \\
Fiji                           &         113 &                  128 &          17.3 &          18.7 &            0.2 &            0.2 &                  5.0 &              17.3 &              18.7 &             0 \\
Barbados                       &          80 &                5,573 &           1.5 &           1.0 &            0.0 &            0.0 &                  9.0 &               1.5 &               1.0 &             0 \\
Angola                         &       1,622 &                1,217 &          39.0 &          53.5 &            0.3 &            0.2 &                  9.0 &              39.0 &              53.5 &             0 \\
Anguilla                       &           0 &                    0 &           NaN &           NaN &            NaN &            NaN &                  1.0 &               NaN &               NaN &             0 \\
Albania                        &          17 &                  -33 &         -15.4 &         -16.8 &           -0.1 &           -0.1 &                  6.0 &             -15.4 &             -16.8 &             0 \\
Andorra                        &          12 &                 -138 &          -5.4 &          10.6 &           -0.1 &            0.1 &                  3.0 &              -5.4 &              10.6 &             0 \\
Netherlands Antilles           &       1,392 &                1,392 &          22.9 &           0.3 &            0.2 &            0.0 &                  1.0 &              22.9 &               0.3 &             0 \\
United Arab Emirates           &      17,847 &               12,911 &          34.7 &          34.3 &            0.0 &            0.0 &                 18.0 &              34.7 &              34.3 &             0 \\
Armenia                        &           6 &                   15 &           8.8 &           0.3 &            0.1 &            0.0 &                  4.0 &               8.8 &               0.3 &             0 \\
American Samoa                 &          23 &                   23 &           1.5 &           8.9 &            0.0 &            0.1 &                  4.0 &               1.5 &               8.9 &             0 \\
Antigua and Barbuda            &           0 &                    0 &           NaN &           NaN &            NaN &            NaN &                  1.0 &               NaN &               NaN &             0 \\
Azerbaijan                     &         298 &                  578 &          16.6 &          20.2 &            0.2 &            0.1 &                  7.0 &              16.6 &              20.2 &             0 \\
Burundi                        &           0 &                    0 &          23.5 &         -94.0 &            0.2 &           -0.9 &                  2.0 &              23.5 &             -94.0 &             0 \\
Benin                          &          16 &                   16 &          -3.0 &         -94.5 &            0.0 &            0.0 &                  4.0 &              -3.0 &             -94.5 &             0 \\
Burkina Faso                   &         107 &                  203 &           8.7 &           3.9 &            0.3 &            0.3 &                  5.0 &               8.7 &               3.9 &             0 \\
Bangladesh                     &         751 &                  640 &          33.5 &          32.6 &            0.3 &            0.3 &                  8.0 &              33.5 &              32.6 &             0 \\
Bulgaria                       &       1,022 &                  990 &           7.0 &          10.7 &            0.1 &            0.1 &                 16.0 &               7.0 &              10.7 &             0 \\
Bahrain                        &         526 &                  270 &           2.8 &           1.3 &            0.0 &            0.0 &                 11.0 &               2.8 &               1.3 &             0 \\
Bahamas                        &         914 &                 -205 &           0.4 &           0.0 &            0.0 &            0.0 &                  8.0 &               0.4 &               0.0 &             0 \\
Bosnia and Herzegovina         &          79 &                   80 &           6.6 &           7.7 &            0.1 &            0.1 &                 10.0 &               6.6 &               7.7 &             0 \\
Belarus                        &         122 &                  202 &          18.8 &          18.9 &            0.2 &            0.2 &                  7.0 &              18.8 &              18.9 &             0 \\
Belize                         &           2 &                    2 &           0.0 &           0.0 &            0.0 &            0.0 &                  2.0 &               0.0 &               0.0 &             0 \\
Bolivia                        &         760 &                  741 &         -34.4 &         -17.6 &            0.1 &            0.1 &                 14.0 &             -34.4 &             -17.6 &             0 \\
Ethiopia                       &         120 &                   78 &          24.6 &          28.9 &            0.3 &            0.3 &                  6.0 &              24.6 &              28.9 &             0 \\
Faroe Islands                  &           8 &                    8 &           1.0 &           0.8 &            0.0 &            0.0 &                  1.0 &               1.0 &               0.8 &             0 \\
Monaco                         &          70 &                  458 &          11.6 &          12.5 &            0.1 &            0.1 &                  6.0 &              11.6 &              12.5 &             0 \\
Iceland                        &          84 &                   53 &          27.5 &          14.3 &            0.2 &            0.0 &                  5.0 &              27.5 &              14.3 &             0 \\
Jamaica                        &          35 &                  134 &          72.1 &          39.6 &            0.2 &            0.2 &                  7.0 &              72.1 &              39.6 &             0 \\
Jersey                         &      13,665 &               10,916 &           0.3 &           0.9 &            0.0 &            0.0 &                 12.0 &               0.3 &               0.9 &             0 \\
Jordan                         &          70 &                  317 &           7.5 &           7.9 &            0.1 &            0.1 &                  9.0 &               7.5 &               7.9 &             0 \\
Kazakhstan                     &       6,992 &                6,639 &          -8.0 &          12.8 &            0.1 &            0.3 &                 13.0 &              -8.0 &              12.8 &             0 \\
Kenya                          &         628 &                  180 &          31.1 &          37.3 &            0.3 &            0.4 &                 12.0 &              31.1 &              37.3 &             0 \\
Kyrgyz Republic                &           0 &                  -15 &           NaN &           NaN &            NaN &            NaN &                  1.0 &               NaN &               NaN &             0 \\
Cambodia                       &         367 &                  388 &          18.2 &          17.2 &            0.1 &            0.1 &                  9.0 &              18.2 &              17.2 &             0 \\
Kiribati                       &           0 &                    0 &           NaN &           NaN &            NaN &            NaN &                  1.0 &               NaN &               NaN &             0 \\
St. Kitts and Nevis            &           0 &                   72 &           0.0 &           0.0 &            0.0 &            0.0 &                  3.0 &               0.0 &               0.0 &             0 \\
Kuwait                         &         129 &                  300 &           6.9 &           1.0 &            0.0 &            0.0 &                 10.0 &               6.9 &               1.0 &             0 \\
Laos                           &         197 &                  118 &           9.5 &           6.3 &            0.1 &            0.0 &                  5.0 &               9.5 &               6.3 &             0 \\
Afghanistan                    &           6 &                  -17 &           5.1 &           7.7 &            0.0 &            0.1 &                  3.0 &               5.1 &               7.7 &             0 \\
Liberia                        &          62 &                  -74 &           0.0 &           0.0 &            0.0 &            0.0 &                  8.0 &               0.0 &               0.0 &             0 \\
Libya                          &           0 &                  951 &           0.0 &           0.0 &            0.0 &            0.0 &                  7.0 &               0.0 &               0.0 &             0 \\
St. Lucia                      &           0 &                   79 &           NaN &           NaN &            NaN &            NaN &                  2.0 &               NaN &               NaN &             0 \\
Liechtenstein                  &          79 &                   69 &           7.1 &           6.6 &            0.1 &            0.0 &                  5.0 &               7.1 &               6.6 &             0 \\
Sri Lanka                      &         484 &                  508 &          10.7 &          12.0 &            0.2 &            0.1 &                 12.0 &              10.7 &              12.0 &             0 \\
Lesotho                        &          70 &                   68 &          20.1 &          29.4 &            0.2 &            0.3 &                  2.0 &              20.1 &              29.4 &             0 \\
Lithuania                      &         321 &                  292 &          13.3 &          15.0 &            0.1 &            0.1 &                 12.0 &              13.3 &              15.0 &             0 \\
Macao                          &       1,641 &                4,651 &          11.5 &          12.2 &            0.1 &            0.1 &                 12.0 &              11.5 &              12.2 &             0 \\
Morocco                        &       2,212 &                1,855 &          23.8 &          20.3 &            0.2 &            0.2 &                 15.0 &              23.8 &              20.3 &             0 \\
Israel                         &       4,950 &                4,253 &          14.7 &          18.5 &            0.1 &            0.1 &                 13.0 &              14.7 &              18.5 &             0 \\
Iraq                           &          61 &                  791 &          17.1 &           5.9 &            0.1 &            0.0 &                  8.0 &              17.1 &               5.9 &             0 \\
Micronesia                     &         331 &                  330 &           1.8 &          12.4 &            0.0 &            0.1 &                  1.0 &               1.8 &              12.4 &             0 \\
Iran                           &         338 &                  354 &           9.0 &          11.1 &            0.1 &            0.1 &                  8.0 &               9.0 &              11.1 &             0 \\
Gabon                          &          78 &                 -381 &          25.2 &          27.5 &            0.3 &            0.3 &                  7.0 &              25.2 &              27.5 &             0 \\
Georgia                        &          73 &                  125 &           2.8 &          14.8 &            0.0 &            0.0 &                  8.0 &               2.8 &              14.8 &             0 \\
Guernsey                       &         555 &               -1,057 &           0.8 &           0.6 &            0.0 &            0.0 &                  9.0 &               0.8 &               0.6 &             0 \\
Ghana                          &       1,256 &                  981 &          14.5 &           8.2 &            0.3 &            0.2 &                 13.0 &              14.5 &               8.2 &             0 \\
Gibraltar                      &          37 &                4,551 &          -0.0 &          -0.0 &            0.0 &            0.0 &                 10.0 &              -0.0 &              -0.0 &             0 \\
Guinea                         &         135 &                   93 &          24.9 &          30.0 &            0.3 &            0.2 &                  5.0 &              24.9 &              30.0 &             0 \\
Guadeloupe                     &           0 &                    0 &           NaN &           NaN &            NaN &            NaN &                  1.0 &               NaN &               NaN &             0 \\
Gambia                         &           1 &                   -3 &          17.1 &          21.0 &            0.2 &            0.2 &                  3.0 &              17.1 &              21.0 &             0 \\
Guinea-Bissau                  &           0 &                   -1 &        -170.4 &         795.1 &           -1.7 &            8.0 &                  2.0 &            -170.4 &             795.1 &             0 \\
Equatorial Guinea              &         260 &                  480 &          -3.1 &           3.2 &           -0.0 &            0.0 &                  5.0 &              -3.1 &               3.2 &             0 \\
Greenland                      &          23 &                   22 &           1.9 &           6.1 &            0.0 &            0.1 &                  1.0 &               1.9 &               6.1 &             0 \\
Guatemala                      &       1,207 &                1,162 &           8.1 &           9.9 &            0.2 &            0.2 &                 12.0 &               8.1 &               9.9 &             0 \\
French Guiana                  &           0 &                    0 &           NaN &           NaN &            NaN &            NaN &                  1.0 &               NaN &               NaN &             0 \\
Guam                           &          14 &                   47 &           4.6 &           5.5 &            0.1 &            0.7 &                  3.0 &               4.6 &               5.5 &             0 \\
Guyana                         &           6 &                 -102 &          34.0 &          45.5 &            0.4 &            0.4 &                  3.0 &              34.0 &              45.5 &             0 \\
Hong Kong                      &      72,175 &               66,324 &           8.4 &           7.8 &            0.1 &            0.1 &                 20.0 &               8.4 &               7.8 &             0 \\
Honduras                       &         344 &                  274 &          14.1 &          15.6 &            0.2 &            0.1 &                 11.0 &              14.1 &              15.6 &             0 \\
Croatia                        &         929 &                  938 &           7.8 &           3.1 &            0.2 &            0.2 &                 14.0 &               7.8 &               3.1 &             0 \\
Haiti                          &           0 &                    0 &           NaN &           NaN &            NaN &            NaN &                  1.0 &               NaN &               NaN &             0 \\
Hungary                        &       7,403 &               -5,340 &           9.1 &          23.5 &            0.1 &            0.1 &                 16.0 &               9.1 &              23.5 &             0 \\
British Indian Ocean Territory &           8 &                    8 &           0.0 &           3.6 &            0.0 &            0.0 &                  1.0 &               0.0 &               3.6 &             0 \\
\end{longtable}


==> Tables/tab_ratio.tex <==
\begin{tabular}{lrrr}
\toprule
       Country &  \#Expected\textbackslash nOrbis &  \#Observed\textbackslash nCBCR &  Ratio \\
\midrule
         China &               538 &              264 &   2.04 \\
      Malaysia &                41 &               34 &   1.21 \\
       Bermuda &                49 &               48 &   1.02 \\
   South Korea &               221 &              221 &   1.00 \\
  South Africa &                50 &               51 &   0.98 \\
        Sweden &                94 &              102 &   0.92 \\
         Japan &               785 &              866 &   0.91 \\
   Switzerland &                64 &               71 &   0.90 \\
 United States &              1334 &             1487 &   0.90 \\
       Denmark &                54 &               64 &   0.84 \\
     Australia &               103 &              125 &   0.82 \\
         India &               134 &              165 &   0.81 \\
         Italy &               104 &              129 &   0.81 \\
         Chile &                24 &               30 &   0.80 \\
       Finland &                42 &               53 &   0.79 \\
        Greece &                14 &               19 &   0.74 \\
         Spain &                88 &              120 &   0.73 \\
       Ireland &                41 &               56 &   0.73 \\
        Canada &               153 &              210 &   0.73 \\
       Romania &                 2 &                3 &   0.67 \\
        France &               139 &              209 &   0.67 \\
        Norway &                39 &               59 &   0.66 \\
   Netherlands &                99 &              157 &   0.63 \\
United Kingdom &               244 &              394 &   0.62 \\
     Singapore &                38 &               63 &   0.60 \\
       Germany &               220 &              379 &   0.58 \\
        Poland &                19 &               33 &   0.58 \\
          Peru &                 4 &                7 &   0.57 \\
       Belgium &                28 &               55 &   0.51 \\
      Slovenia &                 3 &                6 &   0.50 \\
        Brazil &                40 &               84 &   0.48 \\
     Argentina &                 6 &               15 &   0.40 \\
       Austria &                26 &               71 &   0.37 \\
     Indonesia &                 9 &               27 &   0.33 \\
        Mexico &                18 &               69 &   0.26 \\
    Luxembourg &                26 &              129 &   0.20 \\
\bottomrule
\end{tabular}

